Noiseless Privacy

In this paper, we define noiseless privacy, as a non-stochastic rival to differential privacy, requiring that the outputs of a mechanism (i.e., function composition of a privacy-preserving mapping and a query) can attain only a few values while varying the data of an individual (the logarithm of the number of the distinct values is bounded by the privacy budget). Therefore, the output of the mechanism is not fully informative of the data of the individuals in the dataset. We prove several guarantees for noiselessly-private mechanisms. The information content of the output about the data of an individual, even if an adversary knows all the other entries of the private dataset, is bounded by the privacy budget. The zero-error capacity of memory-less channels using noiselessly private mechanisms for transmission is upper bounded by the privacy budget. The performance of a non-stochastic hypothesis-testing adversary is bounded again by the privacy budget. Finally, assuming that an adversary has access to a stochastic prior on the dataset, we prove that the estimation error of the adversary for individual entries of the dataset is lower bounded by a decreasing function of the privacy budget. In this case, we also show that the maximal information leakage is bounded by the privacy budget. In addition to privacy guarantees, we prove that noiselessly-private mechanisms admit composition theorem and post-processing does not weaken their privacy guarantees. We prove that quantization operators can ensure noiseless privacy if the number of quantization levels is appropriately selected based on the sensitivity of the query and the privacy budget. Finally, we illustrate the privacy merits of noiseless privacy using multiple datasets in energy and transport.

==> ny.tex <==

\definecolor{cf6e1b9}{RGB}{254,254,233}
\definecolor{cfefee9}{RGB}{254,254,233}
\definecolor{c0978ab}{RGB}{9,120,171}
\definecolor{cc6ecff}{RGB}{198,236,255}
\definecolor{ccd755e}{RGB}{205,117,94}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.30000, xscale=0.30000, inner sep=0pt, outer sep=0pt,
draw=black,fill=black,line join=miter,line cap=rect,miter limit=10.00,line width=0.0800pt]
\clip (-1,-1) rectangle (801,756);
\begin{scope}[shift={(0,174.0996)}]% layer4
% path3934
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cf6e1b9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(824.2593,-135.5814) -- (826.5031,-133.6046) -- (827.8685,-132.3966) --
(828.7838,-131.2835) -- (830.0041,-129.8829) -- (831.3207,-128.1583) --
(832.1451,-126.6954) -- (833.0170,-125.6541) -- (833.5715,-124.5342) --
(832.4542,-120.5630) -- (831.3953,-118.2405) -- (830.8963,-117.1478) --
(830.2509,-115.9343) -- (829.7193,-114.9012) -- (827.5376,-110.5151) --
(826.9396,-109.3938) -- (827.0414,-108.2156) -- (827.4766,-106.6782) --
(827.9105,-105.1420) -- (827.9553,-103.7360) -- (827.8047,-102.3979) --
(827.5905,-101.0393) -- (828.3309,-99.4327) -- (829.8685,-97.6145) --
(830.8773,-96.1462) -- (828.9763,-93.8996) -- (828.0800,-92.8055) --
(827.9594,-91.6096) -- (830.3525,-88.8045) -- (831.4969,-87.4622) --
(840.9058,-80.2628) -- (843.3627,-78.3850) -- (845.8183,-76.5072) --
(890.9885,-41.9652) -- (882.1071,-36.7276) -- (877.3492,-33.9333) --
(870.3065,-29.7981) -- (780.4095,22.9810) -- (774.2753,26.5821) --
(759.7640,35.0166) -- (747.7966,41.9706) -- (730.3187,52.1270) --
(717.8346,59.3806) -- (715.2556,60.8774) -- (707.7912,65.2499) --
(705.7858,64.9421) -- (690.1858,60.7703) -- (662.7770,53.5845) --
(661.3329,53.2442) -- (659.7858,52.8686) -- (656.5464,52.0633) --
(646.8583,49.6079) -- (645.3586,49.1916) -- (644.2535,48.9259) --
(642.3295,48.4148) -- (641.2177,48.1612) -- (639.6000,47.8074) --
(638.2522,47.4440) -- (635.0956,46.5966) -- (633.2949,46.0719) --
(631.6054,45.6259) -- (630.0990,45.3127) -- (628.6169,45.0117) --
(627.0319,44.6076) -- (625.9647,44.2524) -- (624.4651,43.9230) --
(622.5085,43.4105) -- (620.4352,42.8708) -- (618.8244,42.4424) --
(616.8841,42.0967) -- (615.4522,41.6560) -- (613.4291,41.1151) --
(612.1993,40.8398) -- (610.9573,40.5049) -- (608.8217,39.9382) --
(606.1573,39.2427) -- (605.2054,40.4439) -- (604.1993,40.7042) --
(603.0630,40.3436) -- (600.3743,39.6101) -- (599.1525,39.2495) --
(596.5803,38.3885) -- (595.5010,38.1268) -- (594.3010,37.7215) --
(593.2162,37.4516) -- (591.7356,37.0056) -- (589.5946,36.3765) --
(588.0922,35.8870) -- (586.6617,35.5033) -- (585.2109,35.1685) --
(584.4271,33.0792) -- (583.8495,31.6000) -- (583.4332,30.4909) --
(583.8766,29.2720) -- (584.1979,28.2023) -- (583.0020,26.3475) --
(582.1695,25.1992) -- (581.7519,23.7051) -- (581.5105,22.3886) --
(580.0393,21.7120) -- (578.5695,21.5846) -- (577.2190,21.5873) --
(576.4786,19.9169) -- (574.7742,19.2837) -- (573.4631,18.7468) --
(571.2773,17.9740) -- (569.1865,17.1266) -- (568.1098,18.3008) --
(566.5031,17.7910) -- (564.7078,16.9951) -- (565.6773,15.8346) --
(566.7173,14.9695) -- (567.9688,13.5459) -- (566.5302,14.2157) --
(565.5118,13.6680) -- (564.4570,14.3079) -- (562.8732,15.9756) --
(564.3336,16.7023) -- (564.0583,17.8398) -- (562.5709,18.4689) --
(561.3600,18.9000) -- (561.1444,19.9332) -- (560.0596,20.4009) --
(559.9946,21.4639) -- (559.7302,23.2142) -- (558.5871,23.8027) --
(557.2692,23.8176) -- (557.2637,25.0921) -- (556.8813,26.4465) --
(555.7912,26.3326) -- (554.6359,25.9693) -- (553.1647,25.4852) --
(552.0543,25.0487) -- (549.6014,24.6853) -- (548.2915,24.2881) --
(546.5057,23.7606) -- (545.2529,23.0719) -- (543.6664,22.5974) --
(541.3817,21.9289) -- (538.6644,21.1304) -- (537.0183,20.6531) --
(535.8685,20.3237) -- (534.8353,20.0227) -- (533.6204,19.6634) --
(532.0298,19.1793) -- (530.4041,18.7265) -- (528.6630,18.1801) --
(527.5539,17.8561) -- (526.3390,17.4439) -- (524.9776,17.1077) --
(523.3166,16.9517) -- (522.2617,16.6453) -- (520.6644,16.2982) --
(517.9878,15.4658) -- (512.8068,13.8591) -- (511.4590,13.4795) --
(506.3824,11.8051) -- (505.2746,11.2912) -- (504.2441,11.1204) --
(502.3661,10.8763) -- (500.7498,10.3299) -- (498.8393,9.6548) --
(496.5342,9.0121) -- (493.6800,8.2189) -- (490.4380,7.3092) --
(488.8529,6.8821) -- (487.7573,6.5255) -- (477.4170,3.2851) --
(477.6447,1.3368) -- (480.5681,-6.6408) -- (482.7769,-13.7358) --
(485.0427,-21.0138) -- (487.3478,-29.0117) -- (489.1647,-34.5705) --
(490.4556,-38.5214) -- (490.8407,-39.6969) -- (491.8237,-42.7054) --
(493.4400,-47.1362) -- (495.0834,-51.6402) -- (495.5498,-52.9188) --
(496.1058,-54.4427) -- (497.3736,-57.9163) -- (503.3492,-74.2959) --
(503.9742,-76.1669) -- (504.5871,-78.0027) -- (505.0793,-79.4805) --
(505.4346,-80.5462) -- (506.4691,-83.6551) -- (509.8590,-104.6756) --
(510.4014,-115.6469) -- (514.4347,-135.5814) -- (824.2593,-135.5814) -- cycle;

% path3938
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cf6e1b9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(-135.5932,-124.1549) -- (-134.0163,-124.4393) -- (-132.8732,-124.6929) --
(-131.3125,-124.6603) -- (-129.9444,-124.3268) -- (-128.6969,-123.7451) --
(-127.6258,-123.7763) -- (-126.5451,-124.6101) -- (-126.2508,-125.7639) --
(-125.9227,-126.8228) -- (-124.5803,-127.3801) -- (-123.4210,-127.4560) --
(-122.3783,-127.4560) -- (-121.3763,-127.6499) -- (-120.3444,-127.5089) --
(-119.2041,-127.0181) -- (-118.0881,-127.0235) -- (-116.9532,-127.0262) --
(-115.8522,-127.3692) -- (-114.7797,-127.0574) -- (-113.4034,-125.7924) --
(-112.2034,-124.7647) -- (-111.0129,-123.8048) -- (-110.5112,-122.6605) --
(-110.5993,-121.3467) -- (-110.3322,-119.8512) -- (-110.0380,-118.7883) --
(-110.2373,-117.7714) -- (-111.2908,-116.6786) -- (-110.8502,-115.3554) --
(-109.7302,-114.3426) -- (-108.2549,-114.2463) -- (-107.0359,-114.4551) --
(-106.0190,-114.5893) -- (-104.8244,-114.6625) -- (-103.5186,-114.6571) --
(-102.3390,-115.6997) -- (-100.4339,-116.8712) -- (-99.0129,-117.3145) --
(-97.9851,-117.8257) -- (-96.8664,-117.4230) -- (-95.7532,-116.3898) --
(-94.5736,-116.9823) -- (-93.0807,-117.7199) -- (-91.9214,-118.3151) --
(-90.6536,-118.6215) -- (-89.6014,-118.5917) -- (-88.4814,-117.9517) --
(-87.6651,-116.5146) -- (-87.7627,-115.1601) -- (-88.0081,-114.1324) --
(-86.7986,-112.9569) -- (-85.3247,-112.5543) -- (-84.2454,-112.4471) --
(-83.1417,-112.3238) -- (-81.5593,-112.1977) -- (-80.5275,-111.6269) --
(-79.5742,-110.6195) -- (-78.5003,-110.0541) -- (-77.4414,-110.0026) --
(-76.3214,-110.0324) -- (-74.0014,-110.2711) -- (-72.6061,-110.3307) --
(-71.1905,-110.2331) -- (-70.1492,-110.3877) -- (-68.9166,-110.7239) --
(-67.9078,-110.9259) -- (-65.3329,-111.1496) -- (-64.0068,-111.2161) --
(-62.5315,-111.4099) -- (-61.3234,-111.1645) -- (-60.0488,-110.2900) --
(-58.8908,-109.7870) -- (-57.8902,-109.0549) -- (-56.9030,-107.9540) --
(-55.2461,-107.0185) -- (-54.0176,-106.4097) -- (-52.6997,-106.3690) --
(-51.5729,-106.3880) -- (-50.5315,-106.7500) -- (-49.4142,-107.1757) --
(-48.2034,-107.3520) -- (-46.0271,-107.3384) -- (-44.0949,-107.0835) --
(-43.0468,-107.1378) -- (-42.2142,-108.1899) -- (-41.9417,-109.6650) --
(-42.2658,-110.8947) -- (-41.3369,-112.0228) -- (-40.3051,-112.6478) --
(-39.1146,-112.3563) -- (-38.2183,-111.2744) -- (-37.4793,-110.1097) --
(-37.4685,-108.8719) -- (-38.0420,-107.8401) -- (-38.0529,-106.8219) --
(-38.0664,-105.5203) -- (-37.6746,-104.4180) -- (-36.0773,-103.0649) --
(-34.8027,-101.6522) -- (-34.3363,-99.9398) -- (-34.2725,-98.4131) --
(-34.5288,-97.0098) -- (-34.0583,-95.7855) -- (-32.2942,-94.9815) --
(-32.0637,-93.9416) -- (-31.2542,-92.7661) -- (-30.9220,-91.7628) --
(-32.3390,-90.7067) -- (-34.1003,-88.7014) -- (-35.4658,-87.6290) --
(-36.4705,-86.7490) -- (-37.1471,-85.7281) -- (-37.2447,-84.1418) --
(-36.7051,-83.0029) -- (-37.1105,-81.6363) -- (-36.4773,-80.5340) --
(-35.0332,-79.9144) -- (-33.5878,-79.7219) -- (-32.2102,-80.2018) --
(-30.7525,-80.8038) -- (-29.4603,-81.0397) -- (-28.4122,-81.1251) --
(-27.3925,-81.0817) -- (-25.9892,-80.7346) -- (-24.7932,-80.4621) --
(-23.0142,-81.0004) -- (-21.8237,-80.5733) -- (-20.6875,-80.0093) --
(-19.6081,-80.1855) -- (-17.4739,-80.8743) -- (-16.3078,-80.8567) --
(-15.2895,-81.2851) -- (-15.6122,-79.8547) -- (-15.8007,-77.4143) --
(-15.0061,-76.3093) -- (-13.6190,-75.8252) -- (-12.2414,-75.2246) --
(-10.8190,-74.5237) -- (-9.9756,-73.1475) -- (-9.7383,-72.1103) --
(-9.7017,-70.4833) -- (-10.7783,-69.4245) -- (-12.1654,-69.7376) --
(-13.2922,-70.9253) -- (-14.5708,-70.5579) -- (-15.7220,-69.7187) --
(-16.2915,-68.2557) -- (-16.3037,-67.1969) -- (-15.1973,-66.1732) --
(-14.4868,-64.7645) -- (-14.8258,-63.3016) -- (-13.7831,-62.3241) --
(-12.4990,-62.3091) -- (-13.0224,-58.7095) -- (-13.1227,-56.8181) --
(-13.4617,-55.2928) -- (-13.6339,-54.2556) -- (-13.8888,-53.0977) --
(-13.9010,-51.9290) -- (-13.9132,-50.8376) -- (-13.4414,-49.7963) --
(-11.4454,-48.1355) -- (-10.2414,-47.7002) -- (-9.6149,-46.2807) --
(-9.9783,-45.0700) -- (-10.0475,-43.9772) -- (-10.2007,-42.4397) --
(-10.5803,-40.4941) -- (-11.4495,-37.5750) -- (-11.8292,-36.1650) --
(-12.0149,-34.8024) -- (-12.0922,-33.0561) -- (-12.3458,-31.9579) --
(-12.6820,-30.6780) -- (-12.8542,-29.6408) -- (-13.3654,-28.2769) --
(-14.0122,-26.8993) -- (-14.4258,-25.8649) -- (-15.4942,-23.8555) --
(-15.8278,-22.7831) -- (-16.4868,-21.4191) -- (-17.1444,-20.2626) --
(-18.6156,-18.4187) -- (-19.2732,-17.0399) -- (-20.0949,-15.4576) --
(-21.4075,-14.6523) -- (-22.5261,-14.0679) -- (-24.8746,-12.8612) --
(-26.0122,-11.8295) -- (-25.7017,-10.7896) -- (-24.4230,-9.8663) --
(-24.5234,-8.8263) -- (-24.3647,-7.7281) -- (-25.1051,-6.3913) --
(-23.6122,-5.8083) -- (-22.5383,-5.3351) -- (-21.0183,-4.5311) --
(-20.7634,-3.2906) -- (-21.6868,-2.2154) -- (-20.5654,-1.6582) --
(-19.3180,-1.2772) -- (-18.4881,-0.1803) -- (-19.7098,1.1552) --
(-19.6475,2.8052) -- (-18.2888,3.7909) -- (-16.4366,3.7407) --
(-14.9031,3.3231) -- (-13.7329,2.6316) -- (-12.6346,2.0541) --
(-11.3641,2.5422) -- (-10.4814,3.9007) -- (-11.5349,4.5650) --
(-10.0149,5.4300) -- (-8.5654,5.4395) -- (-5.2637,5.3989) -- (-3.4156,5.7161)
-- (-2.2495,5.8151) -- (-0.8190,7.1777) -- (-0.0407,8.4549) -- (0.8027,9.4893)
-- (1.9010,10.5916) -- (2.9017,11.7983) -- (3.6664,12.8111) --
(4.3336,13.8984) -- (4.5586,15.0672) -- (4.2658,16.1179) -- (2.9817,16.5436)
-- (0.9708,16.3999) -- (-0.1654,15.2285) -- (-0.9125,13.9473) --
(-1.9580,13.2856) -- (-2.9397,14.5140) -- (-2.7634,15.8983) --
(-2.1953,16.9056) -- (-3.6258,17.6812) -- (-4.3946,18.9055) --
(-3.2271,19.6512) -- (-2.6400,20.9690) -- (-1.7668,22.2720) --
(-1.2732,23.7349) -- (-1.4956,24.7572) -- (-2.5342,26.0465) --
(-3.5607,26.9671) -- (-4.2441,28.1603) -- (-3.7532,29.2097) --
(-2.6129,30.1601) -- (-0.9519,31.2922) -- (-2.0095,31.0061) --
(-3.4481,30.7539) -- (-5.2231,31.1092) -- (-7.5539,31.2108) --
(-8.7620,30.9031) -- (-10.5288,30.5262) -- (-11.8969,30.4557) --
(-13.2583,29.8374) -- (-14.5505,30.2563) -- (-15.7722,31.5918) --
(-16.6739,33.0520) -- (-17.8075,33.7164) -- (-19.2583,33.9523) --
(-19.7275,32.6670) -- (-19.2325,31.5091) -- (-18.7308,29.8021) --
(-19.7749,29.5513) -- (-20.9098,30.4001) -- (-21.9539,30.1492) --
(-23.2353,29.5310) -- (-22.6861,28.5141) -- (-21.0454,27.9569) --
(-19.5132,27.6600) -- (-18.1437,27.5474) -- (-17.0169,27.5542) --
(-15.8861,27.1949) -- (-15.9525,25.9733) -- (-17.0725,25.2941) --
(-19.5661,25.1558) -- (-20.8556,25.2710) -- (-23.0386,26.2336) --
(-24.9044,27.5664) -- (-26.1153,27.9243) -- (-27.4834,27.8552) --
(-28.8475,27.4200) -- (-30.2441,26.2811) -- (-29.9498,25.1531) --
(-29.3736,23.9966) -- (-30.1654,22.7709) -- (-29.2678,21.6157) --
(-29.3031,20.4674) -- (-29.8075,19.2919) -- (-31.8956,18.9123) --
(-33.6664,18.9014) -- (-36.0447,18.9272) -- (-37.4549,19.3664) --
(-39.5566,20.1488) -- (-40.9288,20.5067) -- (-42.2197,20.8646) --
(-43.5919,21.2226) -- (-44.7186,21.2158) -- (-45.5932,20.1732) --
(-44.2942,19.0817) -- (-43.8807,18.0459) -- (-45.0807,17.3056) --
(-46.3363,17.9998) -- (-47.4359,19.2458) -- (-48.4881,19.8505) --
(-49.6922,19.4763) -- (-50.8203,19.5915) -- (-52.4407,20.6816) --
(-54.1342,20.9148) -- (-55.8142,19.8667) -- (-57.5037,19.7962) --
(-58.6373,20.5216) -- (-59.8576,21.7364) -- (-61.3112,22.0943) --
(-62.3634,22.2096) -- (-64.1329,22.6272) -- (-65.8251,22.7384) --
(-65.8942,21.6998) -- (-65.8007,20.3575) -- (-66.1031,18.4621) --
(-65.7532,16.8867) -- (-66.9885,16.1735) -- (-68.0136,16.3145) --
(-69.9593,17.7679) -- (-71.3302,17.9428) -- (-71.3980,16.6602) --
(-71.1444,15.5390) -- (-72.9912,15.0631) -- (-74.1207,15.3004) --
(-75.4902,15.3546) -- (-77.5119,16.2576) -- (-77.7654,17.5388) --
(-76.1505,17.0602) -- (-74.9437,17.1280) -- (-74.3159,18.6587) --
(-76.4149,19.1956) -- (-77.5485,19.8613) -- (-78.6712,19.4885) --
(-78.6576,18.2059) -- (-79.7749,17.1605) -- (-80.3227,15.6922) --
(-81.9322,15.5607) -- (-82.5885,16.8392) -- (-82.4393,17.9388) --
(-83.9756,18.6628) -- (-86.1546,19.1387) -- (-87.2081,19.9278) --
(-87.3830,21.2700) -- (-87.6366,22.5513) -- (-88.5397,24.2555) --
(-90.1275,25.9571) -- (-91.0630,27.1109) -- (-91.5580,28.2687) --
(-91.0888,29.6150) -- (-88.4163,29.8699) -- (-87.2990,30.3865) --
(-86.8447,31.7762) -- (-87.9756,32.2589) -- (-89.3437,32.2507) --
(-90.8732,32.1802) -- (-92.0841,32.5395) -- (-93.5512,34.4255) --
(-93.0780,35.4654) -- (-91.6298,35.4125) -- (-89.8617,35.6674) --
(-89.8753,37.0720) -- (-91.9688,37.2429) -- (-93.1810,37.6632) --
(-93.8400,39.1871) -- (-94.5003,40.8927) -- (-94.5139,42.1753) --
(-92.8339,43.2844) -- (-92.3634,44.5073) -- (-92.7824,46.1546) --
(-94.0081,48.0406) -- (-94.5180,50.7861) -- (-95.1783,52.3697) --
(-95.3492,53.4679) -- (-95.3600,54.5674) -- (-94.1532,54.5742) --
(-92.9451,54.4590) -- (-91.9932,55.8080) -- (-90.4759,56.9767) --
(-88.6292,57.4147) -- (-88.1573,58.4559) -- (-90.0963,59.2992) --
(-91.3858,59.4755) -- (-91.9431,60.8747) -- (-90.8841,61.8997) --
(-89.8359,62.4705) -- (-88.5763,62.6196) -- (-87.5037,62.8298) --
(-87.7003,63.9104) -- (-89.0861,63.9646) -- (-90.1586,63.8019) --
(-91.2380,64.2507) -- (-91.4142,65.3638) -- (-90.0393,66.2654) --
(-90.0488,67.2999) -- (-91.9525,67.4938) -- (-90.7634,68.5513) --
(-91.7288,69.9573) -- (-91.1458,71.6385) -- (-89.9756,72.3828) --
(-89.8807,71.1911) -- (-88.5532,70.6813) -- (-86.7675,69.7824) --
(-85.2542,68.9106) -- (-84.9912,71.3240) -- (-83.5986,71.9585) --
(-82.5749,71.9259) -- (-81.0929,71.6846) -- (-80.0759,72.1402) --
(-78.5871,73.1367) -- (-76.2291,73.0513) -- (-74.7620,74.6348) --
(-71.9186,75.2897) -- (-70.4244,75.8741) -- (-69.3681,75.6924) --
(-68.5098,73.9461) -- (-67.3627,73.0526) -- (-66.2007,73.2085) --
(-65.0929,73.8173) -- (-64.2631,75.0524) -- (-64.4990,76.2564) --
(-65.9756,77.3912) -- (-67.0576,77.4129) -- (-68.5871,77.8915) --
(-68.4312,79.4127) -- (-67.1403,80.7089) -- (-66.5708,81.8505) --
(-66.8054,83.1900) -- (-69.3478,83.3432) -- (-72.1275,83.4531) --
(-74.0149,83.8530) -- (-75.4834,85.2170) -- (-75.8576,87.2249) --
(-75.3017,88.2608) -- (-74.8149,89.3359) -- (-76.0746,90.2959) --
(-77.3383,92.6102) -- (-77.7627,93.9945) -- (-79.3044,95.3164) --
(-80.9776,95.8018) -- (-81.7437,96.9421) -- (-80.6793,97.9779) --
(-80.1125,99.2876) -- (-80.0583,100.3696) -- (-79.7397,101.6901) --
(-78.0176,102.5524) -- (-76.5790,102.7083) -- (-75.4142,103.5110) --
(-76.7037,104.5170) -- (-77.4414,105.9338) -- (-78.6319,106.4477) --
(-79.9824,106.1440) -- (-79.7925,107.6232) -- (-80.0447,108.7471) --
(-80.2305,110.5476) -- (-80.2400,111.5754) -- (-80.6170,113.1495) --
(-81.4142,115.0164) -- (-80.5207,117.3999) -- (-79.9471,119.3171) --
(-80.2197,120.3719) -- (-81.2325,121.4633) -- (-82.5410,121.9636) --
(-84.5044,122.3893) -- (-85.6990,122.7906) -- (-86.9749,123.5418) --
(-87.9837,124.5288) -- (-88.0705,125.5497) -- (-87.6258,127.1564) --
(-87.0834,128.6193) -- (-86.2278,129.7175) -- (-85.4536,130.8455) --
(-84.4746,132.7776) -- (-84.9532,134.5252) -- (-86.4298,136.2959) --
(-87.2434,137.7290) -- (-88.2875,139.5688) -- (-89.3722,140.5098) --
(-90.9966,141.6243) -- (-91.6800,142.7292) -- (-92.0569,143.9522) --
(-93.7871,145.1385) -- (-95.3275,145.4802) -- (-96.8841,145.3148) --
(-98.6400,144.6301) -- (-99.9214,143.9807) -- (-100.9600,144.1501) --
(-103.2176,145.2307) -- (-104.6237,145.7337) -- (-106.0244,145.5507) --
(-107.2149,145.5588) -- (-108.2454,146.8658) -- (-108.2563,148.0034) --
(-108.4217,149.2575) -- (-109.6041,150.3747) -- (-109.5959,151.4105) --
(-109.4942,152.9128) -- (-110.4610,153.9378) -- (-112.0854,155.0590) --
(-113.9336,155.5417) -- (-115.5458,156.5355) -- (-116.7702,157.5469) --
(-117.8305,158.9109) -- (-119.1851,160.4145) -- (-120.4908,161.9221) --
(-121.7559,163.0746) -- (-122.7810,162.8455) -- (-124.1803,162.5675) --
(-126.4068,163.1437) -- (-127.6922,163.9966) -- (-128.0217,165.5069) --
(-128.2210,166.6512) -- (-128.4000,167.9243) -- (-129.9634,169.2517) --
(-130.5885,170.2563) -- (-131.2041,172.0623) -- (-130.7336,173.6689) --
(-130.5098,174.7943) -- (-130.3403,176.0362) -- (-131.1064,177.5682) --
(-131.1254,179.5382) -- (-131.0875,180.9768) -- (-130.9993,182.6322) --
(-131.2691,183.7331) -- (-130.7919,185.3127) -- (-130.9505,186.9654) --
(-131.3763,188.2046) -- (-131.3342,189.2893) -- (-132.3525,190.0322) --
(-133.8400,191.0477) -- (-134.5532,192.4225) -- (-135.5851,193.3825) --
(-135.5932,-124.1549) -- cycle(-135.5932,200.2859) -- (-134.9112,201.4455) --
(-135.3858,202.8867) -- (-135.5932,200.2859) -- cycle(-135.5932,207.4685) --
(-135.5932,207.4685) -- cycle(-135.5932,217.6286) -- (-134.3051,216.3540) --
(-132.8895,215.7629) -- (-131.8848,215.9500) -- (-131.7491,217.1051) --
(-131.8698,218.2047) -- (-132.3214,219.5524) -- (-131.1675,219.4751) --
(-129.7749,219.3436) -- (-128.2780,219.8534) -- (-127.1336,220.7916) --
(-126.0786,221.3285) -- (-124.3824,222.4348) -- (-122.6685,222.8375) --
(-121.0834,222.8470) -- (-119.9119,222.4592) -- (-118.8122,222.1949) --
(-118.6820,223.4856) -- (-119.0739,224.5960) -- (-119.6854,225.8217) --
(-120.7837,227.0663) -- (-121.1580,228.4465) -- (-122.4230,229.1339) --
(-123.5119,229.2220) -- (-125.1702,229.4444) -- (-126.1953,229.9406) --
(-127.2624,230.3501) -- (-129.5322,231.0348) -- (-130.7444,231.2151) --
(-132.0814,231.6896) -- (-131.7329,232.8638) -- (-130.7037,233.7681) --
(-128.7946,234.5016) -- (-128.6847,235.8832) -- (-130.0420,237.6823) --
(-130.9315,238.7738) -- (-133.4712,239.9642) -- (-134.5681,240.2435) --
(-135.5932,240.2733) -- (-135.5932,217.6286) -- cycle;

% path3942
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cf6e1b9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(348.5993,132.5471) -- (347.4929,131.5763) -- (346.1207,131.5533) --
(343.8088,130.8401) -- (342.7742,130.7805) -- (340.9370,131.8041) --
(340.2698,133.7036) -- (338.5478,134.4859) -- (339.0793,135.7048) --
(338.2332,137.2952) -- (336.7932,137.5094) -- (335.1173,137.6341) --
(334.7878,139.2367) -- (334.1275,140.3484) -- (332.6942,140.4596) --
(332.3091,141.5605) -- (333.3342,142.1273) -- (331.8929,142.0676) --
(330.7403,140.9599) -- (329.4495,140.3688) -- (328.3336,140.1776) --
(327.0576,140.6413) -- (327.0576,142.1096) -- (327.1349,143.8763) --
(327.2054,145.2931) -- (325.9620,145.3067) -- (324.0325,145.2497) --
(322.8759,145.2158) -- (321.4400,147.1682) -- (319.5349,149.8174) --
(317.9091,151.2519) -- (316.9030,151.9095) -- (311.7207,152.0979) --
(307.3763,152.1955) -- (306.2454,152.2281) -- (305.1159,152.2552) --
(300.6658,152.7772) -- (298.9803,152.9819) -- (297.2935,153.1866) --
(296.0013,153.1975) -- (292.2454,153.2287) -- (290.6359,153.5622) --
(287.8170,154.1466) -- (285.8725,154.5492) -- (283.9024,154.9573) --
(282.7200,155.2827) -- (281.3736,155.9783) -- (277.7831,158.6031) --
(276.6115,159.7895) -- (275.1973,161.2741) -- (274.3620,162.4577) --
(273.6420,163.7010) -- (272.0922,165.0866) -- (271.0753,165.5734) --
(270.0515,166.0696) -- (266.5071,166.7733) -- (265.1227,166.9902) --
(261.9959,167.5528) -- (260.6590,169.4740) -- (260.6373,171.5213) --
(258.8665,174.5760) -- (257.0305,176.7764) -- (255.6922,178.3804) --
(253.2258,181.0974) -- (250.1302,184.3826) -- (248.5966,186.0082) --
(247.2448,187.4426) -- (246.1559,188.5978) -- (245.0671,189.7516) --
(244.3119,190.8837) -- (243.8807,191.9399) -- (243.5214,194.1864) --
(243.6393,195.4826) -- (244.0976,197.1882) -- (244.5532,198.8708) --
(244.8339,199.9093) -- (245.1146,200.9479) -- (245.4292,202.3322) --
(245.8739,204.0093) -- (246.2563,205.3163) -- (246.5749,206.4064) --
(245.9986,207.9710) -- (244.2793,211.9137) -- (243.1268,214.0640) --
(242.0529,213.4038) -- (240.5885,212.9645) -- (239.3410,212.5903) --
(238.5275,213.6749) -- (237.1566,213.7725) -- (236.1424,213.4038) --
(235.1702,211.6263) -- (234.3797,209.7851) -- (233.4875,208.5174) --
(232.5776,207.4558) -- (231.8007,206.3929) -- (232.3987,205.2960) --
(233.0170,204.1598) -- (232.5790,201.7153) -- (231.7478,199.8470) --
(230.5044,198.9427) -- (230.0569,197.6655) -- (229.7139,195.7795) --
(228.6766,195.4582) -- (227.5783,195.6087) -- (226.3241,195.7795) --
(224.1546,194.2881) -- (221.8495,193.8814) -- (220.3580,193.6889) --
(218.4691,193.4448) -- (217.1322,193.5587) -- (215.9864,194.0495) --
(213.2922,195.3796) -- (212.7064,196.3829) -- (211.6786,197.2709) --
(211.8129,198.8776) -- (210.1871,198.8979) -- (210.1871,200.2537) --
(208.6956,200.5249) -- (209.1024,201.8807) -- (207.7464,202.4230) --
(205.8481,203.2365) -- (203.2719,202.9653) -- (202.2454,201.9390) --
(199.2014,200.9913) -- (198.1424,200.7106) -- (197.0834,200.5900) --
(193.6366,201.2380) -- (193.1959,200.2049) -- (191.2841,199.0606) --
(190.2630,198.3013) -- (190.5519,196.9388) -- (190.3390,194.9620) --
(189.9797,193.8339) -- (188.7851,192.7425) -- (186.8556,191.7812) --
(185.7668,191.2403) -- (184.6969,190.7088) -- (183.6624,190.1936) --
(182.5763,189.6526) -- (181.4359,189.0642) -- (180.3688,188.5056) --
(179.3559,187.9741) -- (178.2956,187.4182) -- (177.2664,186.8651) --
(175.7207,186.0340) -- (174.6332,185.4496) -- (173.5037,184.8422) --
(172.0271,184.0477) -- (170.5044,183.2464) -- (169.0725,182.4722) --
(167.7397,181.7062) -- (166.6142,181.2330) -- (167.0834,179.4338) --
(168.1058,177.8557) -- (168.9654,176.5270) -- (170.3092,175.0613) --
(172.2590,172.9354) -- (173.4414,171.6460) -- (174.8827,169.6178) --
(177.1024,166.4940) -- (178.0231,165.0487) -- (178.3770,163.6847) --
(178.1261,162.4685) -- (177.7234,161.3093) -- (177.0102,159.7990) --
(176.5085,158.4309) -- (176.2929,157.3788) -- (176.4312,155.5363) --
(177.0603,154.0232) -- (177.7356,152.9521) -- (177.9973,149.8866) --
(178.0393,147.8488) -- (178.4488,145.9222) -- (178.7105,144.7318) --
(179.3831,141.7517) -- (179.6393,140.6196) -- (179.9498,139.2421) --
(181.0346,138.0219) -- (182.7973,137.4795) -- (184.3919,137.0579) --
(185.6773,136.7176) -- (187.6475,136.1983) -- (189.2949,135.7631) --
(191.9458,135.0743) -- (193.7966,134.5971) -- (194.8949,134.2188) --
(196.5139,133.2684) -- (197.5458,132.3613) -- (199.4156,127.9997) --
(199.8563,126.9815) -- (201.5729,121.7263) -- (201.9159,120.6674) --
(201.7803,118.4981) -- (200.8773,116.4671) -- (199.6108,113.6186) --
(198.8800,112.1556) -- (197.9837,110.3646) -- (197.8969,109.2339) --
(198.2156,108.0502) -- (199.0142,106.8531) -- (200.1654,104.9509) --
(200.8109,103.2479) -- (200.9966,102.0142) -- (201.1824,100.7776) --
(201.4861,98.7250) -- (202.0583,97.6932) -- (203.0346,95.8642) --
(203.5525,94.7389) -- (204.3512,92.6373) -- (204.1193,90.3650) --
(203.8834,89.2193) -- (203.2963,88.0371) -- (203.5783,86.3369) --
(204.1871,84.3262) -- (204.9817,82.2613) -- (205.9864,82.0308) --
(207.1200,81.8207) -- (208.2536,81.6119) -- (209.3749,81.5929) --
(210.8447,81.8030) -- (212.2766,82.4064) -- (213.4034,83.2727) --
(213.8102,85.3065) -- (214.6088,86.9036) -- (216.7281,87.7618) --
(218.0827,87.3497) -- (219.7871,85.8203) -- (221.2366,82.5935) --
(221.2353,81.4831) -- (221.0088,78.9545) -- (220.9003,77.6895) --
(220.0868,76.4693) -- (216.9166,74.9508) -- (215.6122,73.8932) --
(214.6942,71.4907) -- (213.9458,69.5329) -- (212.7986,68.2368) --
(211.6800,67.1142) -- (211.2990,65.5929) -- (210.7295,63.3179) --
(210.4583,62.2332) -- (209.0414,60.8774) -- (206.4000,58.5834) --
(205.2014,57.6194) -- (204.0976,56.6256) -- (203.5024,55.3579) --
(202.7295,53.6916) -- (201.6366,53.0950) -- (199.9892,52.2287) --
(198.7675,51.5941) -- (197.5458,50.9583) -- (194.7769,49.5197) --
(191.0481,47.0806) -- (189.5770,46.0990) -- (189.5770,44.8788) --
(189.8495,42.8329) -- (190.0705,41.1666) -- (190.5966,38.4821) --
(190.9830,36.5921) -- (191.1986,35.5508) -- (188.7702,33.5211) --
(187.4658,31.9647) -- (186.3539,30.4041) -- (185.2434,28.8449) --
(184.8583,25.9340) -- (184.9519,24.7328) -- (185.3464,23.6793) --
(186.5641,21.6117) -- (186.7715,20.5514) -- (187.2000,18.1259) --
(187.3844,17.0819) -- (186.8664,15.1675) -- (186.5071,13.9798) --
(186.0515,12.4762) -- (185.3736,11.1204) -- (185.3736,9.3578) --
(186.8814,6.5933) -- (188.1668,4.5908) -- (189.3329,2.8065) --
(190.2034,0.9152) -- (190.4000,-0.0963) -- (189.7627,-1.4209) --
(187.7505,-2.8174) -- (184.7444,-3.7122) -- (183.7125,-3.7990) --
(181.5132,-3.8586) -- (179.5214,-3.9129) -- (177.8807,-4.2586) --
(176.5261,-5.1751) -- (174.5261,-7.3187) -- (174.1003,-8.3545) --
(173.5770,-9.6236) -- (173.4264,-10.9007) -- (173.3058,-11.9284) --
(173.2081,-13.2287) -- (175.2298,-15.4414) -- (176.1424,-16.4975) --
(176.5871,-17.5076) -- (177.1281,-18.9204) -- (175.8820,-21.2836) --
(174.8380,-22.7614) -- (174.0583,-23.8610) -- (173.2434,-25.0134) --
(172.4773,-26.0981) -- (171.2719,-27.6559) -- (168.9668,-28.8761) --
(167.3044,-29.0673) -- (165.4617,-29.2598) -- (165.2095,-30.2875) --
(165.4522,-31.4562) -- (165.6949,-32.5951) -- (165.9431,-33.5984) --
(166.3390,-34.8580) -- (167.4386,-38.2109) -- (167.7383,-39.2657) --
(168.1871,-41.0093) -- (168.5017,-42.5183) -- (168.7769,-43.5745) --
(169.2841,-45.4049) -- (169.6013,-46.5302) -- (169.9485,-47.7802) --
(170.2603,-48.8608) -- (170.6644,-50.0309) -- (171.1471,-51.2715) --
(171.6312,-52.6313) -- (172.1112,-53.9451) -- (172.5763,-55.1708) --
(173.0373,-56.3978) -- (173.4915,-57.5990) -- (173.9566,-58.8206) --
(174.3119,-60.0978) -- (174.5803,-61.2448) -- (174.8027,-62.6969) --
(170.2658,-65.4953) -- (167.4061,-67.3392) -- (165.4414,-68.4781) --
(164.2427,-69.1655) -- (163.0047,-69.9153) -- (161.1620,-70.9226) --
(154.9953,-74.5833) -- (153.7559,-75.3209) -- (149.4536,-77.7966) --
(147.9186,-78.7511) -- (146.0475,-79.9049) -- (145.0156,-80.5394) --
(143.2461,-81.4993) -- (142.0027,-82.2111) -- (140.9505,-82.8890) --
(137.7370,-85.0502) -- (136.3864,-85.9003) -- (135.3085,-86.5891) --
(134.9668,-83.6727) -- (134.2536,-77.2773) -- (126.0271,-77.7912) --
(120.2698,-78.3416) -- (115.8292,-78.7443) -- (114.8231,-78.8202) --
(113.5092,-78.9192) -- (112.0420,-79.0453) -- (106.6075,-79.5212) --
(103.6651,-79.7422) -- (102.4230,-79.8344) -- (101.3261,-79.9266) --
(98.5098,-80.1286) -- (97.2407,-80.2086) -- (96.0895,-80.2113) --
(94.5166,-80.3306) -- (89.9729,-80.6872) -- (88.5397,-80.8106) --
(87.4373,-80.8960) -- (85.0997,-81.0777) -- (83.8359,-81.1780) --
(79.0075,-81.5603) -- (65.3451,-83.1195) -- (61.5661,-83.5059) --
(55.8292,-85.9071) -- (53.8468,-86.8141) -- (52.7675,-87.3063) --
(48.9370,-89.0471) -- (40.0312,-93.0983) -- (29.1932,-98.0294) --
(24.1925,-104.6187) -- (14.4773,-116.7776) -- (11.4753,-120.5346) --
(9.7112,-122.7405) -- (8.0325,-124.8420) -- (5.8820,-126.4676) --
(4.5275,-127.4790) -- (2.8990,-128.6586) -- (1.7505,-129.4911) --
(0.2847,-130.5920) -- (-3.3681,-133.2928) -- (-2.1868,-135.5814) --
(429.6822,-135.5814) -- (431.3220,-134.7557) -- (433.2787,-133.8500) --
(434.8122,-133.1640) -- (436.0936,-132.5945) -- (438.0719,-131.7295) --
(439.8387,-130.9174) -- (441.3058,-130.2598) -- (445.5186,-128.2790) --
(448.9749,-126.9001) -- (451.4997,-125.7165) -- (455.2366,-123.9892) --
(457.1105,-123.1038) -- (458.3322,-122.6971) -- (459.5526,-122.0192) --
(460.6373,-121.4769) -- (461.6502,-121.0972) -- (463.5485,-120.2878) --
(466.8746,-118.6297) -- (469.9932,-117.4094) -- (471.7559,-116.4604) --
(474.2102,-115.5574) -- (485.5864,-110.2236) -- (492.1302,-106.3989) --
(494.9017,-105.1990) -- (497.2271,-104.9156) -- (509.8590,-104.6756) --
(506.4691,-83.6551) -- (505.6542,-81.2065) -- (505.3071,-80.1639) --
(504.5871,-78.0027) -- (504.0936,-76.5235) -- (503.3492,-74.2959) --
(497.3736,-57.9163) -- (496.2820,-54.9240) -- (495.8414,-53.7187) --
(495.0861,-51.6470) -- (493.4400,-47.1362) -- (491.8549,-42.7922) --
(491.1335,-40.5917) -- (490.4637,-38.5444) -- (489.1729,-34.5949) --
(487.4048,-29.1880) -- (485.0427,-21.0138) -- (482.7769,-13.7358) --
(480.5681,-6.6408) -- (477.7207,0.6793) -- (477.4170,3.2851) --
(476.2102,5.4626) -- (475.8007,7.0421) -- (474.7146,8.6718) --
(473.2651,12.1861) -- (471.2312,17.3056) -- (470.0922,20.2532) --
(469.3668,22.1337) -- (468.8339,23.4068) -- (467.8604,25.7361) --
(466.8949,28.2674) -- (465.6963,31.3478) -- (464.9234,33.2229) --
(463.3302,37.2008) -- (462.1193,40.2568) -- (461.2597,42.4614) --
(458.6725,46.6698) -- (456.0651,50.8932) -- (449.9376,60.8544) --
(448.8054,62.6183) -- (448.0515,63.8426) -- (447.1797,65.3055) --
(445.9281,67.2836) -- (444.9410,68.9635) -- (443.5742,71.1274) --
(442.1885,73.4119) -- (440.2726,76.5465) -- (436.9288,81.9590) --
(436.0881,83.4219) -- (431.5186,92.0313) -- (430.9532,93.0522) --
(429.1769,96.2628) -- (428.4990,97.6186) -- (423.5648,108.9437) --
(422.5329,111.3123) -- (418.7146,120.0614) -- (416.0244,126.2263) --
(413.4346,129.5033) -- (412.6020,130.5567) -- (411.3953,132.0820) --
(410.4542,133.2711) -- (409.5146,134.4615) -- (406.6278,138.6415) --
(405.9376,139.6461) -- (405.2475,140.6521) -- (400.1600,148.0549) --
(393.3749,157.0290) -- (386.5912,166.0031) -- (376.6590,161.8530) --
(375.1295,161.2958) -- (374.9559,160.1067) -- (374.9085,158.7970) --
(375.0861,157.5483) -- (375.4590,155.0956) -- (373.9892,154.1561) --
(372.9505,153.5134) -- (371.9010,153.0443) -- (370.8705,152.5291) --
(369.7925,151.8213) -- (368.2943,150.9021) -- (367.2095,150.3598) --
(366.1451,149.6927) -- (364.9180,149.0785) -- (362.7322,148.1132) --
(360.5654,146.9702) -- (359.2570,146.2571) -- (357.9892,145.6144) --
(355.9553,144.6653) -- (354.2603,143.7705) -- (353.1376,142.9353) --
(350.9261,141.9144) -- (349.0400,141.1402) -- (348.3797,138.6103) --
(350.1248,137.6151) -- (351.2095,134.9035) -- (349.3220,133.1613) --
(348.5993,132.5471) -- cycle;

% path3944
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cf6e1b9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(-135.5932,430.3805) -- (-132.1953,430.0601) -- (-120.8380,429.0623) --
(-119.7953,428.9646) -- (-118.4936,428.7287) -- (-117.1431,428.7043) --
(-104.2617,427.4841) -- (-103.0414,427.3485) -- (-101.8156,427.2468) --
(-92.8719,426.3994) -- (-87.1769,425.8571) -- (-83.6515,425.4503) --
(-79.1756,425.1792) -- (-74.5424,424.7806) -- (-73.1620,424.6816) --
(-71.6081,424.5216) -- (-70.3837,424.3684) -- (-68.7349,424.0945) --
(-63.2664,423.4438) -- (-59.2461,423.0614) -- (-57.8197,422.9462) --
(-56.8027,422.8743) -- (-55.4468,422.8743) -- (-53.1417,422.6031) --
(-48.5315,422.1964) -- (-47.5159,422.0839) -- (-45.2773,421.7896) --
(-45.1539,423.1414) -- (-45.6542,424.2071) -- (-47.0807,424.8728) --
(-45.5417,425.7622) -- (-45.2800,426.9580) -- (-46.3363,429.4812) --
(-46.8705,430.7584) -- (-47.4671,432.0966) -- (-46.3092,433.9323) --
(-44.4610,434.9383) -- (-43.3763,435.4875) -- (-42.1681,435.8535) --
(-41.0861,436.1857) -- (-39.4386,437.1931) -- (-37.5892,438.4363) --
(-36.2590,439.3298) -- (-34.6305,440.3385) -- (-32.5424,442.4224) --
(-31.0386,443.3471) -- (-29.5471,444.5673) -- (-28.5193,444.7436) --
(-26.5058,444.3490) -- (-24.8922,444.0331) -- (-22.0895,443.4827) --
(-20.4624,443.2115) -- (-18.0217,442.8048) -- (-16.9031,442.5892) --
(-14.4963,442.1269) -- (-13.2434,441.9208) -- (-11.9227,441.6469) --
(-10.7742,441.4137) -- (-9.0346,441.0964) -- (-8.0339,440.9514) --
(-6.9071,440.7385) -- (-5.8658,440.5528) -- (-4.7322,440.3643) --
(-0.0231,439.5169) -- (2.1275,439.2905) -- (4.1464,439.0126) --
(5.2583,438.8295) -- (6.6861,438.5950) -- (9.6786,438.0648) --
(10.9600,437.8384) -- (12.8393,437.5090) -- (13.7586,436.0826) --
(14.3485,434.1967) -- (14.7769,432.8233) -- (15.3668,431.5420) --
(16.4976,430.7665) -- (19.2244,430.8858) -- (21.9525,432.5196) --
(27.5417,433.3412) -- (29.0956,433.5703) -- (30.1153,433.7208) --
(31.9647,433.8808) -- (33.2556,433.9920) -- (34.2658,434.0801) --
(35.7397,434.2076) -- (36.7525,434.1981) -- (37.9878,434.0584) --
(39.7071,433.6544) -- (41.6651,432.5887) -- (42.7308,431.7251) --
(44.0420,430.4682) -- (45.1227,430.1740) -- (46.1342,430.4072) --
(47.5037,431.0892) -- (48.2292,432.2647) -- (48.6766,433.2883) --
(49.8224,434.2170) -- (50.8922,435.0197) -- (52.5559,435.2298) --
(54.6115,434.8407) -- (57.8278,434.2713) -- (59.2475,434.1398) --
(65.1417,433.5907) -- (66.7268,433.2666) -- (70.3403,431.9447) --
(71.9566,429.7415) -- (73.5010,428.5118) -- (75.2732,428.8819) --
(76.3281,429.5720) -- (77.4644,431.1014) -- (78.3675,435.0468) --
(78.6007,436.0677) -- (80.3512,437.8845) -- (82.9288,439.4641) --
(84.0325,440.1406) -- (85.1241,440.8131) -- (87.3288,442.1743) --
(89.5336,443.5356) -- (86.3756,449.3954) -- (85.6922,452.6412) --
(84.7200,457.2605) -- (83.7464,461.8797) -- (82.7553,465.6367) --
(81.5458,468.7645) -- (80.3363,471.8938) -- (79.3478,474.4508) --
(78.3593,477.0065) -- (74.1993,487.7663) -- (73.1824,488.8238) --
(72.1139,489.9342) -- (69.9688,492.1659) -- (61.6773,491.2101) --
(59.7207,490.9836) -- (57.7627,490.7585) -- (56.6237,490.6270) --
(55.4847,490.4955) -- (53.8427,490.3518) -- (51.9417,490.1851) --
(50.8136,490.8887) -- (41.7478,496.5479) -- (30.6237,502.7358) --
(28.1885,508.3435) -- (26.2929,512.6997) -- (26.8407,515.7123) --
(28.7634,524.6553) -- (31.9403,535.9899) -- (32.4108,540.1373) --
(24.8678,545.7856) -- (22.9993,546.9584) -- (21.1295,548.1298) --
(20.1369,549.6226) -- (19.0861,551.8732) -- (18.5220,553.0812) --
(17.6488,554.9509) -- (15.9159,558.6442) -- (15.6298,560.2861) --
(14.7946,565.5236) -- (14.7932,568.1091) -- (14.7959,569.2602) --
(14.7932,573.2286) -- (17.1973,577.1036) -- (18.0081,578.5272) --
(21.3031,584.3477) -- (22.6264,586.5441) -- (27.2081,588.3758) --
(29.0373,589.1052) -- (35.7261,591.7775) -- (39.7410,593.3828) --
(43.4780,594.8755) -- (56.7417,600.0846) -- (62.2807,627.5629) --
(63.8468,634.1074) -- (62.3390,633.2925) -- (61.2447,632.7584) --
(60.6793,633.7928) -- (62.6617,634.2850) -- (64.0149,635.6218) --
(63.5403,637.2393) -- (62.5681,638.3484) -- (61.4929,638.8582) --
(60.0339,640.1232) -- (59.5403,641.1766) -- (59.1905,642.6694) --
(59.0386,643.8394) -- (57.7736,644.7167) -- (56.5817,644.3235) --
(55.2827,643.8869) -- (53.9485,643.4503) -- (52.7905,643.1412) --
(51.5268,643.7405) -- (50.7024,644.8848) -- (49.8386,645.9531) --
(48.6902,645.8976) -- (46.7851,644.9742) -- (45.7071,646.1633) --
(43.5702,648.5170) -- (41.3641,650.9182) -- (40.1559,652.1167) --
(37.1864,655.3489) -- (33.5363,659.3269) -- (32.3675,660.5878) --
(31.3342,661.7131) -- (30.6671,664.3570) -- (30.5763,665.9785) --
(30.4990,667.8631) -- (30.4556,669.2284) -- (30.4190,670.5856) --
(30.3431,672.7346) -- (30.1831,678.8601) -- (30.1207,681.1338) --
(30.0583,683.2557) -- (29.9729,686.1015) -- (29.9322,687.4058) --
(29.8807,688.4932) -- (28.8542,689.0273) -- (27.6393,689.8937) --
(27.8834,691.5180) -- (28.1085,692.5769) -- (28.7661,693.6182) --
(29.4183,694.9102) -- (29.4210,695.9474) -- (25.1444,699.4468) --
(24.0366,700.2833) -- (22.3810,701.5266) -- (21.2461,702.4133) --
(14.6536,707.6224) -- (13.5742,708.4725) -- (10.9383,710.5496) --
(9.4753,711.6993) -- (7.3708,713.3561) -- (6.0407,714.4041) --
(4.9573,715.2570) -- (3.4468,716.4419) -- (2.0095,717.5740) --
(0.7277,718.5814) -- (-135.5932,718.5814) -- (-135.5932,430.3805) -- cycle;

% path3946
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cf6e1b9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(165.1702,186.5478) -- (165.2027,188.8229) -- (165.0630,189.9821) --
(164.0854,192.5242) -- (162.9912,193.2455) -- (161.8549,194.3437) --
(159.6719,196.3056) -- (158.2834,197.6926) -- (157.5634,198.7772) --
(156.3878,200.2890) -- (154.8502,202.2671) -- (154.0759,204.8689) --
(153.7085,206.1027) -- (153.1186,207.1643) -- (152.2875,208.6598) --
(151.3193,209.7986) -- (150.3281,210.8535) -- (149.2081,211.9707) --
(146.3403,214.9250) -- (145.1593,216.8272) -- (144.2902,218.7579) --
(143.7722,220.0242) -- (143.2542,221.2892) -- (142.9356,222.3914) --
(142.6454,224.0916) -- (142.4637,225.6522) -- (141.7424,229.1380) --
(141.4780,230.3514) -- (141.0373,233.1512) -- (141.0346,236.9976) --
(141.4210,238.0525) -- (142.2359,240.2733) -- (144.0163,245.1298) --
(146.3146,249.3220) -- (149.1797,251.5238) -- (151.5878,252.0756) --
(152.6725,252.3251) -- (153.7383,252.5692) -- (155.0007,252.8579) --
(156.2576,252.7454) -- (157.2922,252.6532) -- (159.6285,252.4471) --
(161.1010,252.3156) -- (165.1742,251.8058) -- (166.4366,251.6486) --
(169.0278,249.9253) -- (172.6264,244.9942) -- (174.1505,244.3787) --
(176.3729,243.4825) -- (178.5654,242.5985) -- (179.6719,242.1511) --
(197.1729,241.3145) -- (198.7064,241.2413) -- (199.7166,241.2251) --
(200.7783,241.4894) -- (201.7803,241.7403) -- (203.4441,242.7137) --
(204.7851,243.5028) -- (205.8576,244.1224) -- (206.8624,245.4620) --
(207.1620,246.6890) -- (207.4671,247.9445) -- (207.1878,249.0861) --
(206.7932,250.7022) -- (205.9837,254.2138) -- (204.7892,258.1660) --
(202.8895,264.4529) -- (202.0515,267.2296) -- (201.5092,269.8056) --
(202.0746,272.6908) -- (203.0007,276.7203) -- (203.8441,278.1615) --
(204.5573,279.3817) -- (205.4820,280.9613) -- (207.2041,283.9047) --
(208.1166,285.4612) -- (208.8542,286.7180) -- (210.5722,289.6452) --
(212.2902,292.5738) -- (213.1702,294.0733) -- (211.1363,296.3782) --
(207.0956,301.2510) -- (204.4664,304.2826) -- (202.3675,306.7678) --
(199.4753,310.2075) -- (191.6637,319.6548) -- (187.9281,324.1724) --
(186.2264,326.2522) -- (185.1756,327.5186) -- (181.4766,332.0605) --
(179.5607,332.9133) -- (177.8766,333.6617) -- (170.5708,329.2648) --
(169.5458,328.6330) -- (168.1939,327.8019) -- (166.2197,326.5885) --
(164.6115,325.6001) -- (160.8475,323.2857) -- (156.6658,320.7137) --
(155.2881,319.8663) -- (153.9769,319.0610) -- (152.1125,317.9140) --
(151.0481,317.2591) -- (149.6895,316.4239) -- (148.5736,315.7311) --
(148.2603,313.7923) -- (146.9030,312.7090) -- (145.7491,312.1626) --
(143.6258,311.6881) -- (142.4380,311.6216) -- (140.8963,311.7016) --
(139.8170,311.8331) -- (138.1844,311.9782) -- (136.8339,313.3164) --
(123.8346,314.1109) -- (121.1837,314.1448) -- (119.2054,314.1407) --
(118.1112,314.5475) -- (116.4095,314.7075) -- (112.0922,315.0830) --
(110.5329,315.2308) -- (109.3003,315.2240) -- (108.2264,315.3677) --
(106.0068,315.4572) -- (104.6942,315.4925) -- (98.7363,315.8789) --
(97.5959,315.9752) -- (95.4400,316.1392) -- (93.8956,316.3005) --
(92.8786,316.4266) -- (89.9715,314.9651) -- (88.7864,314.2885) --
(87.6339,313.6215) -- (86.2522,312.9192) -- (84.7498,312.2941) --
(83.6014,311.7274) -- (81.6420,310.7498) -- (79.8793,305.0554) --
(79.4725,303.8352) -- (79.1512,302.6936) -- (78.2536,299.4966) --
(76.9153,297.4412) -- (75.0522,295.9362) -- (69.4563,292.1508) --
(67.7817,290.9360) -- (66.1125,289.6412) -- (64.4719,288.4508) --
(62.9776,288.1837) -- (61.4197,287.9532) -- (60.3919,287.8190) --
(58.4542,287.4339) -- (56.9681,287.1750) -- (55.9363,286.9946) --
(54.8203,286.8062) -- (53.6664,286.6082) -- (51.8888,286.2977) --
(50.6088,286.0740) -- (47.4102,285.5534) -- (45.3953,285.2443) --
(42.7837,284.7711) -- (41.6963,284.6030) -- (40.6847,284.4511) --
(39.6542,284.0254) -- (38.4108,283.7448) -- (36.5153,283.3299) --
(35.4495,283.1767) -- (34.4000,283.0085) -- (33.3342,282.5964) --
(32.3092,282.5435) -- (30.7932,282.5503) -- (29.1607,282.1354) --
(27.6705,281.8330) -- (24.5641,281.2636) -- (22.7200,280.9734) --
(20.5641,280.5599) -- (19.2637,280.2454) -- (17.6759,280.0000) --
(16.5532,279.7017) -- (14.6292,279.0875) -- (13.5620,278.6455) --
(11.2190,277.9744) -- (10.0488,277.6788) -- (4.7037,275.9773) --
(3.5295,275.6329) -- (2.1844,275.0906) -- (0.8285,274.8275) --
(-0.6617,274.2866) -- (-2.4814,273.8256) -- (-3.9281,273.3592) --
(-5.3003,272.8914) -- (-6.8271,272.3668) -- (-8.3959,271.9722) --
(-9.4780,271.5668) -- (-10.7173,271.2279) -- (-11.7546,270.7086) --
(-13.1458,270.4862) -- (-14.2251,270.2110) -- (-16.1247,269.8056) --
(-18.3471,269.0708) -- (-20.0597,268.5800) -- (-21.5186,268.1461) --
(-22.6929,268.4986) -- (-23.7505,268.0878) -- (-24.8081,268.8186) --
(-26.1288,269.1901) -- (-27.8617,269.0708) -- (-28.9763,269.3677) --
(-30.0529,269.6063) -- (-31.1403,270.3208) -- (-32.5003,271.5411) --
(-33.0495,272.6284) -- (-33.1864,273.6860) -- (-33.8915,274.7137) --
(-34.9492,275.3536) -- (-36.1519,275.9339) -- (-37.5417,276.8572) --
(-38.9017,278.2266) -- (-39.9946,279.4482) -- (-42.3458,280.0135) --
(-43.5146,280.2454) -- (-45.6827,280.2467) -- (-46.7037,280.0054) --
(-47.9905,279.7031) -- (-50.1573,279.2950) -- (-52.1098,278.7431) --
(-53.4075,278.0761) -- (-56.5302,277.1270) -- (-58.0258,275.0933) --
(-59.3803,273.8731) -- (-61.4142,273.0596) -- (-63.1403,272.2488) --
(-65.1864,272.2447) -- (-66.2902,272.2461) -- (-67.8847,272.3193) --
(-69.7058,272.4210) -- (-71.2122,273.1396) -- (-72.2658,273.6426) --
(-74.0597,274.4981) -- (-75.3112,275.0960) -- (-76.3390,274.6771) --
(-79.6203,273.1219) -- (-81.8088,272.1187) -- (-82.8542,271.6021) --
(-83.9390,271.0557) -- (-85.3058,270.3303) -- (-86.4759,269.7758) --
(-87.9959,269.0952) -- (-89.4658,268.3413) -- (-91.3180,267.4492) --
(-93.1268,266.5476) -- (-94.6441,265.9334) -- (-96.2820,265.5009) --
(-98.5519,264.1383) -- (-102.2861,261.0918) -- (-104.9600,258.7896) --
(-106.4217,257.5138) -- (-108.7403,255.8611) -- (-109.8183,255.2849) --
(-111.0156,254.6422) -- (-112.0868,254.0402) -- (-113.8983,253.0193) --
(-114.5085,251.9984) -- (-115.6949,251.2310) -- (-116.9519,250.5680) --
(-118.7675,250.2751) -- (-120.5953,249.5037) -- (-124.5953,248.2373) --
(-126.2061,247.8875) -- (-127.7342,247.5554) -- (-129.1390,247.2286) --
(-130.5234,246.8639) -- (-131.8508,246.2958) -- (-133.7966,245.4091) --
(-134.9342,245.2857) -- (-135.5932,240.2733) -- (-134.5681,240.2435) --
(-133.4712,239.9642) -- (-131.7641,239.2402) -- (-130.0420,237.6823) --
(-129.4129,236.6451) -- (-128.4570,235.3137) -- (-130.2305,233.9999) --
(-131.7329,232.8638) -- (-132.0814,231.6896) -- (-130.7444,231.2151) --
(-129.5322,231.0348) -- (-128.1098,230.5806) -- (-126.9803,230.2077) --
(-125.1702,229.4444) -- (-123.5119,229.2220) -- (-122.4230,229.1339) --
(-121.3437,228.7312) -- (-120.7837,227.0663) -- (-119.6854,225.8217) --
(-119.0739,224.5960) -- (-118.6820,223.4856) -- (-118.8122,222.1949) --
(-119.9119,222.4592) -- (-121.0834,222.8470) -- (-122.6685,222.8375) --
(-123.9498,222.5772) -- (-125.1485,221.9129) -- (-126.4434,221.3705) --
(-127.5647,220.4418) -- (-128.9261,219.6188) -- (-130.3241,219.3544) --
(-131.8088,219.5131) -- (-131.8698,218.2047) -- (-131.7491,217.1051) --
(-131.8848,215.9500) -- (-132.8895,215.7629) -- (-134.2115,216.1737) --
(-135.1756,217.4631) -- (-135.5932,208.0327) -- (-135.5932,203.7809) --
(-135.1498,202.2698) -- (-135.0305,201.1052) -- (-135.5932,193.3890) --
(-134.5532,192.4225) -- (-133.8576,191.0749) -- (-132.3525,190.0322) --
(-131.3342,189.2893) -- (-131.3763,188.2046) -- (-130.9505,186.9654) --
(-130.7919,185.3127) -- (-131.1186,184.2470) -- (-131.0305,183.1827) --
(-131.0875,180.9768) -- (-131.1254,179.5382) -- (-131.2163,178.1973) --
(-130.8149,176.8402) -- (-130.2590,175.5630) -- (-130.7336,173.6689) --
(-130.9980,172.5897) -- (-130.7973,171.1091) -- (-130.5139,170.0001) --
(-129.3302,168.8734) -- (-128.2210,166.6512) -- (-128.0217,165.5069) --
(-127.6922,163.9966) -- (-126.4068,163.1437) -- (-125.0197,162.7058) --
(-122.7810,162.8455) -- (-121.7559,163.0746) -- (-120.5614,162.0035) --
(-119.1851,160.4145) -- (-117.8305,158.9109) -- (-116.7702,157.5469) --
(-115.5458,156.5355) -- (-113.9336,155.5417) -- (-112.0854,155.0590) --
(-110.9247,154.2062) -- (-109.5322,153.6327) -- (-109.5647,152.1684) --
(-109.6488,150.9577) -- (-108.8868,149.6629) -- (-108.1464,148.4860) --
(-108.2698,147.4637) -- (-107.9892,146.2110) -- (-106.6766,145.5765) --
(-105.4305,145.6998) -- (-104.0271,145.6198) -- (-101.9227,144.4945) --
(-100.7498,144.0973) -- (-99.4617,144.2017) -- (-97.4942,145.2050) --
(-96.0759,145.4612) -- (-94.3268,145.3107) -- (-92.6970,144.6057) --
(-91.6800,142.7292) -- (-90.9966,141.6243) -- (-89.3722,140.5098) --
(-88.2875,139.5688) -- (-87.2434,137.7290) -- (-86.4298,136.2959) --
(-84.9532,134.5252) -- (-84.4746,132.7776) -- (-85.4536,130.8455) --
(-86.2278,129.7175) -- (-87.0834,128.6193) -- (-87.6258,127.1564) --
(-88.0705,125.5497) -- (-87.9837,124.5288) -- (-86.9749,123.5418) --
(-85.6990,122.7906) -- (-84.5044,122.3893) -- (-82.5410,121.9636) --
(-81.2691,121.5040) -- (-80.2197,120.3719) -- (-79.9471,119.3171) --
(-80.1600,118.2744) -- (-81.4224,115.7621) -- (-81.1620,113.9196) --
(-80.2088,112.1800) -- (-80.2359,111.0466) -- (-80.1831,109.5633) --
(-79.6556,108.4177) -- (-80.1586,107.1418) -- (-78.6319,106.4477) --
(-77.4414,105.9338) -- (-76.7037,104.5170) -- (-75.5498,104.0316) --
(-76.1315,102.9293) -- (-77.2014,102.4873) -- (-78.7959,102.5199) --
(-79.9159,101.1112) -- (-80.0515,99.7405) -- (-80.3349,98.2938) --
(-81.5173,97.4451) -- (-81.5729,96.3645) -- (-80.2956,95.6635) --
(-78.3268,94.5572) -- (-77.4563,92.9953) -- (-77.0536,91.1676) --
(-75.4739,89.8742) -- (-75.0142,88.6594) -- (-75.8576,87.2249) --
(-75.9946,86.1064) -- (-74.7471,84.4292) -- (-72.5573,83.5507) --
(-69.9661,83.3676) -- (-67.6163,83.5371) -- (-66.4325,82.5948) --
(-66.6264,81.5468) -- (-67.7505,80.2235) -- (-69.1458,78.1478) --
(-67.9864,77.6176) -- (-65.9756,77.3912) -- (-64.8908,76.9519) --
(-64.3336,75.7100) -- (-64.3973,74.6593) -- (-65.9959,73.2763) --
(-67.3627,73.0526) -- (-68.6292,73.7224) -- (-68.8393,75.4578) --
(-69.9797,75.8768) -- (-71.9186,75.2897) -- (-73.9091,75.0158) --
(-75.3817,73.9312) -- (-77.8129,73.2045) -- (-79.1431,72.7340) --
(-80.5112,71.9449) -- (-81.8549,71.8093) -- (-83.0007,71.9937) --
(-84.9912,71.3240) -- (-85.2542,68.9106) -- (-86.3485,69.2197) --
(-87.7871,70.5294) -- (-89.4631,70.7396) -- (-89.8481,72.0547) --
(-91.1458,71.6385) -- (-91.7288,69.9573) -- (-90.4597,69.0394) --
(-91.9403,68.3249) -- (-90.0488,67.2999) -- (-90.0393,66.2654) --
(-91.0468,65.8519) -- (-91.5119,64.7984) -- (-90.1586,63.8019) --
(-89.0861,63.9646) -- (-87.7003,63.9104) -- (-87.5037,62.8298) --
(-88.5763,62.6196) -- (-89.8359,62.4705) -- (-90.8841,61.8997) --
(-91.9431,60.8747) -- (-91.7912,59.7778) -- (-90.7403,59.2965) --
(-88.9681,59.0620) -- (-88.2305,57.7224) -- (-90.0732,56.9794) --
(-91.2786,56.7896) -- (-92.0597,55.0094) -- (-93.5891,54.3939) --
(-94.8814,54.9972) -- (-95.3492,53.4679) -- (-95.1783,52.3697) --
(-94.6820,51.0898) -- (-94.3390,48.9544) -- (-92.7824,46.1546) --
(-92.5275,44.8734) -- (-92.3553,43.7142) -- (-93.7953,42.8505) --
(-94.5003,40.8927) -- (-94.2495,39.8555) -- (-93.6705,38.3329) --
(-92.5342,37.3622) -- (-90.3593,37.1913) -- (-89.1458,36.5270) --
(-90.7444,35.4789) -- (-93.0780,35.4654) -- (-93.5512,34.4255) --
(-92.8949,33.2080) -- (-91.1946,32.2399) -- (-89.3437,32.2507) --
(-87.9756,32.2589) -- (-86.8447,31.7762) -- (-87.2325,30.4312) --
(-88.3078,29.8862) -- (-90.6875,29.7398) -- (-91.5580,28.2687) --
(-91.0630,27.1109) -- (-90.1275,25.9571) -- (-88.9166,24.6595) --
(-88.1044,23.3241) -- (-87.3830,21.2700) -- (-87.2081,19.9278) --
(-86.1546,19.1387) -- (-84.2169,18.6614) -- (-83.0875,18.3631) --
(-82.5885,16.8392) -- (-81.9322,15.5607) -- (-80.7227,15.3844) --
(-80.0136,16.8541) -- (-78.8163,17.8995) -- (-78.6712,19.4885) --
(-77.5485,19.8613) -- (-76.4149,19.1956) -- (-74.5627,19.1455) --
(-74.7919,17.9835) -- (-75.2637,16.8216) -- (-77.1214,17.4819) --
(-78.1654,17.1700) -- (-76.2970,15.5932) -- (-74.1207,15.3004) --
(-72.9912,15.0631) -- (-71.9593,15.0699) -- (-71.3980,16.6602) --
(-71.6908,17.7273) -- (-70.6061,17.9469) -- (-68.4230,16.6209) --
(-67.1824,16.1599) -- (-65.9241,16.6928) -- (-65.8576,18.0364) --
(-66.1939,19.5007) -- (-65.8902,21.2727) -- (-66.1451,22.5540) --
(-64.1329,22.6272) -- (-62.5193,22.2096) -- (-61.4712,22.0930) --
(-60.3431,21.9777) -- (-59.1268,21.1304) -- (-57.5037,19.7962) --
(-56.1342,19.7434) -- (-54.4542,20.7914) -- (-53.2488,20.9202) --
(-51.3058,19.8328) -- (-49.6922,19.4763) -- (-48.4881,19.8505) --
(-47.4359,19.2458) -- (-46.3363,17.9998) -- (-45.0807,17.3056) --
(-44.0407,17.9225) -- (-44.2942,19.0817) -- (-45.4292,19.8071) --
(-45.1200,21.0910) -- (-43.5919,21.2226) -- (-42.4027,20.9460) --
(-40.9288,20.5067) -- (-39.5566,20.1488) -- (-38.1003,19.5468) --
(-36.0447,18.9272) -- (-34.4732,19.0194) -- (-31.8956,18.9123) --
(-30.6088,19.0424) -- (-29.5498,19.4898) -- (-29.2678,21.6157) --
(-30.1654,22.7709) -- (-29.3736,23.9966) -- (-29.3858,25.0961) --
(-30.4366,25.4554) -- (-28.8475,27.4200) -- (-27.4834,27.8552) --
(-26.1153,27.9243) -- (-24.9044,27.5664) -- (-23.0386,26.2336) --
(-21.4210,25.4500) -- (-19.5661,25.1558) -- (-17.9566,25.1666) --
(-16.8325,25.4785) -- (-15.7939,26.2174) -- (-16.2102,27.4363) --
(-18.1437,27.5474) -- (-19.5132,27.6600) -- (-21.0454,27.9569) --
(-22.4583,28.3446) -- (-23.2353,29.5310) -- (-21.9539,30.1492) --
(-20.9098,30.4001) -- (-19.7749,29.5513) -- (-18.7308,29.8021) --
(-18.8231,30.9017) -- (-19.3180,31.9972) -- (-19.8183,33.5822) --
(-18.5342,34.0025) -- (-16.6739,33.0520) -- (-16.0163,31.8345) --
(-14.5505,30.2563) -- (-13.2583,29.8374) -- (-12.1763,30.2401) --
(-11.1715,30.4001) -- (-9.3234,30.7160) -- (-8.0393,30.9681) --
(-5.2231,31.1092) -- (-3.8020,30.8732) -- (-2.4041,30.9437) --
(-1.3600,31.1946) -- (-0.3173,31.4454) -- (1.5227,32.4338) -- (4.5586,34.5285)
-- (5.4278,36.0009) -- (5.8983,37.0991) -- (6.2020,38.6922) --
(6.6671,40.3436) -- (6.7281,42.1157) -- (7.0753,43.6192) -- (7.7437,44.8693)
-- (9.7681,46.3960) -- (11.1756,47.4562) -- (12.3742,48.1978) --
(13.4481,48.8595) -- (14.5681,49.4140) -- (15.9092,50.0255) --
(17.5539,50.2438) -- (20.2739,50.0838) -- (21.2881,50.4444) --
(22.1776,51.4857) -- (23.2461,52.1324) -- (24.6902,52.3358) --
(26.0108,52.4836) -- (27.1336,52.6056) -- (28.9817,52.7290) --
(31.6054,53.1493) -- (33.5403,53.2537) -- (34.6576,53.3675) --
(37.4834,53.5587) -- (39.2583,53.8231) -- (40.2712,53.9560) --
(42.0149,54.8454) -- (43.1431,55.4338) -- (45.2732,56.6825) --
(46.8664,57.4635) -- (48.3308,57.9014) -- (50.4719,59.4565) --
(51.9864,60.1548) -- (53.2570,60.8774) -- (55.5173,62.1817) --
(56.8569,62.9179) -- (57.9146,63.4033) -- (59.0712,63.8968) --
(60.7959,64.9123) -- (61.9471,65.5604) -- (63.1783,66.2166) --
(69.8142,69.9451) -- (71.2705,70.7586) -- (72.5559,71.4772) --
(74.4542,72.5374) -- (75.8332,73.1611) -- (77.6949,74.2159) --
(78.9993,74.9291) -- (80.7200,75.7954) -- (82.5763,76.7309) --
(85.4644,78.5247) -- (86.5058,79.1077) -- (87.6081,79.7232) --
(89.0522,80.4499) -- (90.7756,81.2485) -- (92.0136,81.8613) --
(92.6332,79.9985) -- (93.1580,78.8447) -- (99.6759,81.6214) --
(98.4651,83.7947) -- (97.9878,85.0380) -- (100.7634,86.6297) --
(105.4969,89.0688) -- (106.5776,89.7847) -- (107.7980,90.5169) --
(110.1993,91.9174) -- (111.7858,92.8434) -- (112.8610,93.4712) --
(114.7336,94.5640) -- (118.3878,96.5353) -- (120.4136,97.6742) --
(122.1654,98.6206) -- (123.3003,99.2781) -- (131.7247,103.8960) --
(135.5485,105.9908) -- (145.4753,111.2933) -- (146.5424,111.8804) --
(147.8671,112.5692) -- (150.3403,113.8491) -- (151.8590,114.7290) --
(153.4400,115.5614) -- (154.7281,116.2366) -- (160.1044,119.2113) --
(162.4393,120.4559) -- (163.7397,121.2952) -- (165.1864,122.1046) --
(166.5844,122.8069) -- (169.3166,124.1573) -- (170.9234,125.0562) --
(172.8258,126.3158) -- (173.8386,126.8378) -- (175.2949,127.6282) --
(176.8569,128.4037) -- (183.2068,131.7865) -- (188.4637,134.8642) --
(189.5159,135.4770) -- (188.4719,135.9800) -- (185.7925,136.6877) --
(184.3919,137.0579) -- (183.1200,137.3941) -- (181.0346,138.0219) --
(179.9498,139.2421) -- (179.6393,140.6196) -- (179.4007,141.6744) --
(178.7105,144.7318) -- (178.4488,145.9222) -- (178.1858,147.1126) --
(177.9973,149.8866) -- (177.9336,152.0315) -- (177.6746,153.0484) --
(176.4854,154.9302) -- (176.2509,156.6779) -- (176.3797,157.8696) --
(176.7810,158.9922) -- (177.2827,160.4660) -- (177.9064,161.7215) --
(178.3010,163.0000) -- (178.3227,164.4602) -- (177.1024,166.4940) --
(175.0481,169.3859) -- (173.4414,171.6460) -- (172.4230,172.7565) --
(170.4393,174.9203) -- (169.2827,176.1663) -- (168.1058,177.8557) --
(167.0834,179.4338) -- (166.2509,180.7219) -- (165.8997,182.0899) --
(165.6149,183.4647) -- (165.6136,185.3099) -- (165.1702,186.5478) -- cycle;

% path3948
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cf6e1b9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(348.5993,132.5471) -- (351.1241,134.8045) -- (350.1248,137.6151) --
(348.3675,137.9920) -- (348.8448,140.3905) -- (350.9261,141.9144) --
(353.1376,142.9353) -- (354.2603,143.7705) -- (355.9308,144.6491) --
(357.0007,145.1887) -- (358.2644,145.7527) -- (360.4664,146.9160) --
(362.5993,148.0549) -- (364.7675,149.0040) -- (366.1248,149.6819) --
(367.2095,150.3598) -- (368.2943,150.9021) -- (369.6976,151.7617) --
(370.8705,152.5291) -- (371.9010,153.0443) -- (372.9505,153.5134) --
(373.9892,154.1561) -- (375.3546,154.9004) -- (375.2081,156.5504) --
(374.9085,158.4106) -- (374.9519,159.9833) -- (374.9356,161.0219) --
(376.4244,161.7527) -- (386.5451,166.0642) -- (377.4671,178.8183) --
(375.7519,181.2710) -- (369.6502,189.4059) -- (366.6671,193.6672) --
(365.8047,195.1735) -- (364.3024,197.4282) -- (359.2095,204.4554) --
(353.6488,212.0479) -- (352.8149,213.3156) -- (351.0156,216.0557) --
(349.2881,218.6847) -- (347.4115,221.5387) -- (345.1119,230.3514) --
(344.8448,231.3737) -- (343.3437,237.1305) -- (341.8752,243.1273) --
(341.6000,244.2472) -- (339.8509,251.3842) -- (338.4339,257.1694) --
(337.9322,259.2167) -- (337.4861,261.0376) -- (336.9275,263.7763) --
(336.3241,266.3008) -- (335.5783,270.3859) -- (334.3919,276.8925) --
(333.9254,279.4495) -- (332.8231,285.4856) -- (332.2780,288.4725) --
(331.6610,291.8539) -- (330.8881,296.0772) -- (330.4624,298.4119) --
(319.3980,316.1392) -- (317.4997,319.3050) -- (307.1092,336.5876) --
(305.5336,339.2070) -- (303.7953,342.0990) -- (301.4739,345.9603) --
(300.7187,347.2172) -- (299.7464,348.8482) -- (298.8556,350.3125) --
(298.1017,351.3809) -- (297.1959,352.7177) -- (296.4474,353.9678) --
(295.1973,356.1669) -- (294.5058,357.3817) -- (293.9268,358.3999) --
(292.4719,360.7726) -- (290.5234,363.6835) -- (269.0576,363.6130) --
(265.2000,363.6686) -- (261.3410,363.7229) -- (248.3987,363.9059) --
(243.2786,366.3816) -- (238.9885,368.4574) -- (230.1736,368.5807) --
(221.9444,368.6973) -- (216.9817,368.7665) -- (213.7722,369.5325) --
(208.1234,370.8816) -- (202.4746,372.2306) -- (200.5234,372.8027) --
(198.5722,373.3735) -- (195.8386,374.1735) -- (192.3376,374.3375) --
(189.8007,374.4555) -- (187.3898,374.5368) -- (184.5261,374.6331) --
(181.9431,375.0887) -- (173.6963,376.5421) -- (171.8576,376.7143) --
(163.5512,375.7570) -- (153.9905,374.6561) -- (152.2725,374.4419) --
(149.7831,374.1314) -- (147.2895,373.8182) -- (148.1410,372.5492) --
(149.2719,370.9981) -- (158.5885,359.5619) -- (159.4753,358.4731) --
(162.9302,354.3040) -- (163.9512,353.0729) -- (165.7207,350.9375) --
(168.8027,347.2185) -- (170.0149,345.7556) -- (172.8597,342.3227) --
(176.1247,338.3827) -- (178.6847,335.2942) -- (180.3349,333.3892) --
(177.8766,333.6617) -- (179.5607,332.9133) -- (181.4766,332.0605) --
(184.8786,327.8765) -- (186.2264,326.2522) -- (187.2664,324.9778) --
(190.9044,320.5727) -- (199.4427,310.2482) -- (202.3675,306.7678) --
(204.4664,304.2826) -- (207.0956,301.2510) -- (210.7675,296.8257) --
(212.4230,294.9207) -- (212.2902,292.5738) -- (210.5722,289.6452) --
(208.8542,286.7180) -- (208.1166,285.4612) -- (207.3803,284.2044) --
(205.4820,280.9613) -- (204.5573,279.3817) -- (203.8441,278.1615) --
(203.1308,276.9426) -- (202.0746,272.6908) -- (201.5092,269.8056) --
(202.0515,267.2296) -- (202.8895,264.4529) -- (204.7892,258.1660) --
(205.9593,254.2938) -- (206.7797,250.7632) -- (207.1878,249.0861) --
(207.4671,247.9445) -- (207.2122,246.8951) -- (206.8624,245.4620) --
(206.1220,244.2634) -- (204.7851,243.5028) -- (203.4441,242.7137) --
(202.2712,242.0277) -- (200.7783,241.4894) -- (199.7166,241.2251) --
(198.7064,241.2413) -- (197.1729,241.3145) -- (180.0434,242.1294) --
(178.5654,242.5985) -- (176.3729,243.4825) -- (174.1505,244.3787) --
(173.0739,244.8139) -- (169.1336,249.8291) -- (166.6278,251.5672) --
(165.3342,251.7855) -- (161.1010,252.3156) -- (159.7776,252.4336) --
(157.7003,252.6166) -- (156.2576,252.7454) -- (155.0007,252.8579) --
(153.7383,252.5692) -- (152.6725,252.3251) -- (151.5878,252.0756) --
(149.9105,251.6919) -- (146.9220,249.7897) -- (144.0163,245.1298) --
(142.2359,240.2733) -- (141.4210,238.0525) -- (141.0346,236.9976) --
(140.8990,234.0108) -- (141.4780,230.3514) -- (141.7424,229.1380) --
(142.4637,225.6522) -- (142.5898,224.3791) -- (142.9356,222.3914) --
(143.2542,221.2892) -- (143.7722,220.0242) -- (144.2902,218.7579) --
(144.5586,217.7424) -- (145.7247,215.7995) -- (148.3159,212.8601) --
(149.7044,211.4758) -- (150.9519,210.2298) -- (152.0949,208.8875) --
(153.1186,207.1643) -- (153.7085,206.1027) -- (154.0759,204.8689) --
(154.8502,202.2671) -- (155.7166,201.0238) -- (156.9153,199.6097) --
(157.9593,198.2661) -- (159.6719,196.3056) -- (161.8549,194.3437) --
(162.9912,193.2455) -- (164.0854,192.5242) -- (164.8298,190.9312) --
(165.2027,188.8229) -- (165.1702,186.5478) -- (165.6136,185.3099) --
(165.5783,183.9284) -- (165.8075,182.8600) -- (165.9851,181.1381) --
(167.0102,181.3713) -- (168.1492,181.9828) -- (169.5498,182.7244) --
(171.0346,183.5148) -- (172.5261,184.3161) -- (173.9959,185.1066) --
(175.7207,186.0340) -- (177.1580,186.8068) -- (178.2956,187.4182) --
(179.3451,187.9687) -- (180.3688,188.5056) -- (181.4359,189.0642) --
(182.5763,189.6526) -- (183.6624,190.1936) -- (184.6969,190.7088) --
(185.7668,191.2403) -- (186.8556,191.7812) -- (187.8658,192.2856) --
(189.0332,192.8889) -- (190.0990,194.0563) -- (190.6034,196.4236) --
(190.2305,197.7929) -- (191.2841,199.0606) -- (192.7417,199.8904) --
(193.6366,201.2380) -- (197.0834,200.5900) -- (198.1424,200.7106) --
(199.2014,200.9913) -- (202.0515,201.7451) -- (203.2719,202.9653) --
(205.8481,203.2365) -- (207.7464,202.4230) -- (209.1024,201.8807) --
(208.6956,200.5249) -- (210.1871,200.2537) -- (210.1871,198.8979) --
(211.8142,198.8979) -- (211.6990,197.5204) -- (212.6956,196.4113) --
(213.2922,195.3796) -- (215.7464,194.1526) -- (216.9641,193.6306) --
(218.3105,193.4245) -- (220.3580,193.6889) -- (221.8495,193.8814) --
(223.2759,194.1336) -- (226.3241,195.7795) -- (227.5783,195.6087) --
(228.6766,195.4582) -- (229.7139,195.7795) -- (229.8956,196.7815) --
(230.1261,198.0573) -- (231.7478,199.8470) -- (232.2020,200.8679) --
(233.3166,203.3762) -- (232.8542,204.4595) -- (232.1193,205.8071) --
(232.3824,207.2280) -- (233.3329,208.3371) -- (234.2766,209.5438) --
(234.8814,210.9538) -- (235.8047,213.1068) -- (237.0861,213.7780) --
(238.5085,213.6763) -- (239.3410,212.5903) -- (240.5885,212.9645) --
(242.0529,213.4038) -- (243.1268,214.0640) -- (244.2793,211.9137) --
(245.9986,207.9710) -- (246.6752,206.7047) -- (246.2563,205.3163) --
(245.8739,204.0093) -- (245.4292,202.3322) -- (245.1227,201.0225) --
(244.8339,199.9093) -- (244.5532,198.8708) -- (244.1505,197.3808) --
(243.6393,195.4826) -- (243.5403,194.3993) -- (243.7993,192.2422) --
(244.3119,190.8837) -- (245.0671,189.7516) -- (246.1559,188.5978) --
(247.2448,187.4426) -- (248.5966,186.0082) -- (249.7288,184.8083) --
(253.0156,181.3225) -- (255.1946,178.9756) -- (257.0305,176.7764) --
(258.8665,174.5760) -- (260.6278,172.4650) -- (260.6590,169.4740) --
(261.5173,167.9284) -- (264.7051,167.0648) -- (265.9485,166.8410) --
(269.1742,166.4519) -- (271.0753,165.5734) -- (272.0922,165.0866) --
(273.1051,164.5958) -- (274.1830,162.8007) -- (274.9912,161.4300) --
(276.4136,160.3874) -- (277.7831,158.6031) -- (281.3736,155.9783) --
(282.6495,155.3031) -- (283.6990,155.0034) -- (285.8725,154.5492) --
(287.8170,154.1466) -- (290.6359,153.5622) -- (291.7315,153.3358) --
(296.0013,153.1975) -- (297.2935,153.1866) -- (298.9803,152.9819) --
(300.6658,152.7772) -- (304.9695,152.2579) -- (306.2454,152.2281) --
(307.3763,152.1955) -- (311.7207,152.0979) -- (315.9878,151.9962) --
(317.0875,151.9013) -- (319.5349,149.8174) -- (321.4400,147.1682) --
(322.5451,145.2660) -- (324.0325,145.2497) -- (325.1878,145.2836) --
(326.4041,145.3188) -- (327.1539,144.2437) -- (327.0956,143.0818) --
(327.0143,141.4629) -- (327.3586,140.3959) -- (328.6197,140.1640) --
(330.0068,140.5803) -- (331.8929,142.0676) -- (333.0414,142.7659) --
(332.7458,141.7436) -- (331.9851,140.5505) -- (333.4346,140.4027) --
(334.6549,139.9051) -- (334.5180,138.1615) -- (336.0380,137.5907) --
(337.6244,137.4104) -- (338.8122,136.5698) -- (338.5749,134.9659) --
(339.9919,134.1754) -- (340.4895,132.5864) -- (341.9987,131.0720) --
(343.3275,130.7425) -- (345.3166,131.7322) -- (346.6603,131.4367) --
(347.7329,131.7634) -- (348.5993,132.5471) -- cycle(306.5342,311.5322) --
(305.2908,310.8502) -- (303.9186,310.3431) -- (302.5153,310.3119) --
(302.3797,311.6027) -- (303.5336,312.8270) -- (304.5830,313.3584) --
(305.6692,313.7611) -- (306.7078,313.5225) -- (307.0902,312.3958) --
(306.5342,311.5322) -- cycle(314.3376,299.5169) -- (312.6739,297.6446) --
(311.6244,297.4588) -- (311.6339,298.5001) -- (312.1125,299.6227) --
(313.2529,299.8179) -- (314.3376,299.5169) -- cycle;

% path3950
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cf6e1b9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(87.6081,79.7232) -- (86.5058,79.1077) -- (85.4644,78.5247) --
(83.0237,77.1621) -- (81.6475,76.2632) -- (79.8549,75.3711) --
(77.7546,74.2498) -- (75.9498,73.2167) -- (74.4542,72.5374) --
(72.9464,71.6954) -- (71.7505,71.0270) -- (70.7173,70.4494) --
(64.0108,66.8416) -- (61.9471,65.5604) -- (60.7959,64.9123) --
(59.2664,63.9944) -- (57.9146,63.4033) -- (56.8569,62.9179) --
(55.7031,62.2861) -- (53.3464,60.8774) -- (52.0827,60.1981) --
(50.5939,59.5216) -- (48.6468,58.1183) -- (47.3315,57.6424) --
(46.2508,57.2167) -- (44.1369,56.0643) -- (42.0149,54.8454) --
(40.9559,54.2326) -- (39.2583,53.8231) -- (37.9769,53.6916) --
(35.1308,53.4204) -- (33.9159,53.2848) -- (32.1478,53.1493) --
(29.2366,52.7317) -- (27.8278,52.8713) -- (26.0108,52.4836) --
(24.6902,52.3358) -- (23.4753,52.1446) -- (22.1776,51.4857) --
(21.2881,50.4444) -- (20.2739,50.0838) -- (18.3363,50.3400) --
(16.1573,50.0716) -- (15.0224,49.6553) -- (13.8129,49.1225) --
(12.6156,48.2602) -- (11.1756,47.4562) -- (9.7681,46.3960) -- (7.7437,44.8693)
-- (7.1119,43.7670) -- (6.8868,42.3611) -- (6.6671,40.3436) --
(6.4380,39.2427) -- (6.0529,37.6537) -- (5.6637,36.4294) -- (5.0346,35.2037)
-- (1.9254,32.4975) -- (-0.3173,31.4454) -- (-1.8468,30.3268) --
(-3.4305,29.9825) -- (-3.8807,28.9493) -- (-4.1451,27.8918) --
(-3.3302,26.8058) -- (-2.2888,25.7415) -- (-1.4441,24.6243) --
(-1.2176,23.2698) -- (-1.9919,21.9520) -- (-2.6685,20.6260) --
(-3.4332,19.4790) -- (-4.5614,18.6519) -- (-2.9424,17.7449) --
(-2.2644,16.6358) -- (-2.9437,15.4753) -- (-2.7431,14.0489) --
(-1.5824,13.2517) -- (-0.7607,14.3282) -- (0.0434,15.4441) -- (2.7064,16.5233)
-- (3.8590,16.4501) -- (4.5153,15.3071) -- (4.3336,13.8984) --
(3.7153,12.8409) -- (2.9505,11.8132) -- (1.9010,10.5916) -- (0.8027,9.4893) --
(-0.0407,8.4549) -- (-0.8271,7.3539) -- (-2.2495,5.8151) -- (-3.4156,5.7161)
-- (-5.2637,5.3989) -- (-7.9403,5.2578) -- (-10.0149,5.4300) --
(-11.0359,5.5371) -- (-11.0495,4.3847) -- (-10.6278,3.2553) --
(-11.6366,2.3320) -- (-12.9586,2.1747) -- (-13.9607,2.8011) --
(-16.4366,3.7407) -- (-18.2888,3.7909) -- (-19.4115,3.2946) --
(-19.6908,1.6677) -- (-18.8163,0.4284) -- (-18.4841,-0.6074) --
(-19.6108,-1.3965) -- (-20.7688,-1.7287) -- (-21.2936,-2.9164) --
(-20.2224,-3.6715) -- (-22.2169,-5.2714) -- (-23.2963,-5.7202) --
(-24.6251,-6.0198) -- (-24.6942,-7.0584) -- (-24.5234,-8.8263) --
(-24.4230,-9.8663) -- (-25.7017,-10.7896) -- (-26.0122,-11.8295) --
(-24.8746,-12.8612) -- (-22.5261,-14.0679) -- (-21.5105,-14.6116) --
(-20.0949,-15.4576) -- (-19.5200,-16.5531) -- (-18.8610,-17.8317) --
(-17.1444,-20.2626) -- (-16.4868,-21.4191) -- (-16.2685,-22.4821) --
(-15.4969,-23.6115) -- (-14.5098,-25.4988) -- (-14.0149,-26.6553) --
(-13.5986,-27.7996) -- (-12.8542,-29.6408) -- (-12.6820,-30.6780) --
(-12.3458,-31.9579) -- (-12.0922,-33.0561) -- (-12.0163,-34.7698) --
(-11.9553,-35.8653) -- (-11.4495,-37.5750) -- (-10.7675,-39.7850) --
(-10.3051,-41.7387) -- (-10.1166,-43.0064) -- (-9.9783,-45.0700) --
(-9.6149,-46.2807) -- (-9.4576,-47.4277) -- (-10.6088,-47.7830) --
(-12.9627,-49.3055) -- (-13.9132,-50.8376) -- (-13.9010,-51.9290) --
(-13.8888,-53.0977) -- (-13.6339,-54.2556) -- (-13.4617,-55.2928) --
(-13.4454,-56.4276) -- (-13.0224,-58.7095) -- (-12.0258,-61.3913) --
(-13.1403,-62.2780) -- (-14.1885,-62.5030) -- (-14.6576,-63.8493) --
(-14.7241,-65.1930) -- (-15.7031,-66.6423) -- (-16.3892,-67.6510) --
(-15.7261,-69.3526) -- (-14.8285,-70.3844) -- (-13.3058,-70.9253) --
(-12.2278,-69.8366) -- (-11.1783,-69.3987) -- (-9.7017,-70.4833) --
(-9.6719,-71.7090) -- (-9.8875,-72.8601) -- (-10.8190,-74.5237) --
(-12.2414,-75.2246) -- (-13.4346,-75.7453) -- (-14.4949,-76.2076) --
(-15.6461,-76.8028) -- (-15.7749,-79.6730) -- (-15.3573,-81.1360) --
(-16.7864,-80.8648) -- (-18.9220,-80.5747) -- (-19.9444,-79.9944) --
(-21.0888,-80.1340) -- (-22.1410,-80.7645) -- (-23.9010,-80.6492) --
(-25.7858,-80.6886) -- (-26.8827,-81.0248) -- (-28.2508,-81.1550) --
(-29.4603,-81.0397) -- (-30.5261,-80.8512) -- (-31.5593,-80.6872) --
(-32.6956,-79.9605) -- (-34.2292,-79.7259) -- (-35.5485,-80.1354) --
(-37.0359,-81.0248) -- (-36.7837,-82.0620) -- (-36.6915,-83.1602) --
(-37.1471,-85.7281) -- (-36.4705,-86.7490) -- (-35.4658,-87.6290) --
(-34.2983,-88.4587) -- (-32.9098,-90.1603) -- (-30.9220,-91.7628) --
(-31.2542,-92.7661) -- (-32.0637,-93.9416) -- (-32.2942,-94.9815) --
(-34.0583,-95.7855) -- (-34.6915,-96.8282) -- (-34.4380,-97.9860) --
(-34.3119,-99.3595) -- (-34.5627,-101.4678) -- (-35.7586,-102.6351) --
(-36.7959,-103.6194) -- (-37.8346,-104.5414) -- (-38.0529,-106.7988) --
(-38.0420,-107.8401) -- (-37.4685,-108.8719) -- (-37.4793,-110.1097) --
(-38.2183,-111.2744) -- (-39.0020,-112.2790) -- (-40.2631,-112.6478) --
(-41.3369,-112.0228) -- (-42.2658,-110.8947) -- (-41.9417,-109.6650) --
(-42.1220,-108.6007) -- (-42.4393,-107.5893) -- (-44.0949,-107.0835) --
(-45.3844,-107.2123) -- (-47.8197,-107.3493) -- (-49.4142,-107.1757) --
(-50.4312,-106.8029) -- (-51.5729,-106.3880) -- (-52.6237,-106.3528) --
(-53.7220,-106.3826) -- (-54.9803,-106.8436) -- (-56.1017,-107.5825) --
(-57.3830,-108.3228) -- (-58.3308,-109.4698) -- (-59.3641,-109.9877) --
(-60.5275,-110.6507) -- (-61.7559,-111.3218) -- (-63.6027,-111.2242) --
(-64.7241,-111.1347) -- (-67.1322,-111.0154) -- (-68.1641,-110.9042) --
(-69.8441,-110.4799) -- (-70.9085,-110.2480) -- (-72.2617,-110.3307) --
(-74.0014,-110.2711) -- (-75.4658,-110.0921) -- (-76.8420,-109.9728) --
(-78.0936,-109.9687) -- (-79.2014,-110.3890) -- (-80.2332,-111.3489) --
(-81.3668,-112.1434) -- (-82.4244,-112.2939) -- (-83.5376,-112.3888) --
(-84.7539,-112.4797) -- (-86.4353,-112.8227) -- (-87.5444,-113.4599) --
(-87.7627,-115.1601) -- (-87.6651,-116.5146) -- (-88.3146,-117.7579) --
(-89.3559,-118.5103) -- (-90.6536,-118.6215) -- (-91.9214,-118.3151) --
(-93.0129,-117.7863) -- (-94.5302,-117.0067) -- (-95.7532,-116.3898) --
(-96.8664,-117.4230) -- (-97.9851,-117.8257) -- (-99.0129,-117.3145) --
(-100.4339,-116.8712) -- (-101.5281,-116.2990) -- (-102.8108,-115.3418) --
(-104.0190,-114.6639) -- (-105.3370,-114.6531) -- (-107.0359,-114.4551) --
(-108.2549,-114.2463) -- (-109.3370,-114.2612) -- (-110.3593,-114.6924) --
(-111.3817,-116.4942) -- (-110.2373,-117.7714) -- (-110.0380,-118.7883) --
(-110.3322,-119.8512) -- (-110.5275,-120.9400) -- (-110.5112,-122.6605) --
(-111.0129,-123.8048) -- (-112.2034,-124.7647) -- (-113.4034,-125.7924) --
(-114.5437,-126.9001) -- (-115.8522,-127.3692) -- (-116.8529,-127.0750) --
(-118.0881,-127.0235) -- (-119.2041,-127.0181) -- (-120.3444,-127.5089) --
(-121.3763,-127.6499) -- (-122.3783,-127.4560) -- (-123.4210,-127.4560) --
(-124.5803,-127.3801) -- (-125.8197,-126.9015) -- (-126.2508,-125.7639) --
(-126.5451,-124.6101) -- (-127.6258,-123.7763) -- (-128.6969,-123.7451) --
(-129.7098,-124.2210) -- (-130.9383,-124.6007) -- (-132.1478,-124.7267) --
(-133.2664,-124.6305) -- (-134.9288,-124.2048) -- (-135.5932,-135.5814) --
(-2.1868,-135.5814) -- (-3.3681,-133.2928) -- (0.2847,-130.5920) --
(1.5403,-129.6443) -- (2.8990,-128.6586) -- (3.9485,-127.8994) --
(5.4305,-126.8066) -- (7.8197,-125.0033) -- (9.7112,-122.7405) --
(11.4169,-120.6078) -- (14.4773,-116.7776) -- (24.1925,-104.6187) --
(29.0753,-98.0823) -- (40.0312,-93.0983) -- (48.9370,-89.0471) --
(51.8902,-87.7049) -- (53.5878,-86.9321) -- (55.6420,-85.9925) --
(61.0427,-83.5588) -- (65.0292,-83.1561) -- (78.7919,-81.5847) --
(83.8359,-81.1780) -- (85.0875,-81.0790) -- (87.4373,-80.8960) --
(88.5017,-80.8133) -- (89.6814,-80.7211) -- (93.7898,-80.3862) --
(96.0895,-80.2113) -- (97.1214,-80.2181) -- (98.5098,-80.1286) --
(100.6861,-79.9795) -- (102.4230,-79.8344) -- (103.5444,-79.7517) --
(105.9661,-79.5714) -- (112.0420,-79.0453) -- (113.5092,-78.9192) --
(114.7037,-78.8297) -- (115.8292,-78.7443) -- (120.2454,-78.3444) --
(126.0271,-77.7912) -- (134.2536,-77.2773) -- (134.9641,-83.6537) --
(135.3085,-86.5891) -- (136.3864,-85.9003) -- (137.5634,-85.1790) --
(140.7485,-83.0192) -- (141.9878,-82.2206) -- (143.2461,-81.4993) --
(144.4990,-80.8309) -- (146.0285,-79.9171) -- (147.6054,-78.9450) --
(148.9912,-78.0840) -- (153.7559,-75.3209) -- (154.9953,-74.5833) --
(160.8122,-71.1152) -- (162.4244,-70.2325) -- (163.8332,-69.3973) --
(165.3261,-68.5445) -- (166.4258,-67.9100) -- (169.7112,-65.8221) --
(174.7878,-62.8745) -- (174.6319,-61.6177) -- (174.4325,-60.6022) --
(174.1356,-59.3711) -- (173.4915,-57.5990) -- (173.0373,-56.3978) --
(172.5803,-55.1803) -- (172.1139,-53.9533) -- (171.6380,-52.6490) --
(171.1525,-51.2850) -- (170.6644,-50.0309) -- (170.2658,-48.8812) --
(169.9539,-47.7992) -- (169.6108,-46.5641) -- (169.2922,-45.4333) --
(168.9749,-44.2944) -- (168.6929,-43.2694) -- (168.1871,-41.0093) --
(167.9281,-39.9531) -- (167.5770,-38.6529) -- (166.3444,-34.8742) --
(165.9810,-33.7327) -- (165.6949,-32.5951) -- (165.4522,-31.4562) --
(165.2095,-30.2875) -- (165.3437,-29.2720) -- (167.2136,-29.0781) --
(168.9668,-28.8761) -- (170.2753,-28.1833) -- (171.9498,-26.8424) --
(172.7078,-25.7713) -- (173.4644,-24.7016) -- (174.2481,-23.5952) --
(175.2448,-22.1838) -- (176.9668,-19.3854) -- (176.9966,-18.3537) --
(176.4800,-17.3178) -- (175.2298,-15.4414) -- (173.6542,-13.9866) --
(173.2448,-12.8165) -- (173.4264,-10.9007) -- (173.5770,-9.6236) --
(173.9892,-8.6230) -- (174.5261,-7.3187) -- (176.0163,-5.7229) --
(177.3220,-4.5054) -- (178.5817,-3.9888) -- (181.3980,-3.8614) --
(183.7125,-3.7990) -- (184.7444,-3.7122) -- (187.1146,-2.9638) --
(189.7627,-1.4209) -- (190.4000,-0.0963) -- (190.2034,0.9152) --
(189.6393,2.2900) -- (188.1668,4.5908) -- (187.1322,6.1744) --
(185.3736,9.3578) -- (185.3736,11.1204) -- (185.9797,12.3311) --
(186.3186,13.3561) -- (186.7173,14.6740) -- (187.4075,16.9504) --
(187.2000,18.1259) -- (186.9342,19.6295) -- (186.6698,21.1331) --
(185.8468,22.8292) -- (185.2380,23.8650) -- (184.9085,25.2886) --
(184.6929,28.0721) -- (185.7993,29.6259) -- (187.3912,31.8603) --
(188.1275,32.8975) -- (190.5844,34.8132) -- (191.0915,36.0714) --
(190.5966,38.4821) -- (190.2102,40.3721) -- (189.8834,42.5780) --
(189.7098,43.8836) -- (189.5770,45.5879) -- (191.0481,47.0806) --
(194.4447,49.3435) -- (197.1702,50.7630) -- (198.7675,51.5941) --
(199.9892,52.2287) -- (201.2380,52.8781) -- (202.7295,53.6916) --
(203.5024,55.3579) -- (204.0976,56.6256) -- (205.2014,57.6194) --
(206.3675,58.5549) -- (208.3159,60.2469) -- (209.5092,61.2841) --
(210.7295,63.3179) -- (211.1159,64.8594) -- (211.6800,67.1142) --
(212.7498,68.1880) -- (213.8549,69.2957) -- (214.6739,71.4392) --
(215.6122,73.8932) -- (216.6902,74.8355) -- (220.0868,76.4693) --
(220.7905,77.5254) -- (220.9776,78.5938) -- (221.2339,81.4437) --
(221.2366,82.5935) -- (220.6292,85.1465) -- (218.8081,86.8087) --
(217.7085,87.5517) -- (215.5309,87.4961) -- (213.8739,85.4339) --
(213.4549,83.5317) -- (212.2766,82.4064) -- (210.8447,81.8030) --
(209.3749,81.5929) -- (208.2536,81.6119) -- (207.1200,81.8207) --
(206.0854,82.0118) -- (204.9817,82.2613) -- (204.1871,84.3262) --
(203.5783,86.3369) -- (203.2963,88.0371) -- (203.8549,89.0973) --
(204.1193,90.3650) -- (204.3336,92.4624) -- (203.9390,93.8969) --
(203.4115,95.0439) -- (202.5085,96.8444) -- (201.9498,97.8654) --
(201.2868,100.0740) -- (200.9966,102.0142) -- (200.8109,103.2479) --
(200.1871,104.9142) -- (199.3492,106.3528) -- (198.4691,107.6706) --
(197.8617,108.7797) -- (197.9837,110.3646) -- (198.8800,112.1556) --
(199.6108,113.6186) -- (200.6536,115.9885) -- (201.7803,118.4981) --
(201.9159,120.6674) -- (201.5729,121.7263) -- (199.8563,126.9815) --
(199.4156,127.9997) -- (197.9851,131.3757) -- (197.3600,132.6406) --
(194.8949,134.2188) -- (193.7966,134.5971) -- (191.9458,135.0743) --
(190.1532,135.5380) -- (188.9898,135.1774) -- (183.2380,131.8041) --
(176.8569,128.4037) -- (175.2949,127.6282) -- (173.8386,126.8378) --
(172.8258,126.3158) -- (170.9234,125.0562) -- (169.3166,124.1573) --
(166.5844,122.8069) -- (165.1864,122.1046) -- (163.7397,121.2952) --
(162.5939,120.5346) -- (161.1010,119.8567) -- (154.7281,116.2366) --
(153.4400,115.5614) -- (151.8590,114.7290) -- (150.6183,113.9928) --
(147.8671,112.5692) -- (146.5424,111.8804) -- (145.4753,111.2933) --
(135.5485,105.9908) -- (132.2875,104.2038) -- (123.3586,99.3120) --
(122.1654,98.6206) -- (120.4136,97.6742) -- (118.3878,96.5353) --
(114.7932,94.5979) -- (112.8610,93.4712) -- (111.7858,92.8434) --
(110.1993,91.9174) -- (107.9051,90.5792) -- (106.7295,89.8932) --
(105.5810,89.1095) -- (100.7634,86.6297) -- (97.9878,85.0380) --
(98.7810,83.8951) -- (99.6759,81.6214) -- (93.5485,79.0128) --
(92.2115,81.2214) -- (90.8583,81.2878) -- (89.0522,80.4499) --
(87.6108,79.7246) -- (87.6081,79.7232) -- cycle;

% path3952
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cf6e1b9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(0.7277,718.5814) -- (2.0095,717.5740) -- (3.4468,716.4419) --
(4.4488,715.6569) -- (5.4997,714.8312) -- (7.3708,713.3561) --
(8.6997,712.3094) -- (9.9553,711.3196) -- (12.7553,709.1178) --
(13.7912,708.3016) -- (21.2461,702.4133) -- (22.3810,701.5266) --
(23.5851,700.6196) -- (25.0997,699.4807) -- (28.7742,696.6633) --
(29.4224,695.3116) -- (29.4129,694.0411) -- (28.4095,693.2738) --
(27.9390,691.8990) -- (27.6325,690.3642) -- (28.8542,689.0273) --
(29.8807,688.4932) -- (29.9322,687.4058) -- (29.9729,686.1015) --
(30.0420,683.8509) -- (30.0990,681.8538) -- (30.1749,679.2194) --
(30.3431,672.7346) -- (30.3824,671.5157) -- (30.4556,669.2284) --
(30.4990,667.8631) -- (30.5356,666.7350) -- (30.6197,665.2179) --
(30.6834,662.3707) -- (32.0217,660.9553) -- (33.3275,659.5316) --
(37.0441,655.5089) -- (39.6149,652.6509) -- (41.3641,650.9182) --
(43.5702,648.5170) -- (45.7071,646.1633) -- (46.7851,644.9742) --
(47.8820,645.0868) -- (49.0983,646.3043) -- (50.3539,645.4759) --
(50.9247,644.4658) -- (52.2237,643.1995) -- (53.6692,643.3703) --
(54.8095,643.7215) -- (56.5817,644.3235) -- (57.7736,644.7167) --
(58.9532,643.9723) -- (59.1905,642.6694) -- (59.4088,641.5847) --
(60.0339,640.1232) -- (61.2285,638.9816) -- (62.5573,638.3579) --
(63.5403,637.2393) -- (64.0149,635.6218) -- (63.2475,634.5250) --
(60.6793,633.7928) -- (60.9234,632.7651) -- (61.9363,633.0553) --
(63.2136,633.8078) -- (62.2807,627.5629) -- (56.7417,600.0846) --
(71.8088,597.6102) -- (86.1681,595.1820) -- (94.3797,593.8343) --
(143.9173,585.6154) -- (145.5810,585.3184) -- (148.6197,584.7761) --
(159.9064,582.9769) -- (162.7959,582.4957) -- (170.9600,581.1100) --
(180.1275,579.5590) -- (188.2956,578.2099) -- (197.2217,576.7348) --
(220.2359,572.9439) -- (232.4393,570.9279) -- (237.9892,569.9828) --
(240.9519,569.4568) -- (242.0447,569.2561) -- (253.6895,567.1844) --
(260.0963,566.0455) -- (269.7600,564.1393) -- (287.6298,560.6616) --
(309.0007,556.8342) -- (424.0352,536.5959) -- (427.1349,536.0427) --
(433.4413,534.9174) -- (442.3770,539.5950) -- (519.7939,583.2793) --
(515.7356,587.7304) -- (517.3776,591.0684) -- (519.6651,602.1278) --
(521.9525,633.4688) -- (519.6664,672.1760) -- (519.6664,718.5814) --
(0.7277,718.5814) -- cycle;

% path3954
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cf6e1b9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(-135.5932,245.2137) -- (-134.5505,245.3278) -- (-132.2929,246.1168) --
(-130.8081,246.7893) -- (-129.4712,247.1418) -- (-128.3159,247.4293) --
(-126.9464,247.7262) -- (-124.5953,248.2373) -- (-120.5953,249.5037) --
(-118.7837,250.2656) -- (-117.2339,251.1388) -- (-116.1885,250.9707) --
(-115.1756,251.5035) -- (-114.1315,252.3170) -- (-112.0868,254.0402) --
(-111.0156,254.6422) -- (-109.8183,255.2849) -- (-108.7403,255.8611) --
(-106.8000,257.2087) -- (-104.9600,258.7896) -- (-102.8231,260.6539) --
(-98.5519,264.1383) -- (-96.6753,265.2650) -- (-94.7580,265.8521) --
(-93.3071,266.4581) -- (-91.3180,267.4492) -- (-90.0353,268.0620) --
(-88.8068,268.6790) -- (-86.4759,269.7758) -- (-85.3736,270.2951) --
(-84.3580,270.8333) -- (-83.2976,271.3784) -- (-81.8088,272.1187) --
(-80.1234,272.8833) -- (-76.9546,274.3856) -- (-75.7763,274.9428) --
(-74.0597,274.4981) -- (-72.2658,273.6426) -- (-71.2122,273.1396) --
(-69.7058,272.4210) -- (-67.9091,272.3206) -- (-66.4298,272.2461) --
(-65.1959,272.2447) -- (-63.7681,272.2474) -- (-62.3607,272.2488) --
(-60.3064,273.5029) -- (-58.0258,275.0933) -- (-56.5302,277.1270) --
(-53.9539,277.2626) -- (-52.6007,278.6089) -- (-50.9681,279.0251) --
(-47.9905,279.7031) -- (-46.9003,279.9593) -- (-45.6827,280.2467) --
(-44.3322,279.8387) -- (-42.3458,280.0135) -- (-40.5871,279.6705) --
(-38.9668,278.2998) -- (-37.9620,277.1772) -- (-36.8271,276.4627) --
(-34.9492,275.3536) -- (-33.8915,274.7137) -- (-33.1864,273.6860) --
(-33.0495,272.6284) -- (-32.5003,271.5411) -- (-31.3953,270.5364) --
(-30.2888,269.8517) -- (-29.2610,269.3528) -- (-28.2115,269.1359) --
(-26.6671,269.2945) -- (-25.4631,268.8471) -- (-24.3675,268.5203) --
(-22.6929,268.4986) -- (-21.5336,268.1651) -- (-20.0597,268.5800) --
(-18.8190,268.9203) -- (-16.6712,269.6660) -- (-15.1783,269.8165) --
(-13.6542,270.3506) -- (-12.6481,270.6815) -- (-11.4156,270.8821) --
(-10.4000,271.3540) -- (-9.2366,271.6577) -- (-7.7559,272.1580) --
(-6.1464,272.5986) -- (-3.9281,273.3592) -- (-2.8353,273.7375) --
(-0.8692,274.2296) -- (0.1492,274.5577) -- (1.3614,274.9265) --
(2.7607,275.3251) -- (4.0651,275.7861) -- (9.0969,277.2626) --
(10.4014,277.7670) -- (13.1607,278.4828) -- (14.6292,279.0875) --
(15.6705,279.6014) -- (17.6759,280.0000) -- (19.2637,280.2454) --
(20.3458,280.5165) -- (22.3810,280.9260) -- (24.5641,281.2636) --
(27.0441,281.7165) -- (28.6224,282.0079) -- (30.7932,282.5503) --
(32.3092,282.5435) -- (33.3112,282.5828) -- (34.4000,283.0085) --
(35.4495,283.1767) -- (36.4895,283.3271) -- (37.8468,283.6390) --
(39.3342,283.9034) -- (40.6847,284.4511) -- (41.6963,284.6030) --
(42.7837,284.7711) -- (45.0617,285.1955) -- (47.1295,285.5100) --
(50.6088,286.0740) -- (51.8888,286.2977) -- (53.3031,286.5499) --
(54.8203,286.8062) -- (55.9363,286.9946) -- (56.9681,287.1750) --
(58.2834,287.4014) -- (59.4047,287.6685) -- (61.4197,287.9532) --
(62.9776,288.1837) -- (64.2305,288.4047) -- (65.7641,289.3524) --
(66.9017,290.2689) -- (68.8990,291.7685) -- (74.7281,295.7030) --
(76.4922,296.9924) -- (77.7044,298.7265) -- (79.1512,302.6936) --
(79.4725,303.8352) -- (79.8793,305.0554) -- (81.6420,310.7498) --
(82.6549,311.2569) -- (84.6251,312.2412) -- (86.2522,312.9192) --
(87.6339,313.6215) -- (88.7702,314.2777) -- (89.9715,314.9651) --
(92.3539,316.3087) -- (93.6963,316.3250) -- (94.9302,316.1731) --
(96.9627,316.0375) -- (98.3132,315.9047) -- (104.0149,315.6308) --
(105.0969,315.4952) -- (108.2264,315.3677) -- (109.3003,315.2240) --
(110.5329,315.2308) -- (111.7749,315.1115) -- (116.4095,314.7075) --
(118.1112,314.5475) -- (119.2054,314.1407) -- (121.1837,314.1448) --
(123.0197,314.1367) -- (136.0108,313.7367) -- (138.0447,312.3741) --
(139.8170,311.8331) -- (140.8963,311.7016) -- (142.1193,311.5620) --
(143.3125,311.6881) -- (144.8339,311.9362) -- (146.7878,312.6548) --
(147.8319,313.1930) -- (148.4420,314.9190) -- (149.6895,316.4239) --
(151.0481,317.2591) -- (152.1125,317.9140) -- (153.6095,318.8346) --
(155.2881,319.8663) -- (156.6658,320.7137) -- (160.3064,322.9522) --
(164.6115,325.6001) -- (166.2197,326.5885) -- (168.1939,327.8019) --
(169.5458,328.6330) -- (170.5708,329.2648) -- (177.4563,333.5058) --
(180.7417,332.9283) -- (179.1363,334.7477) -- (176.1247,338.3827) --
(172.8597,342.3227) -- (170.0149,345.7556) -- (168.8027,347.2185) --
(165.7207,350.9375) -- (163.9512,353.0729) -- (162.9302,354.3040) --
(159.5268,358.4108) -- (158.5885,359.5619) -- (149.2719,370.9981) --
(148.2251,372.4245) -- (147.4875,373.5227) -- (125.2949,371.4266) --
(123.2936,371.2015) -- (121.2908,370.9751) -- (120.1492,370.8490) --
(114.3919,371.4998) -- (112.8461,372.5234) -- (111.5200,373.3491) --
(110.4420,374.0691) -- (108.9085,375.3056) -- (107.8115,376.3197) --
(106.7146,377.3352) -- (103.7546,380.0753) -- (100.8231,382.7910) --
(99.6542,384.3787) -- (98.8556,385.4077) -- (94.2793,389.6203) --
(92.8407,391.0168) -- (91.6054,395.1913) -- (90.1898,399.8865) --
(89.8481,401.0132) -- (90.6278,403.3736) -- (92.3878,408.7006) --
(91.4698,411.9302) -- (90.6739,414.7313) -- (89.8183,424.9067) --
(95.7180,433.5880) -- (95.6502,435.2041) -- (95.5675,437.1619) --
(89.9146,443.7701) -- (87.3288,442.1743) -- (85.1241,440.8131) --
(84.0502,440.1514) -- (82.9288,439.4641) -- (80.3512,437.8845) --
(78.6007,436.0677) -- (78.3675,435.0468) -- (77.4644,431.1014) --
(76.3281,429.5720) -- (75.2732,428.8819) -- (73.5010,428.5118) --
(71.9566,429.7415) -- (70.9003,431.4620) -- (67.5037,433.1080) --
(65.1417,433.5907) -- (59.6827,434.0991) -- (57.8278,434.2713) --
(55.4441,434.6780) -- (53.5146,435.0237) -- (51.8671,435.3776) --
(50.6902,434.8692) -- (49.6651,434.0977) -- (48.5166,432.9236) --
(47.9146,431.5461) -- (46.4014,430.5387) -- (45.2759,430.1726) --
(44.0420,430.4682) -- (42.9478,431.5163) -- (41.6651,432.5887) --
(40.5207,433.2110) -- (38.6576,433.9472) -- (37.6271,434.1167) --
(36.4610,434.2008) -- (35.0970,434.1520) -- (33.9308,434.0503) --
(31.9647,433.8808) -- (30.6725,433.7696) -- (29.0956,433.5703) --
(28.0705,433.4198) -- (21.9525,432.5196) -- (19.2569,430.9007) --
(17.0671,430.7909) -- (16.0231,430.8451) -- (14.7932,432.7718) --
(14.3485,434.1967) -- (13.8549,435.7735) -- (13.4441,437.0954) --
(10.9600,437.8384) -- (9.6786,438.0648) -- (7.4793,438.4539) --
(5.2583,438.8295) -- (4.1464,439.0126) -- (3.0400,439.1942) --
(-0.0231,439.5169) -- (-3.7858,440.1935) -- (-5.8658,440.5528) --
(-6.8746,440.7317) -- (-8.0136,440.9473) -- (-9.0346,441.0964) --
(-10.7742,441.4137) -- (-11.9227,441.6469) -- (-13.2434,441.9208) --
(-14.3702,442.1065) -- (-16.3715,442.4875) -- (-17.6231,442.7289) --
(-20.2847,443.1830) -- (-21.9553,443.4651) -- (-24.8922,444.0331) --
(-26.5058,444.3490) -- (-27.8888,444.6202) -- (-29.0047,444.8385) --
(-30.5003,443.8528) -- (-32.3946,442.5336) -- (-33.9851,441.3337) --
(-35.5878,439.7799) -- (-37.5892,438.4363) -- (-39.4386,437.1931) --
(-40.6075,436.4094) -- (-42.1681,435.8535) -- (-43.3220,435.5078) --
(-44.4610,434.9383) -- (-45.5444,434.3486) -- (-47.8997,433.0659) --
(-47.1458,431.3753) -- (-46.6224,430.1659) -- (-45.3736,427.1817) --
(-44.9275,426.1174) -- (-46.1112,425.4327) -- (-46.0176,424.3766) --
(-45.1417,423.2810) -- (-45.2773,421.7896) -- (-46.8746,422.0025) --
(-48.1098,422.1490) -- (-52.3973,422.4540) -- (-54.8461,422.8038) --
(-56.5302,422.8743) -- (-57.5878,422.9299) -- (-58.7010,423.0099) --
(-63.0400,423.4166) -- (-68.5464,424.0701) -- (-70.3837,424.3684) --
(-71.6081,424.5216) -- (-73.1620,424.6816) -- (-74.1627,424.7535) --
(-78.2264,425.0436) -- (-83.4264,425.4368) -- (-87.1769,425.8571) --
(-92.8719,426.3994) -- (-101.3939,427.2061) -- (-103.0414,427.3485) --
(-104.2617,427.4841) -- (-117.1431,428.7043) -- (-118.3620,428.7043) --
(-119.7492,428.9565) -- (-120.8380,429.0623) -- (-132.1953,430.0601) --
(-135.5932,430.3805) -- (-135.5932,245.2137) -- cycle;

% path3956
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cf6e1b9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(701.8698,450.1777) -- (703.7587,448.7080) -- (708.1370,445.3808) --
(712.5844,443.4813) -- (713.7573,443.5423) -- (716.4366,443.5247) --
(718.6183,443.4786) -- (720.7214,443.4366) -- (722.4095,443.4000) --
(721.1525,441.6849) -- (721.2244,439.3081) -- (720.9084,438.1611) --
(720.9478,436.8487) -- (721.3600,431.6898) -- (721.1512,430.1862) --
(719.6949,428.2447) -- (718.2495,427.6264) -- (717.0875,426.4577) --
(714.3770,424.0172) -- (714.2969,422.9963) -- (713.3966,421.8032) --
(712.4515,420.1437) -- (711.3654,418.6699) -- (710.8325,417.6015) --
(709.3492,418.1683) -- (708.3200,417.5934) -- (706.2780,417.5419) --
(704.9655,418.0774) -- (700.3959,419.5973) -- (698.0705,420.3240) --
(695.2746,418.9560) -- (692.4285,418.5967) -- (688.6996,416.5982) --
(686.8420,415.2994) -- (685.6285,414.4506) -- (683.7397,414.1808) --
(683.3044,412.7640) -- (682.8353,409.4585) -- (682.3661,406.1544) --
(682.0963,402.4435) -- (682.1614,400.5861) -- (682.0027,399.3089) --
(709.5566,388.5939) -- (711.4712,387.5892) -- (713.1431,382.9049) --
(714.4190,382.2826) -- (716.0081,382.4670) -- (716.9058,383.4893) --
(716.2210,384.7854) -- (715.2407,385.8172) -- (717.3668,386.3134) --
(718.4882,385.7141) -- (718.2590,383.4581) -- (717.2448,381.6942) --
(716.5641,380.6719) -- (715.5485,379.4639) -- (716.7078,378.9473) --
(716.0773,377.9169) -- (716.1017,376.9014) -- (715.8942,375.4574) --
(716.0176,374.3091) -- (716.1546,373.0048) -- (716.5316,371.2964) --
(716.4760,370.2755) -- (715.9851,368.8180) -- (717.3342,368.9698) --
(718.8353,368.4736) -- (719.8942,368.6282) -- (721.6868,368.0682) --
(723.3139,367.3835) -- (725.7153,366.4819) -- (729.2203,366.0047) --
(730.7308,365.5898) -- (732.2332,365.1532) -- (733.9810,364.6448) --
(736.7498,364.0537) -- (737.7003,363.0287) -- (738.5831,361.9427) --
(738.5342,360.2262) -- (737.9539,356.5818) -- (737.3410,354.5738) --
(736.1193,352.8560) -- (735.3939,351.0772) -- (734.4908,349.3268) --
(735.2136,348.2964) -- (735.4888,347.2850) -- (734.7254,345.7299) --
(734.5017,344.4893) -- (734.6143,342.5952) -- (734.5573,341.5661) --
(734.9261,339.7304) -- (734.9952,337.8566) -- (734.8109,336.8357) --
(735.0264,335.7795) -- (735.4454,333.7160) -- (735.8630,332.5283) --
(736.3458,331.4260) -- (736.8909,330.1583) -- (737.2814,328.9896) --
(737.7139,327.3206) -- (738.0406,325.1296) -- (737.9607,324.1128) --
(737.7532,321.7929) -- (737.9092,320.5497) -- (737.9010,319.4921) --
(737.8400,318.2800) -- (737.7275,314.8715) -- (737.3708,313.6689) --
(737.1159,312.5938) -- (737.2759,311.4725) -- (737.2474,310.3865) --
(737.0020,302.7953) -- (738.0475,301.7133) -- (738.2305,300.7019) --
(738.4773,298.7712) -- (738.3525,297.7327) -- (738.2332,296.5314) --
(737.8997,295.2312) -- (737.8359,294.1913) -- (737.7546,291.7440) --
(737.7112,290.1049) -- (737.1675,287.7566) -- (736.5179,285.1182) --
(736.2997,283.6200) -- (735.8414,281.7165) -- (735.3248,279.7560) --
(734.8285,277.8727) -- (734.4908,276.5887) -- (734.2075,275.5231) --
(733.6407,273.4595) -- (733.3207,272.2922) -- (732.6630,270.5079) --
(731.7614,268.2383) -- (732.9655,267.7231) -- (734.0569,267.2553) --
(735.6176,266.6194) -- (736.9817,266.0744) -- (738.0718,265.6880) --
(739.2081,265.3463) -- (740.3471,265.0481) -- (741.8142,264.6630) --
(742.9939,264.3661) -- (744.1451,264.0217) -- (745.2393,263.7397) --
(748.0854,262.9723) -- (750.2590,262.5195) -- (751.3492,262.2931) --
(752.5844,262.1507) -- (753.7952,261.9975) -- (754.8163,261.8646) --
(756.0583,261.7019) -- (757.5295,261.5094) -- (758.6440,261.3643) --
(760.1410,261.0471) -- (761.2624,260.8098) -- (762.4922,260.5454) --
(763.2149,259.3645) -- (764.0949,257.9965) -- (765.0549,256.6149) --
(765.7369,255.5533) -- (766.6454,254.2124) -- (767.5322,252.8241) --
(768.3864,251.4181) -- (769.3695,250.1341) -- (770.1641,248.7620) --
(771.2014,247.5350) -- (771.9932,246.3256) -- (772.3986,245.1691) --
(772.4854,242.6229) -- (772.0922,239.7296) -- (771.8400,237.2485) --
(771.6990,234.7375) -- (771.2976,232.0272) -- (771.0617,229.4485) --
(770.5166,227.0582) -- (769.1729,226.0806) -- (767.9661,225.5207) --
(765.5322,224.2435) -- (764.3634,223.4625) -- (763.2786,222.7358) --
(762.2712,222.0606) -- (760.1708,220.6899) -- (759.1702,220.0378) --
(758.1586,219.3775) -- (756.0013,217.9579) -- (754.6685,217.2543) --
(753.3044,216.3201) -- (750.5641,214.6186) -- (745.6638,211.3863) --
(744.4854,210.4305) -- (742.5071,209.4909) -- (740.9356,208.6205) --
(738.1586,206.7088) -- (736.8000,205.9075) -- (735.0671,204.8662) --
(733.9512,204.0934) -- (732.7593,203.3924) -- (730.6699,202.2061) --
(729.4712,201.4387) -- (728.0692,200.7147) -- (722.8841,197.5041) --
(721.5552,196.7571) -- (720.3362,195.9192) -- (719.1241,195.1233) --
(717.6136,194.2949) -- (716.5627,193.7309) -- (714.0054,192.2219) --
(712.9356,191.5697) -- (711.2732,190.4959) -- (710.0095,189.6513) --
(710.6468,191.0816) -- (709.3817,191.1765) -- (707.7871,189.2554) --
(705.8658,187.4345) -- (704.6725,186.3810) -- (696.6956,178.0143) --
(685.0644,166.9766) -- (677.6204,159.1387) -- (671.5729,153.1039) --
(665.1987,146.0998) -- (664.1451,126.9042) -- (671.2177,120.8315) --
(673.3166,119.0215) -- (688.5776,105.8742) -- (694.2820,100.9593) --
(699.9498,86.2176) -- (707.7153,65.4573) -- (715.2556,60.8774) --
(717.8346,59.3806) -- (730.3187,52.1270) -- (747.7966,41.9706) --
(759.7640,35.0166) -- (774.2753,26.5821) -- (780.4095,22.9810) --
(870.3065,-29.7981) -- (877.3492,-33.9333) -- (882.1071,-36.7276) --
(890.7254,-41.7875) -- (894.3362,-42.6539) -- (897.1702,-43.2518) --
(904.3214,-44.8056) -- (906.3580,-45.2489) -- (907.6475,-45.5282) --
(911.2190,-46.2888) -- (921.1268,-48.3998) -- (925.5078,-49.3191) --
(930.1668,-50.2953) -- (935.5932,-51.4336) -- (935.5932,527.3599) --
(875.1539,522.6514) -- (870.0868,522.6500) -- (770.0963,522.6121) --
(764.6183,522.6093) -- (706.2142,523.3496) -- (679.6190,523.6872) --
(681.1797,519.0707) -- (684.8380,509.2410) -- (688.4963,501.3759) --
(693.8902,494.3786) -- (697.3546,462.7556) -- (697.5322,456.7819) --
(697.6244,453.6730) -- (701.8698,450.1777) -- cycle;

% path3936
\path[cm={{1.0,0.0,0.0,1.2988,(0.0,-174.0996)}},fill=cfefee9,line
join=round,line cap=butt,miter limit=1.00,even odd rule,line width=0.0702pt]
(713.4522,443.5261) -- (708.1370,445.3808) -- (703.7587,448.7080) --
(702.2088,449.8835) -- (697.6244,453.6730) -- (697.5363,456.6571) --
(697.3546,462.7556) -- (693.8902,494.3786) -- (688.4963,501.3759) --
(684.8380,509.2410) -- (681.1797,519.0707) -- (679.6759,523.5164) --
(659.0251,525.5311) -- (601.8196,538.4290) -- (562.9247,553.1721) --
(542.3336,566.0713) -- (533.1824,567.9139) -- (526.3200,575.2854) --
(519.7939,583.2793) -- (442.3770,539.5950) -- (434.0176,534.8144) --
(427.1349,536.0427) -- (424.0352,536.5959) -- (309.0007,556.8342) --
(314.3987,517.5223) -- (315.2624,511.4266) -- (316.3770,503.8611) --
(316.5410,502.7440) -- (316.8813,500.4242) -- (370.0515,491.7768) --
(420.7254,484.0080) -- (421.9064,483.8222) -- (430.7675,482.3878) --
(431.9878,482.2047) -- (434.0610,481.9173) -- (440.6725,480.8896) --
(454.3810,479.0742) -- (456.3417,478.7189) -- (462.7566,477.6790) --
(464.5098,477.3997) -- (495.0400,472.6273) -- (496.4461,472.3398) --
(497.7980,472.2300) -- (514.5519,470.8674) -- (520.2820,469.7827) --
(521.9404,469.4519) -- (529.8685,468.2222) -- (540.1858,463.0945) --
(542.0488,462.3732) -- (543.4142,461.8689) -- (544.5085,461.3062) --
(545.5444,460.7720) -- (547.7899,459.6196) -- (556.6210,455.6375) --
(562.5681,452.9788) -- (564.7159,452.0392) -- (569.6922,449.2232) --
(573.0359,444.6690) -- (573.9932,443.0678) -- (577.0345,439.4803) --
(580.3159,436.1477) -- (588.6427,426.2177) -- (590.5587,424.1081) --
(590.8027,421.4059) -- (591.1132,415.6180) -- (591.5932,405.4941) --
(591.9295,398.4073) -- (592.0000,396.6447) -- (592.0475,395.2726) --
(589.3207,392.7590) -- (588.1519,391.6797) -- (586.9952,390.2643) --
(585.6122,388.7146) -- (579.0441,382.1497) -- (571.7451,374.8541) --
(562.7960,376.0350) -- (561.1553,367.1571) -- (560.4719,365.8949) --
(559.2854,364.1567) -- (558.1207,362.4484) -- (556.1058,360.6113) --
(555.1268,359.5890) -- (553.6841,357.7857) -- (552.6265,356.2293) --
(551.6326,354.8477) -- (553.8875,353.7997) -- (554.9247,353.4702) --
(556.3946,353.0784) -- (557.6014,352.7977) -- (559.3464,352.5428) --
(559.0766,351.4636) -- (558.8081,350.3911) -- (558.2034,348.2910) --
(560.3688,347.7812) -- (561.8170,347.3568) -- (561.2705,345.0397) --
(560.7797,342.9762) -- (560.2075,340.8476) -- (559.6379,338.6078) --
(559.1417,336.7083) -- (557.8915,336.8750) -- (556.7580,337.0635) --
(555.4047,337.2330) -- (554.8813,335.1491) -- (554.5437,333.5235) --
(554.1451,332.1459) -- (553.8251,330.8552) -- (553.3356,328.8798) --
(552.7512,326.5275) -- (551.4821,326.6522) -- (551.1756,325.4062) --
(550.7973,323.8850) -- (550.3715,322.1780) -- (549.1607,322.5088) --
(547.7600,322.7949) -- (547.3966,321.0717) -- (547.1132,319.3294) --
(546.9858,318.2502) -- (546.6156,316.8117) -- (546.0651,314.8946) --
(545.5959,312.9964) -- (545.2081,311.1918) -- (544.2969,306.8803) --
(544.1030,305.3889) -- (536.9207,306.1550) -- (529.5512,310.1682) --
(527.8332,311.5078) -- (525.7397,313.1401) -- (524.3729,314.2045) --
(521.1322,316.0823) -- (518.4745,317.2578) -- (517.5674,318.3790) --
(515.8305,319.7281) -- (514.4434,319.3864) -- (513.1607,320.0846) --
(511.8332,320.7531) -- (509.7858,318.4278) -- (508.5641,319.5735) --
(507.5742,320.7422) -- (506.4447,322.0777) -- (500.3553,315.0695) --
(500.2251,312.8812) -- (499.2488,310.8461) -- (499.3831,309.5865) --
(497.8685,308.7419) -- (496.7580,308.0491) -- (495.4576,307.3156) --
(493.7614,306.3204) -- (494.7363,305.1910) -- (495.6949,304.1484) --
(494.6386,303.5152) -- (493.4671,302.7329) -- (492.3254,302.0876) --
(490.8366,301.3107) -- (489.8210,300.7168) -- (488.6549,300.0172) --
(486.8041,298.9082) -- (487.3519,296.9260) -- (486.2888,296.2521) --
(484.4407,295.0753) -- (485.2407,293.7764) -- (483.5254,292.4152) --
(481.6176,291.2356) -- (479.6298,290.0018) -- (478.5261,289.4920) --
(477.4888,288.9890) -- (476.4312,288.3830) -- (475.4007,287.8569) --
(473.3695,286.5337) -- (472.3037,285.4382) -- (473.5919,284.0959) --
(472.2888,282.1530) -- (471.7071,280.7511) -- (470.6319,280.0420) --
(469.2610,279.1974) -- (468.8393,277.7670) -- (469.3586,276.4193) --
(470.4502,275.2438) -- (469.1037,272.8386) -- (469.3356,271.0869) --
(467.7939,268.9257) -- (464.8068,264.0421) -- (463.8251,262.2443) --
(462.0705,260.5210) -- (459.0034,259.8472) -- (457.9037,259.6004) --
(455.3139,259.0269) -- (451.0658,257.7131) -- (447.6542,255.1005) --
(446.8678,253.6918) -- (444.2563,250.0609) -- (438.8244,247.7669) --
(430.3363,245.0566) -- (428.7864,244.8220) -- (427.4820,245.0064) --
(426.3417,245.3956) -- (418.7281,247.9906) -- (417.4156,247.5147) --
(416.6739,246.3473) -- (417.1404,243.9638) -- (417.9024,242.1646) --
(418.2454,239.8692) -- (422.6441,236.2763) -- (424.6102,232.8949) --
(426.3119,229.9989) -- (427.2271,228.4424) -- (430.1749,225.1804) --
(432.5275,222.7277) -- (440.5275,212.7462) -- (442.1003,210.9185) --
(446.3132,206.8986) -- (447.9431,205.9454) -- (449.5485,204.8879) --
(450.8326,204.2520) -- (452.1546,203.5958) -- (453.2325,202.6291) --
(453.9797,201.0062) -- (452.1885,200.5059) -- (450.0664,199.9134) --
(449.5634,198.5576) -- (449.6000,197.5543) -- (451.0468,195.8107) --
(453.2353,193.6685) -- (454.2753,191.9304) -- (454.1288,190.8742) --
(455.4386,193.1004) -- (458.4990,192.1690) -- (458.5451,193.8150) --
(461.6203,194.0604) -- (463.7695,194.2041) -- (466.4326,191.3325) --
(468.3322,190.5813) -- (472.6251,187.0128) -- (474.0000,185.9173) --
(475.6163,184.4734) -- (477.0549,183.5881) -- (479.5715,180.8642) --
(480.8705,178.8373) -- (483.5064,177.8014) -- (487.3885,174.9163) --
(486.5275,172.3131) -- (484.7376,167.8769) -- (501.9539,172.8337) --
(511.3681,175.4871) -- (514.4597,176.0592) -- (515.3654,179.7836) --
(519.1458,180.3653) -- (522.2142,180.8371) -- (524.8691,181.2317) --
(527.2719,181.5896) -- (530.2183,182.0275) -- (537.3722,181.4621) --
(539.4210,180.7341) -- (541.0278,180.3517) -- (540.8813,178.0265) --
(542.3322,175.4233) -- (546.8380,171.3030) -- (551.7831,166.8221) --
(564.7919,163.2658) -- (567.0386,162.7085) -- (574.0298,161.8354) --
(577.5674,161.3961) -- (589.9620,160.1487) -- (594.2969,158.7740) --
(595.5837,158.5163) -- (600.5519,158.5163) -- (605.8170,156.8785) --
(614.1248,155.2678) -- (622.0556,155.7857) -- (630.9153,158.3021) --
(637.3329,160.1596) -- (645.8739,162.7519) -- (650.9803,162.9960) --
(654.5057,162.7262) -- (658.9803,160.1501) -- (662.0977,156.6250) --
(664.6752,147.6766) -- (665.1987,146.0998) -- (671.5729,153.1039) --
(677.6204,159.1387) -- (685.0644,166.9766) -- (696.6956,178.0143) --
(703.9769,185.8997) -- (705.6610,187.2406) -- (707.7871,189.2554) --
(709.3817,191.1765) -- (710.6468,191.2999) -- (709.3383,189.8112) --
(711.2732,190.4959) -- (712.9356,191.5697) -- (714.0054,192.2219) --
(716.5627,193.7309) -- (717.6136,194.2949) -- (719.1241,195.1233) --
(720.3362,195.9192) -- (721.5552,196.7571) -- (722.8841,197.5041) --
(727.1051,200.0246) -- (729.4712,201.4387) -- (730.6699,202.2061) --
(731.8129,202.8501) -- (733.9512,204.0934) -- (735.0671,204.8662) --
(736.8000,205.9075) -- (738.1586,206.7088) -- (740.9356,208.6205) --
(742.3946,209.4366) -- (744.4854,210.4305) -- (745.6638,211.3863) --
(750.5641,214.6186) -- (753.3044,216.3201) -- (754.6685,217.2543) --
(755.7899,217.8413) -- (757.2230,218.7619) -- (758.5004,219.6012) --
(759.9987,220.5774) -- (762.2712,222.0606) -- (763.2786,222.7358) --
(764.2875,223.4110) -- (765.5322,224.2435) -- (767.9661,225.5207) --
(769.0359,226.0169) -- (770.5166,227.0582) -- (770.8909,228.6973) --
(771.2976,232.0272) -- (771.6597,234.3809) -- (771.8400,237.2485) --
(772.0922,239.7296) -- (772.4854,242.6229) -- (772.5057,244.4261) --
(771.9932,246.3256) -- (771.2014,247.5350) -- (770.1641,248.7620) --
(769.6122,249.7708) -- (768.3864,251.4181) -- (767.5322,252.8241) --
(766.6454,254.2124) -- (765.7369,255.5533) -- (765.0549,256.6149) --
(764.0949,257.9965) -- (763.2149,259.3645) -- (762.4922,260.5454) --
(761.2624,260.8098) -- (760.1410,261.0471) -- (758.8665,261.3169) --
(757.5295,261.5094) -- (756.0583,261.7019) -- (754.8163,261.8646) --
(753.7952,261.9975) -- (752.5844,262.1507) -- (751.3492,262.2931) --
(750.2590,262.5195) -- (748.0854,262.9723) -- (745.2393,263.7397) --
(744.1451,264.0217) -- (742.9939,264.3661) -- (741.8142,264.6630) --
(740.3471,265.0481) -- (739.2081,265.3463) -- (738.0718,265.6880) --
(736.9817,266.0744) -- (735.9539,266.4866) -- (734.6956,266.9815) --
(733.6773,267.4180) -- (731.7614,268.2383) -- (732.6169,270.3886) --
(733.2136,272.0020) -- (733.6407,273.4595) -- (734.1342,275.2574) --
(734.4908,276.5887) -- (734.8285,277.8727) -- (735.3248,279.7560) --
(735.8210,281.6405) -- (736.1437,282.9679) -- (736.4000,284.6979) --
(737.0007,286.9187) -- (737.6407,289.8025) -- (737.7546,291.7440) --
(737.7980,293.3832) -- (737.8400,294.4272) -- (737.9594,295.5783) --
(738.2481,296.7538) -- (738.4814,298.6682) -- (738.3552,299.7203) --
(738.1600,301.2632) -- (737.0779,302.5323) -- (737.2380,310.2007) --
(737.2759,311.4725) -- (737.1159,312.5938) -- (737.3708,313.6689) --
(737.7275,314.8715) -- (737.6868,317.6916) -- (737.8970,318.9796) --
(737.9987,320.0968) -- (737.7532,321.7929) -- (737.8658,323.1772) --
(738.0149,324.6781) -- (737.7899,326.8135) -- (737.6122,328.0012) --
(737.1213,329.4682) -- (736.6603,330.6966) -- (736.0800,332.0443) --
(735.5376,333.2496) -- (735.2312,334.7966) -- (734.8366,336.7489) --
(734.9952,337.8566) -- (734.9261,339.7304) -- (734.5573,341.5661) --
(734.6143,342.5952) -- (734.3959,343.7978) -- (734.6603,345.3163) --
(735.2786,346.3440) -- (735.2136,348.2964) -- (734.4908,349.3268) --
(735.3939,351.0772) -- (736.1193,352.8560) -- (737.3410,354.5738) --
(737.7261,355.5880) -- (738.2346,359.2351) -- (738.9084,361.3122) --
(738.0515,362.4701) -- (736.8312,363.8042) -- (734.1722,364.6041) --
(732.6888,365.0204) -- (730.7308,365.5898) -- (729.3803,365.9830) --
(726.2115,366.4142) -- (724.2929,367.0161) -- (722.2048,367.8499) --
(720.2454,368.5197) -- (718.8353,368.4736) -- (717.4509,369.0024) --
(715.9851,368.8180) -- (716.3119,369.8416) -- (716.5587,371.1744) --
(716.1546,373.0048) -- (716.0406,374.0935) -- (715.9146,375.3015) --
(716.0746,376.7902) -- (716.0773,377.9169) -- (716.7078,378.9473) --
(715.5485,379.4639) -- (716.5641,380.6719) -- (717.2448,381.6942) --
(718.2590,383.4581) -- (718.8529,385.3061) -- (717.3668,386.3134) --
(715.7302,386.6239) -- (716.2210,384.7854) -- (716.9058,383.4893) --
(716.0081,382.4670) -- (714.4190,382.2826) -- (713.1987,382.7490) --
(711.4712,387.5892) -- (709.5566,388.5939) -- (682.7295,399.0337) --
(682.0963,400.1861) -- (682.0963,402.4435) -- (682.2861,405.2772) --
(682.8353,409.4585) -- (683.3044,412.7640) -- (683.7397,414.1808) --
(685.6285,414.4506) -- (686.8122,415.2777) -- (688.6996,416.5982) --
(691.4969,418.4733) -- (694.8529,418.8964) -- (698.0380,419.4970) --
(700.3959,419.5973) -- (704.2007,418.3323) -- (706.2780,417.5419) --
(707.3912,417.2951) -- (708.5410,417.4931) -- (710.8325,417.6015) --
(711.3654,418.6699) -- (712.4515,420.1437) -- (713.3966,421.8032) --
(714.2969,422.9963) -- (714.3770,424.0172) -- (717.0875,426.4577) --
(718.2495,427.6264) -- (719.6949,428.2447) -- (721.1512,430.1862) --
(721.3600,431.6898) -- (720.9559,436.5843) -- (720.8244,437.8547) --
(721.2244,439.3081) -- (721.1607,441.1127) -- (722.0461,442.5648) --
(720.8271,443.4339) -- (718.6183,443.4786) -- (716.4366,443.5247) --
(714.2549,443.5695) -- (713.4522,443.5261) -- cycle(303.3695,310.2672) --
(304.6820,310.6183) -- (305.7207,311.0454) -- (306.7485,311.7247) --
(307.1010,312.8215) -- (305.9037,313.8140) -- (304.5830,313.3584) --
(303.5336,312.8270) -- (302.3797,311.6027) -- (302.0352,310.4828) --
(303.3695,310.2672) -- cycle(312.6739,297.6446) -- (314.1288,299.2973) --
(312.9437,299.8138) -- (311.6542,299.2607) -- (311.7274,298.2330) --
(312.6739,297.6446) -- cycle(403.1390,286.5757) -- (401.4400,287.5668) --
(399.6637,288.4047) -- (394.3864,290.3801) -- (392.5505,291.1312) --
(390.4664,291.1922) -- (387.7424,291.6464) -- (385.8359,291.7074) --
(384.8258,291.7549) -- (383.6258,291.8118) -- (380.3132,291.3400) --
(378.9166,291.3048) -- (377.8359,291.8430) -- (376.8095,292.2606) --
(374.7051,291.9040) -- (373.4400,292.5928) -- (372.3959,293.6367) --
(369.3004,298.0676) -- (368.3444,299.7081) -- (367.7437,300.7887) --
(367.2041,301.9696) -- (366.5858,303.0285) -- (365.5268,305.0649) --
(365.2597,306.3977) -- (364.1695,307.4756) -- (363.5512,308.4802) --
(362.9492,309.6842) -- (362.1315,311.3152) -- (360.7851,313.0900) --
(359.5010,313.8791) -- (358.2292,314.8498) -- (356.6753,315.6254) --
(355.2570,316.2545) -- (354.5478,317.2713) -- (353.4061,317.9424) --
(351.0942,319.1654) -- (349.4956,320.1551) -- (348.4109,320.8561) --
(345.1173,322.8003) -- (344.4420,324.5005) -- (342.7702,324.5859) --
(341.5973,325.1106) -- (340.2346,325.7167) -- (319.3980,316.1392) --
(330.4624,298.4119) -- (330.8881,296.0772) -- (331.6610,291.8539) --
(332.2780,288.4725) -- (332.8231,285.4856) -- (333.9254,279.4495) --
(334.3919,276.8925) -- (335.5783,270.3859) -- (336.3241,266.3008) --
(336.8298,264.2644) -- (337.4685,261.1067) -- (337.9322,259.2167) --
(338.4339,257.1694) -- (339.8509,251.3842) -- (341.3546,245.2437) --
(341.8752,243.1273) -- (343.3437,237.1305) -- (344.8448,231.3737) --
(345.1119,230.3514) -- (347.4115,221.5387) -- (349.2881,218.6847) --
(351.0156,216.0557) -- (352.7430,213.4255) -- (353.6488,212.0479) --
(359.2095,204.4554) -- (364.2264,197.5407) -- (365.8047,195.1735) --
(366.6671,193.8800) -- (369.6502,189.4059) -- (375.7519,181.2710) --
(376.9722,179.5084) -- (386.5993,166.0872) -- (393.3749,157.0290) --
(400.1600,148.0549) -- (404.6468,141.5239) -- (405.9376,139.6461) --
(406.6278,138.6415) -- (409.3817,134.6310) -- (410.4542,133.2711) --
(411.3953,132.0820) -- (412.6020,130.5567) -- (413.4346,129.5033) --
(416.0244,126.2263) -- (418.7146,120.0614) -- (422.5329,111.3123) --
(423.5648,108.9437) -- (428.4990,97.6186) -- (429.1769,96.2628) --
(430.9532,93.0522) -- (431.5186,92.0313) -- (436.0881,83.4219) --
(436.9288,81.9590) -- (440.2726,76.5465) -- (442.1885,73.4119) --
(443.1092,71.8934) -- (444.9410,68.9635) -- (445.9281,67.2836) --
(447.1797,65.3055) -- (448.0515,63.8426) -- (448.8054,62.6183) --
(449.6475,61.3167) -- (455.8535,51.2308) -- (467.8319,55.3931) --
(471.0481,55.8880) -- (472.5722,56.6540) -- (474.8366,58.8735) --
(476.0244,59.1298) -- (478.2251,59.6057) -- (481.0847,60.2239) --
(481.4847,58.8722) -- (485.1458,56.7029) -- (486.2305,55.2115) --
(487.8861,55.5599) -- (489.2353,56.7164) -- (490.8407,57.6519) --
(491.8712,59.0511) -- (492.2034,63.1064) -- (490.9763,64.1598) --
(490.0271,65.5156) -- (489.2163,68.0944) -- (488.4014,70.1200) --
(486.9817,72.4981) -- (482.2509,77.9308) -- (479.3220,80.8282) --
(477.0088,83.1399) -- (475.5390,84.7723) -- (474.5695,85.8515) --
(472.9288,88.5441) -- (472.0556,90.0938) -- (470.9071,91.5459) --
(469.6312,93.6840) -- (464.8190,99.4042) -- (463.6854,100.7776) --
(462.3647,102.9348) -- (461.6909,105.2369) -- (460.4203,107.5323) --
(460.1953,108.9003) -- (456.9410,114.3236) -- (456.3987,117.7131) --
(456.5342,120.1536) -- (456.8474,123.3858) -- (457.0291,124.4461) --
(457.5851,126.6235) -- (457.6217,127.7421) -- (457.5349,129.4531) --
(457.8942,130.7398) -- (457.7559,131.8136) -- (457.8915,133.6399) --
(458.1478,136.1020) -- (458.1681,142.3876) -- (457.7546,143.4736) --
(457.6230,147.0299) -- (458.5112,151.0051) -- (459.6705,152.8450) --
(460.4664,153.9134) -- (463.2922,157.2541) -- (464.8081,159.7556) --
(470.7959,159.7434) -- (472.6780,160.6192) -- (476.4298,163.9111) --
(479.5851,165.5706) -- (482.9776,166.9265) -- (484.7376,167.8769) --
(486.5275,172.3131) -- (487.3885,174.9163) -- (483.5064,177.8014) --
(480.8705,178.8373) -- (479.5715,180.8642) -- (477.5363,183.0674) --
(475.6163,184.4734) -- (474.0000,185.9173) -- (472.6251,187.0128) --
(468.8068,190.1773) -- (466.4326,191.3325) -- (463.7695,194.2041) --
(461.6203,194.0604) -- (458.5451,193.8150) -- (458.4990,192.1690) --
(455.4386,193.1004) -- (454.1193,190.8091) -- (454.2753,191.9304) --
(453.2353,193.6685) -- (451.0468,195.8107) -- (449.6285,197.1272) --
(449.5634,198.5576) -- (450.0664,199.9134) -- (452.1885,200.5059) --
(453.9797,201.0062) -- (453.3559,202.3620) -- (452.1546,203.5958) --
(450.8326,204.2520) -- (449.5485,204.8879) -- (447.9431,205.9454) --
(446.3132,206.8986) -- (442.1003,210.9185) -- (440.5275,212.7462) --
(432.5275,222.7277) -- (430.1749,225.1804) -- (427.2271,228.4424) --
(426.3119,229.9989) -- (424.6102,232.8949) -- (422.6441,236.2763) --
(418.2454,239.8692) -- (417.9024,242.1646) -- (417.2271,243.7577) --
(416.6739,246.3473) -- (416.6346,248.0489) -- (416.8068,250.9585) --
(416.8827,252.8024) -- (417.2136,254.4958) -- (417.5498,255.5303) --
(417.9783,256.5349) -- (417.9091,257.7795) -- (418.2590,260.1929) --
(418.1275,261.3806) -- (418.2631,263.1499) -- (418.1546,264.4502) --
(418.2468,265.9077) -- (416.7525,267.4384) -- (415.2813,269.3474) --
(413.4427,271.7309) -- (412.6047,272.8182) -- (411.0698,274.4655) --
(410.0637,275.9136) -- (409.4929,277.7982) -- (408.9898,279.1255) --
(408.8556,280.6548) -- (407.9620,281.8141) -- (406.9898,286.0130) --
(407.2610,287.9112) -- (407.5322,288.9958) -- (406.2115,288.3762) --
(403.8698,286.1486) -- (403.1390,286.5757) -- cycle(401.4400,287.5668) --
(403.1390,286.5757) -- (406.1885,288.3545) -- (407.5322,288.9958) --
(407.2610,287.9112) -- (406.9898,286.0130) -- (407.9620,281.8141) --
(408.8556,280.6548) -- (408.9898,279.1255) -- (409.4359,277.9879) --
(410.0637,275.9136) -- (411.0698,274.4655) -- (412.0271,273.4257) --
(413.4427,271.7309) -- (415.2813,269.3474) -- (416.5600,267.6892) --
(417.6081,266.5951) -- (418.2522,265.1959) -- (418.2631,263.1499) --
(418.1275,261.3806) -- (418.2793,260.3312) -- (418.0542,258.7747) --
(418.2075,257.5179) -- (417.5498,255.5303) -- (417.2136,254.4958) --
(416.8827,252.8024) -- (416.8068,250.9585) -- (416.7254,249.0169) --
(416.5492,247.2001) -- (418.2061,247.7994) -- (426.3417,245.3956) --
(427.4820,245.0064) -- (428.7864,244.8220) -- (430.3363,245.0566) --
(437.8793,247.4144) -- (444.2563,250.0609) -- (446.4624,252.9610) --
(447.3586,254.5771) -- (451.0658,257.7131) -- (455.3139,259.0269) --
(457.9037,259.6004) -- (459.0034,259.8472) -- (461.7925,260.4817) --
(463.8251,262.2443) -- (464.6848,263.8427) -- (467.7939,268.9257) --
(469.3356,271.0869) -- (469.1037,272.8386) -- (470.4502,275.2438) --
(469.5132,276.2539) -- (468.8393,277.7670) -- (469.2610,279.1974) --
(470.6319,280.0420) -- (471.7071,280.7511) -- (472.2888,282.1530) --
(472.7308,283.4193) -- (472.3037,285.4382) -- (473.3695,286.5337) --
(474.4556,287.0923) -- (475.7152,288.0169) -- (476.9614,288.6867) --
(478.5261,289.4920) -- (479.6298,290.0018) -- (480.6346,290.7136) --
(482.5830,291.8701) -- (484.4732,293.0795) -- (484.4407,295.0753) --
(486.2888,296.2521) -- (487.3519,296.9260) -- (485.8915,298.4079) --
(487.9417,299.5901) -- (489.8210,300.7168) -- (490.8366,301.3107) --
(491.9336,301.8828) -- (492.9478,302.5228) -- (494.0108,303.0664) --
(495.0291,303.7010) -- (495.0373,304.8629) -- (493.7614,306.3204) --
(494.7620,306.9170) -- (495.8739,307.5542) -- (497.8685,308.7419) --
(499.1078,309.4659) -- (499.3478,310.7227) -- (500.2251,312.8812) --
(501.2502,314.7319) -- (506.4447,322.0777) -- (507.5742,320.7422) --
(508.5641,319.5735) -- (509.6285,318.5756) -- (511.8332,320.7531) --
(512.9546,320.1890) -- (514.4434,319.3864) -- (515.8305,319.7281) --
(517.5674,318.3790) -- (518.4745,317.2578) -- (521.1322,316.0823) --
(523.4509,314.8620) -- (525.2217,313.5442) -- (526.9952,312.1613) --
(529.5512,310.1682) -- (536.9207,306.1550) -- (543.8414,304.8548) --
(544.1708,306.6146) -- (545.0048,310.2319) -- (545.3993,312.1043) --
(545.8156,313.9862) -- (546.4163,316.1351) -- (546.9858,318.2502) --
(547.1132,319.3294) -- (547.3966,321.0717) -- (547.7600,322.7949) --
(549.1607,322.5088) -- (550.3715,322.1780) -- (550.7973,323.8850) --
(551.1756,325.4062) -- (551.4359,326.4610) -- (552.7512,326.5275) --
(553.1824,328.2615) -- (553.6108,329.9902) -- (554.0380,331.7202) --
(554.4895,333.0652) -- (554.8813,335.1491) -- (555.4047,337.2330) --
(556.6454,337.0811) -- (557.8915,336.8750) -- (559.1417,336.7083) --
(559.6379,338.6078) -- (560.2075,340.8476) -- (560.7797,342.9762) --
(561.2000,344.7442) -- (561.8170,347.3568) -- (560.3688,347.7812) --
(559.1607,347.9940) -- (558.1573,348.1229) -- (558.5790,349.6712) --
(559.0766,351.4636) -- (559.3464,352.5428) -- (557.6014,352.7977) --
(556.3946,353.0784) -- (554.9247,353.4702) -- (553.8875,353.7997) --
(551.6326,354.8477) -- (552.6265,356.2293) -- (553.6841,357.7857) --
(554.6251,359.0467) -- (556.1058,360.6113) -- (558.1207,362.4484) --
(559.2854,364.1567) -- (560.4719,365.8949) -- (561.1553,367.1571) --
(562.6834,375.4276) -- (571.7451,374.8541) -- (579.0441,382.1497) --
(585.3586,388.4610) -- (586.6047,389.7884) -- (587.6678,391.0872) --
(588.7878,392.2668) -- (592.0475,395.2726) -- (592.0095,396.3397) --
(591.9702,397.5491) -- (591.5932,405.4941) -- (591.1132,415.6180) --
(590.8027,421.4059) -- (590.5587,424.1081) -- (588.6427,426.2177) --
(580.3159,436.1477) -- (577.0345,439.4803) -- (573.9932,443.0678) --
(573.0359,444.6690) -- (569.6922,449.2232) -- (564.7159,452.0392) --
(562.7973,452.8771) -- (556.6210,455.6375) -- (548.3295,459.3430) --
(545.9335,460.5714) -- (544.5085,461.3062) -- (543.4142,461.8689) --
(542.0488,462.3732) -- (540.7295,462.8600) -- (529.8685,468.2222) --
(521.9404,469.4519) -- (520.2820,469.7827) -- (514.5519,470.8674) --
(497.7980,472.2300) -- (496.4461,472.3398) -- (495.0400,472.6273) --
(464.5098,477.3997) -- (462.7566,477.6790) -- (457.3342,478.5562) --
(454.3810,479.0742) -- (440.6725,480.8896) -- (434.0610,481.9173) --
(432.9451,482.0909) -- (431.6339,482.2468) -- (421.9064,483.8222) --
(420.7254,484.0080) -- (370.0515,491.7768) -- (316.8908,500.2384) --
(316.9952,498.3972) -- (317.3180,492.7530) -- (318.4366,473.1750) --
(318.5722,470.8105) -- (319.2583,466.0610) -- (314.7430,448.5019) --
(309.9756,429.6493) -- (309.1037,428.3179) -- (306.6780,424.6165) --
(301.6759,417.1582) -- (298.8149,412.5579) -- (295.1159,406.5625) --
(293.1010,403.1947) -- (291.0861,399.8255) -- (289.3152,396.8644) --
(290.5234,363.6835) -- (292.0380,361.4519) -- (293.5810,359.0155) --
(294.2156,357.8915) -- (295.1973,356.1669) -- (295.8875,354.9521) --
(297.1959,352.7177) -- (298.1017,351.3809) -- (298.8556,350.3125) --
(299.7464,348.8482) -- (300.7187,347.2172) -- (301.4739,345.9603) --
(303.7953,342.0990) -- (305.5336,339.2070) -- (307.1092,336.5876) --
(317.3641,319.5287) -- (319.3980,316.1392) -- (339.7980,325.9743) --
(341.5973,325.1106) -- (342.7702,324.5859) -- (344.4420,324.5005) --
(345.1173,322.8003) -- (348.4109,320.8561) -- (349.4956,320.1551) --
(350.7159,319.3661) -- (353.4061,317.9424) -- (354.5139,317.3554) --
(355.2570,316.2545) -- (356.3864,315.7664) -- (358.1749,314.8918) --
(359.3939,313.9428) -- (360.6508,313.1903) -- (361.5661,312.1789) --
(362.5139,310.4177) -- (363.3397,308.9032) -- (364.0054,307.5705) --
(365.1688,306.8953) -- (365.4969,305.1300) -- (366.1749,303.6386) --
(366.8298,302.6109) -- (367.6664,300.9283) -- (368.2590,299.8600) --
(368.9085,298.8472) -- (371.9905,294.4136) -- (373.3586,292.6728) --
(374.7051,291.9040) -- (376.8095,292.2606) -- (377.8359,291.8430) --
(378.9166,291.3048) -- (380.0095,291.3820) -- (382.9329,291.8322) --
(384.8258,291.7549) -- (385.8359,291.7074) -- (387.7424,291.6464) --
(390.3458,291.2126) -- (392.0190,291.1461) -- (393.9186,290.6703) --
(399.6637,288.4047) -- (400.7552,287.9654) -- (401.4400,287.5668) --
cycle(181.8251,375.1103) -- (184.5261,374.6331) -- (187.3898,374.5368) --
(189.8007,374.4555) -- (192.3376,374.3375) -- (195.8386,374.1735) --
(197.8210,373.5932) -- (200.5234,372.8027) -- (202.4746,372.2306) --
(208.1234,370.8816) -- (213.7722,369.5325) -- (216.9817,368.7665) --
(221.9444,368.6973) -- (230.1736,368.5807) -- (238.4027,368.4655) --
(243.2786,366.3816) -- (247.5688,364.3072) -- (261.3410,363.7229) --
(265.2000,363.6686) -- (269.0576,363.6130) -- (290.5234,363.6835) --
(289.3152,396.8644) -- (291.0861,399.8255) -- (293.1010,403.1947) --
(295.1159,406.5625) -- (298.3553,411.8190) -- (301.6027,417.0403) --
(306.6780,424.6165) -- (309.1037,428.3179) -- (309.9756,429.6493) --
(314.7430,448.5019) -- (319.2583,466.0610) -- (318.5804,470.6708) --
(318.4366,473.1750) -- (317.3180,492.7530) -- (317.0048,498.2291) --
(316.9017,500.0445) -- (316.5437,502.7236) -- (316.3797,503.8422) --
(315.2624,511.4266) -- (314.3987,517.5223) -- (309.0007,556.8342) --
(288.0068,560.5898) -- (269.7600,564.1393) -- (260.0963,566.0455) --
(253.7003,567.1831) -- (242.0447,569.2561) -- (240.9519,569.4568) --
(237.9892,569.9828) -- (232.4393,570.9279) -- (220.2359,572.9439) --
(197.2217,576.7348) -- (188.2956,578.2099) -- (180.1275,579.5590) --
(170.9600,581.1100) -- (162.7959,582.4957) -- (159.9064,582.9769) --
(148.6197,584.7761) -- (145.5810,585.3184) -- (143.9173,585.6154) --
(94.4515,593.8221) -- (86.1681,595.1820) -- (71.8088,597.6102) --
(56.7417,600.0846) -- (43.4780,594.8755) -- (39.7410,593.3828) --
(35.7261,591.7775) -- (29.4766,589.2815) -- (27.6759,588.5615) --
(23.5308,586.9047) -- (21.3031,584.3477) -- (18.0081,578.5272) --
(17.1973,577.1036) -- (14.8773,573.3643) -- (14.7946,570.0370) --
(14.7946,568.8114) -- (14.7946,566.3533) -- (15.4902,561.1552) --
(15.7695,559.4129) -- (17.3668,555.5529) -- (18.5220,553.0812) --
(19.0861,551.8732) -- (19.6773,550.6096) -- (20.5966,548.6382) --
(22.9993,546.9584) -- (24.8678,545.7856) -- (32.4488,541.0349) --
(31.9892,536.4183) -- (28.7634,524.6553) -- (26.8407,515.7123) --
(26.2929,512.6997) -- (28.1031,508.5360) -- (30.6237,502.7358) --
(41.7478,496.5479) -- (50.0990,491.3348) -- (51.3193,490.5904) --
(52.8922,490.2678) -- (54.6644,490.4237) -- (56.6237,490.6270) --
(57.7627,490.7585) -- (59.7207,490.9836) -- (61.6773,491.2101) --
(69.9688,492.1659) -- (72.0827,489.9668) -- (73.1824,488.8238) --
(74.1993,487.7663) -- (78.3593,477.0065) -- (79.3478,474.4508) --
(80.2997,471.9900) -- (81.5458,468.7645) -- (82.7553,465.6367) --
(83.6664,462.2621) -- (84.7200,457.2605) -- (85.6922,452.6412) --
(86.3756,449.3954) -- (89.9146,443.7701) -- (95.5661,437.1971) --
(95.6095,436.1830) -- (95.7180,433.5880) -- (89.7451,425.7785) --
(90.6739,414.7313) -- (91.4698,411.9302) -- (92.3878,408.7006) --
(90.6278,403.3736) -- (89.8481,401.0132) -- (90.1898,399.8865) --
(91.6054,395.1913) -- (91.8685,391.9618) -- (93.5593,390.3185) --
(98.4027,385.8240) -- (99.6542,384.3787) -- (100.5532,383.1476) --
(103.7546,380.0753) -- (106.7146,377.3352) -- (107.8115,376.3197) --
(108.9085,375.3056) -- (110.1641,374.2941) -- (111.4617,373.3857) --
(112.8461,372.5234) -- (114.3919,371.4998) -- (120.1492,370.8490) --
(121.2908,370.9751) -- (123.2936,371.2015) -- (125.2949,371.4266) --
(146.8380,373.7681) -- (149.7831,374.1314) -- (151.5186,374.3470) --
(153.9905,374.6561) -- (163.5512,375.7570) -- (171.8576,376.7143) --
(173.4549,376.5828) -- (181.8251,375.1103) -- cycle(458.5112,151.0051) --
(457.6230,147.0299) -- (458.1613,144.2871) -- (458.0339,142.9272) --
(458.1613,136.4667) -- (458.0258,134.1185) -- (457.8956,132.5864) --
(457.7546,131.3092) -- (457.6312,129.9683) -- (457.3654,128.6410) --
(457.6190,127.4465) -- (457.6190,125.0345) -- (456.8922,123.8522) --
(456.5342,120.1536) -- (456.3987,117.7131) -- (456.9410,114.3236) --
(460.1302,109.0088) -- (460.4203,107.5323) -- (460.8041,106.2090) --
(462.3647,102.9348) -- (463.3424,101.3051) -- (464.5180,99.7757) --
(469.2827,94.2453) -- (470.5383,92.1655) -- (471.5946,90.6877) --
(472.3715,89.5298) -- (474.2061,86.4548) -- (475.5390,84.7723) --
(476.6102,83.5832) -- (478.6780,81.4722) -- (481.4902,78.6603) --
(486.9817,72.4981) -- (487.8522,71.0569) -- (489.2163,68.0944) --
(489.3492,65.5184) -- (490.5098,64.8255) -- (492.0624,63.7531) --
(492.0610,59.2803) -- (491.0915,58.0275) -- (489.9227,57.2655) --
(488.8068,55.7538) -- (486.2305,55.2115) -- (485.1458,56.7029) --
(481.4847,58.8722) -- (481.1281,60.0693) -- (478.2251,59.6057) --
(476.0244,59.1298) -- (474.8366,58.8735) -- (472.6685,56.7029) --
(471.0481,55.8880) -- (468.4705,55.6236) -- (455.8535,51.2308) --
(458.6725,46.6698) -- (461.2597,42.4614) -- (461.7559,41.1869) --
(463.3302,37.2008) -- (464.7566,33.6269) -- (465.6963,31.3478) --
(466.5464,29.1812) -- (467.8604,25.7361) -- (468.8339,23.4068) --
(469.3668,22.1337) -- (470.0922,20.2532) -- (471.2312,17.3056) --
(473.2651,12.1861) -- (474.4583,9.3172) -- (475.8007,7.0421) --
(476.2102,5.4626) -- (476.6183,3.8858) -- (487.0400,6.2747) --
(488.1275,6.6760) -- (489.7085,7.1126) -- (493.6312,8.2054) --
(496.0081,8.8670) -- (498.3675,9.5192) -- (500.7498,10.3299) --
(501.9810,10.7489) -- (503.4820,11.0214) -- (505.1878,11.2627) --
(506.2590,11.7630) -- (511.4590,13.4795) -- (512.6400,13.8171) --
(517.4319,15.2936) -- (520.3566,16.1993) -- (521.4902,16.3010) --
(523.0563,16.9314) -- (524.7552,17.0521) -- (526.3390,17.4439) --
(527.5539,17.8561) -- (528.6630,18.1801) -- (529.8454,18.4865) --
(531.0508,19.0044) -- (533.4400,19.6064) -- (534.7810,20.0064) --
(535.8685,20.3237) -- (537.0183,20.6531) -- (538.4230,21.0599) --
(541.0983,21.8462) -- (543.6664,22.5974) -- (545.2529,23.0719) --
(546.5057,23.7606) -- (548.2915,24.2881) -- (549.6014,24.6853) --
(552.0298,25.0432) -- (553.1647,25.4852) -- (554.6359,25.9693) --
(555.7912,26.3326) -- (556.8678,26.4668) -- (556.7404,25.2480) --
(556.4692,24.1633) -- (558.0081,24.1877) -- (559.0414,23.6291) --
(560.0000,22.2638) -- (559.9946,21.1805) -- (561.1512,20.1298) --
(560.9153,19.0275) -- (561.9335,18.8160) -- (563.1132,18.1977) --
(564.3362,17.3829) -- (563.5349,16.3199) -- (563.6041,14.9492) --
(565.5118,13.6680) -- (566.5302,14.2157) -- (567.6217,13.4985) --
(567.0345,14.6035) -- (565.6841,15.8264) -- (564.7078,16.9951) --
(565.7085,17.5266) -- (567.4495,18.1069) -- (568.5953,17.7273) --
(570.6766,17.7300) -- (573.4631,18.7468) -- (574.5681,19.1956) --
(575.7247,19.5183) -- (576.6400,20.7006) -- (578.4882,21.5846) --
(579.9051,21.7079) -- (581.2637,21.7106) -- (581.6108,22.7587) --
(581.8671,24.4331) -- (582.4474,25.5923) -- (583.9146,27.5054) --
(584.1248,28.7175) -- (583.5268,29.9757) -- (583.5729,30.9939) --
(584.4271,33.0792) -- (585.2109,35.1685) -- (586.6197,35.4939) --
(588.0922,35.8870) -- (589.5946,36.3765) -- (591.7356,37.0056) --
(592.9274,37.3622) -- (594.0840,37.6659) -- (595.2922,38.0509) --
(596.4922,38.3695) -- (598.3512,38.9471) -- (599.3993,39.4162) --
(603.0427,40.3382) -- (604.1993,40.7042) -- (605.2786,40.8737) --
(605.9390,39.7959) -- (607.8604,39.6847) -- (610.5505,40.3951) --
(611.6217,40.6839) -- (613.4047,41.1096) -- (614.6007,41.3483) --
(616.1315,41.7889) -- (618.6292,42.4085) -- (620.4352,42.8708) --
(622.0122,43.2586) -- (623.8074,43.8064) -- (625.4644,44.0897) --
(627.0197,44.6036) -- (628.6169,45.0117) -- (629.9634,45.2896) --
(631.0454,45.4794) -- (633.2177,46.0516) -- (634.7173,46.4949) --
(638.2522,47.4440) -- (639.6000,47.8074) -- (640.8841,48.1450) --
(642.2969,48.4066) -- (644.2535,48.9259) -- (645.3586,49.1916) --
(646.8583,49.6079) -- (656.5464,52.0633) -- (659.3871,52.7710) --
(660.5587,53.0557) -- (662.7770,53.5845) -- (690.1858,60.7703) --
(705.7858,64.9421) -- (707.7153,65.4573) -- (700.0244,86.0183) --
(694.5071,100.7654) -- (689.3017,105.2491) -- (673.3166,119.0215) --
(671.8373,120.2973) -- (664.1451,126.9042) -- (665.1987,146.0998) --
(664.7701,147.3865) -- (662.0977,156.6250) -- (658.9803,160.1501) --
(655.3193,162.0482) -- (650.9803,162.9960) -- (646.2332,162.8590) --
(637.3329,160.1596) -- (630.9153,158.3021) -- (622.3715,155.8142) --
(614.1248,155.2678) -- (606.2535,156.7660) -- (600.5519,158.5163) --
(595.8671,158.4106) -- (594.2969,158.7740) -- (589.9620,160.1487) --
(577.5674,161.3961) -- (574.0298,161.8354) -- (567.0386,162.7085) --
(564.7919,163.2658) -- (552.2657,166.3909) -- (546.8380,171.3030) --
(542.3661,175.3325) -- (540.9885,177.8380) -- (540.6725,179.5193) --
(539.4210,180.7341) -- (537.3722,181.4621) -- (530.2183,182.0275) --
(527.2719,181.5896) -- (524.8691,181.2317) -- (522.2142,180.8371) --
(519.1458,180.3653) -- (515.3654,179.7836) -- (514.4597,176.0592) --
(512.2644,175.7406) -- (501.9539,172.8337) -- (484.7376,167.8769) --
(483.2217,167.0553) -- (480.2644,166.1143) -- (476.4664,163.9450) --
(473.3464,161.0965) -- (471.4495,159.7434) -- (464.8081,159.7556) --
(463.4590,157.4575) -- (461.1851,154.7621) -- (459.6705,152.8450) --
(458.5112,151.0051) -- cycle;

\end{scope}
\begin{scope}% layer8
% path3529
\path[draw=c0978ab,dash pattern=on 0.80pt off 0.00pt,line join=miter,line
cap=butt,miter limit=1.00,nonzero rule,line width=0.0800pt] (190.4908,46.6306)
.. controls (190.4908,46.6306) and (186.8477,39.5125) .. (186.0262,36.2131) ..
controls (185.5933,34.4741) and (185.5301,30.2603) .. (185.5301,30.2603);

% path3527
\path[draw=c0978ab,dash pattern=on 0.80pt off 0.00pt,line join=miter,line
cap=butt,miter limit=1.00,nonzero rule,line width=0.0800pt] (132.9467,-0.0000)
.. controls (132.9467,-0.0000) and (121.3128,10.1596) .. (115.5843,13.3939) ..
controls (110.5786,16.2201) and (101.7520,16.2360) .. (97.7258,20.3389) ..
controls (92.2845,25.8837) and (95.0919,40.0943) .. (88.7965,44.6463) ..
controls (85.1766,47.2637) and (78.0493,43.4519) .. (73.9144,45.1424) ..
controls (64.7499,48.8891) and (59.4345,66.2629) .. (49.6070,67.4655) ..
controls (47.7561,67.6920) and (45.4018,65.8713) .. (44.1502,64.4891) ..
controls (41.3302,61.3747) and (42.4357,53.5011) .. (38.6935,51.5913) ..
controls (36.9249,50.6887) and (33.7212,51.7522) .. (32.2445,53.0795) ..
controls (29.1993,55.8167) and (30.7091,63.1162) .. (27.7799,65.9773) ..
controls (24.9854,68.7068) and (19.1318,71.0277) .. (15.3782,69.9459) ..
controls (11.8261,68.9221) and (8.7870,63.9634) .. (7.4410,60.5205) ..
controls (6.2478,57.4680) and (8.1671,52.6480) .. (6.9450,49.6070) .. controls
(6.3551,48.1391) and (4.6971,46.6400) .. (3.4725,45.6384) .. controls
(2.5437,44.8788) and (0.5226,44.7342) .. (0.0000,43.6541) .. controls
(-2.1634,39.1829) and (1.2434,32.0945) .. (2.4803,27.2838) .. controls
(3.2308,24.3654) and (6.3324,20.8479) .. (5.9528,17.8585) .. controls
(5.6565,15.5242) and (3.3918,12.7928) .. (1.4882,11.4096) .. controls
(0.2312,10.4963) and (-1.9352,10.1470) .. (-3.4725,9.9214) .. controls
(-5.8284,9.5756) and (-11.4096,9.9214) .. (-11.4096,9.9214);

% path3525
\path[draw=c0978ab,dash pattern=on 0.80pt off 0.00pt,line join=miter,line
cap=butt,miter limit=1.00,nonzero rule,line width=0.0800pt] (220.7511,104.1747)
.. controls (220.7511,104.1747) and (227.0963,99.6582) .. (229.1843,98.2218)
.. controls (231.9830,96.2967) and (236.8476,95.3028) .. (239.1057,92.7651) ..
controls (245.4068,85.6835) and (247.8788,72.4434) .. (251.0114,63.4969) ..
controls (253.2679,57.0526) and (256.6520,48.4498) .. (257.4603,41.6699) ..
controls (257.8131,38.7107) and (258.1452,34.4846) .. (256.9642,31.7485) ..
controls (254.9204,27.0133) and (248.4974,23.1904) .. (245.0585,19.3467) ..
controls (242.7335,16.7480) and (238.3038,13.8362) .. (237.6175,10.4175) ..
controls (236.8207,6.4483) and (241.5861,-2.4804) .. (241.5861,-2.4804);

% path3514
\path[draw=c0978ab,dash pattern=on 0.80pt off 0.00pt,line join=miter,line
cap=butt,miter limit=1.00,nonzero rule,line width=0.0800pt] (532.2830,135.9231)
.. controls (532.2830,135.9231) and (537.5471,122.5096) .. (539.2280,116.5764)
.. controls (541.5909,108.2359) and (543.7491,96.8501) .. (545.1808,88.3004)
.. controls (546.5680,80.0170) and (546.5832,68.6602) .. (548.6533,60.5205) ..
controls (550.6627,52.6194) and (555.0464,42.5705) .. (558.5747,35.2210) ..
controls (562.0658,27.9490) and (567.6986,18.7494) .. (571.9686,11.9057) ..
controls (575.4863,6.2676) and (584.3704,-6.4489) .. (584.3704,-6.4489);

\end{scope}
\begin{scope}[shift={(0,174.0996)}]% layer1
% rect13
\path[shift={(0,-174.0996)},draw=c0978ab,fill=cc6ecff,line join=round,line
cap=round,miter limit=10.00,nonzero rule,line width=0.0400pt]
(493.0938,-11.4062) -- (468.2812,-9.4375) -- (465.8125,5.4688) --
(461.8438,14.3750) -- (460.8438,21.3438) -- (452.4062,42.6562) --
(443.7188,63.7188) -- (443.5312,63.6562) -- (441.5625,66.3125) --
(441.1875,67.2812) -- (442.3125,67.9688) -- (441.6875,68.0625) --
(441.3750,69.0000) -- (441.4375,70.1250) -- (438.5938,78.2188) --
(437.5312,80.7188) -- (436.3125,82.4375) -- (435.7188,83.6250) --
(434.4688,85.7500) -- (433.9688,88.0000) -- (432.7812,90.2812) --
(431.5000,93.2812) -- (430.9375,95.3750) -- (430.5938,96.5312) --
(429.6250,98.5312) -- (429.1250,99.4688) -- (428.2812,101.0938) --
(427.5312,102.0625) -- (427.7812,102.8438) -- (428.7812,103.2812) --
(428.8750,103.7812) -- (428.3125,104.8750) -- (427.9062,105.3125) --
(427.6250,106.7812) -- (425.4375,106.0625) -- (424.2812,105.8438) --
(423.4062,106.7812) -- (422.8125,110.5625) -- (422.7812,112.0938) --
(422.4688,112.6562) -- (421.9688,113.4375) -- (421.7500,114.7812) --
(421.6250,116.3125) -- (421.5625,117.4688) -- (421.4062,119.2500) --
(421.3438,119.8125) -- (420.6562,120.3438) -- (420.1562,121.1875) --
(418.9375,123.7188) -- (417.9375,125.4062) -- (412.2500,136.7500) --
(410.4062,137.1562) -- (410.1562,139.8750) -- (412.1875,141.2500) --
(408.5312,141.6562) -- (408.5000,142.0938) -- (409.4375,142.0938) --
(409.4063,143.4688) -- (407.5626,143.8750) -- (407.3126,146.5938) --
(409.8126,147.5312) -- (406.9063,161.0625) -- (407.3751,161.5000) --
(407.3751,161.9375) -- (405.4688,163.8438) -- (402.8751,169.2812) --
(401.9688,169.0000) -- (402.0938,170.0938) -- (401.8751,171.2500) --
(401.3126,172.2500) -- (400.1251,174.3750) -- (399.9376,175.0938) --
(398.6876,177.1562) -- (397.2188,179.6250) -- (396.8126,180.4375) --
(396.5313,181.0938) -- (395.9688,181.3438) -- (395.4688,182.0000) --
(395.2501,182.5938) -- (395.6251,182.8750) -- (395.2188,183.5000) --
(394.8438,183.2500) -- (393.1251,184.8750) -- (393.5626,185.5000) --
(393.5938,186.2188) -- (392.9063,186.6250) -- (392.2500,187.7500) --
(394.6563,189.3438) -- (394.4688,189.8125) -- (391.7813,188.3750) --
(391.0313,189.6562) -- (391.9063,190.4688) -- (391.5313,191.7812) --
(390.5938,192.3438) -- (389.5000,193.1250) -- (388.9063,193.5625) --
(388.4375,193.7500) -- (388.0000,194.6562) -- (390.4688,195.8750) --
(389.4375,197.9375) -- (386.9375,196.6875) -- (386.3438,197.8750) --
(385.5313,197.5000) -- (384.3125,199.1250) -- (387.8438,200.9062) --
(387.4063,201.5625) -- (385.6563,200.6562) -- (385.3750,201.6875) --
(384.9063,202.1250) -- (384.0000,201.8750) -- (382.9688,201.6250) --
(382.2188,202.3438) -- (381.4375,203.4688) -- (380.2500,205.2500) --
(379.3438,205.0625) -- (377.8125,207.0625) -- (377.0625,208.3750) --
(376.4688,210.0000) -- (376.2813,210.7188) -- (376.2813,211.3750) --
(375.4688,211.4062) -- (374.6250,212.8437) -- (374.0000,213.2187) --
(373.6250,213.6250) -- (373.5625,214.1250) -- (374.1563,214.3125) --
(376.6250,215.6875) -- (377.0313,216.0937) -- (376.7500,216.6562) --
(376.3750,217.5000) -- (375.8125,218.7812) -- (374.9063,218.6875) --
(373.1875,218.0000) -- (372.7500,218.5938) -- (374.9063,219.8750) --
(374.4375,220.7188) -- (374.0625,221.0938) -- (373.8750,221.7812) --
(373.4375,223.2812) -- (372.9688,223.7500) -- (372.2188,224.1562) --
(370.9375,223.7188) -- (370.5625,224.0938) -- (370.5000,224.7812) --
(370.5625,225.7188) -- (371.0000,226.1562) -- (371.3125,226.6875) --
(369.1250,225.8438) -- (368.8125,226.2812) -- (369.0000,226.8125) --
(368.8750,227.5000) -- (368.6563,227.9375) -- (369.8750,228.7188) --
(368.0625,231.7812) -- (367.0938,231.3438) -- (367.8438,232.1875) --
(367.2500,233.2188) -- (366.2813,232.7188) -- (367.0313,233.7812) --
(364.5938,237.6250) -- (366.2188,238.6250) -- (364.3750,238.0312) --
(363.0625,240.4062) -- (361.7188,242.4375) -- (360.8750,241.9688) --
(358.8438,245.3438) -- (357.8125,244.6875) -- (353.5938,251.5312) --
(352.0313,250.7188) -- (351.4063,251.6875) -- (351.8750,251.9688) --
(352.4063,252.1562) -- (352.8125,252.2500) -- (352.4688,252.5312) --
(351.8750,252.6875) -- (352.2813,252.8750) -- (351.9063,252.9687) --
(351.5625,252.6249) -- (351.1563,252.4062) -- (350.3125,253.4687) --
(351.7813,254.3749) -- (351.3438,255.3437) -- (351.3126,255.8749) --
(352.8438,256.9062) -- (352.2188,258.1249) -- (352.0626,259.2187) --
(350.5313,260.4374) -- (348.1251,261.7812) -- (346.9376,262.4374) --
(345.3438,265.0624) -- (345.5001,265.6874) -- (343.4688,269.7187) --
(342.7813,270.0312) -- (343.2813,272.6249) -- (343.4688,273.5312) --
(342.8438,274.6249) -- (342.2188,275.3437) -- (341.6876,275.6249) --
(341.0001,275.8437) -- (338.4063,274.7812) -- (337.9688,274.9374) --
(339.7188,276.0312) -- (338.9376,277.5312) -- (338.5626,278.2187) --
(342.0938,280.2812) -- (341.6563,280.9374) -- (341.1251,280.7499) --
(338.2501,278.6874) -- (337.7501,279.4374) -- (341.0626,281.4062) --
(341.7501,282.2812) -- (340.5938,281.9062) -- (337.5938,279.9999) --
(336.1251,282.6562) -- (340.0313,284.8124) -- (339.6876,285.4374) --
(335.8126,283.3437) -- (335.3126,283.9999) -- (334.4688,285.8124) --
(332.5001,284.8124) -- (330.9063,285.2812) -- (330.6251,286.7812) --
(329.3126,286.5624) -- (329.0626,287.9687) -- (329.5626,288.0937) --
(329.4063,289.5624) -- (333.8438,290.5624) -- (334.1563,289.2812) --
(334.8751,289.3749) -- (334.6876,290.7186) -- (338.4688,291.5311) --
(338.4063,292.1874) -- (334.5626,291.3436) -- (334.2188,292.5624) --
(334.9063,292.7186) -- (338.4376,293.4061) -- (334.9688,293.0311) --
(334.6876,294.1249) -- (338.2188,294.9999) -- (334.5938,294.4686) --
(334.7813,295.7186) -- (338.0001,296.4374) -- (334.7501,295.9686) --
(334.4063,296.7811) -- (337.7188,297.5936) -- (334.3126,296.9686) --
(334.1563,297.6249) -- (337.7813,298.4686) -- (334.0938,297.8436) --
(334.2813,298.2811) -- (334.2501,298.8749) -- (334.6251,298.9999) --
(334.2501,300.5936) -- (335.8751,301.0311) -- (335.9063,301.6874) --
(335.5626,302.0936) -- (334.7501,301.9374) -- (334.3751,301.9374) --
(334.3126,302.6561) -- (336.9688,303.5936) -- (334.7813,303.2811) --
(335.0000,304.0000) -- (336.8750,304.4062) -- (335.1250,304.2812) --
(335.2812,304.8125) -- (336.7500,305.0938) -- (335.3750,304.9688) --
(335.5625,305.6562) -- (335.5625,306.7188) -- (336.0938,307.0312) --
(335.5938,307.2188) -- (335.4688,307.9375) -- (335.1875,309.1875) --
(334.6562,309.7188) -- (334.4688,310.2500) -- (333.9688,310.1250) --
(333.6250,311.3750) -- (332.8438,311.2500) -- (332.4688,312.7812) --
(331.8438,314.3438) -- (331.4062,314.3125) -- (331.0312,314.9063) --
(330.4688,315.1250) -- (329.0938,321.1250) -- (332.4062,321.9063) --
(332.0000,323.5313) -- (328.7500,322.7813) -- (328.5938,323.5313) --
(330.7188,324.2188) -- (329.8438,326.2500) -- (330.6875,326.7188) --
(328.7500,326.8438) -- (331.3750,327.5313) -- (328.5312,327.4063) --
(328.5000,328.1563) -- (328.3750,327.4688) -- (326.7813,327.3125) --
(326.5000,328.0625) -- (325.2500,328.0000) -- (324.6563,327.9063) --
(315.8750,326.9063) -- (323.5625,328.2188) -- (324.7188,328.3125) --
(324.7500,329.0313) -- (324.4062,329.5625) -- (324.3750,330.7188) --
(324.1563,331.9375) -- (328.1875,332.7500) -- (328.0938,334.0000) --
(329.7501,335.4688) -- (328.8751,335.4688) -- (326.6251,333.6563) --
(324.4688,333.5000) -- (323.7188,333.2188) -- (325.8438,335.0000) --
(324.7188,334.8750) -- (324.2188,334.4375) -- (323.8126,335.3438) --
(329.1251,335.9688) -- (324.1563,335.7500) -- (330.1563,336.7813) --
(330.0626,337.6563) -- (324.0939,336.9688) -- (324.0002,337.8750) --
(329.0939,338.4688) -- (325.0627,338.4063) -- (324.9690,339.3438) --
(325.0315,339.8750) -- (325.3752,340.5313) -- (325.2815,341.0000) --
(323.5315,341.1875) -- (322.6565,341.3438) -- (319.4690,341.0938) --
(319.3753,341.7813) -- (322.6878,342.1563) -- (322.5628,342.9375) --
(320.3128,342.6250) -- (319.3128,342.2813) -- (320.2816,342.8750) --
(326.2191,343.9688) -- (326.0941,345.4063) -- (320.2191,344.9375) --
(319.9066,346.9063) -- (319.7191,348.1875) -- (323.5628,348.6563) --
(323.4691,349.7500) -- (323.6879,350.1875) -- (323.5004,351.5625) --
(322.2191,351.6562) -- (322.4379,352.3750) -- (323.0629,352.4687) --
(326.4691,353.1250) -- (326.3129,353.9687) -- (322.1254,353.3437) --
(322.1566,354.0000) -- (321.6253,356.5312) -- (325.5003,357.1562) --
(325.4066,357.8125) -- (322.6566,357.5000) -- (322.5004,358.3125) --
(323.7504,358.5625) -- (323.5629,359.6562) -- (323.0629,359.5312) --
(323.1566,358.7812) -- (321.8753,358.6250) -- (321.5941,360.0625) --
(321.1878,362.3750) -- (322.9691,362.9687) -- (322.8754,363.5000) --
(322.5316,363.8750) -- (322.7504,363.3125) -- (321.9379,363.1875) --
(321.4691,363.3437) -- (321.0316,365.1250) -- (320.8754,365.8437) --
(320.4066,366.7812) -- (318.9379,366.5937) -- (318.9067,366.1250) --
(318.2504,365.9375) -- (317.6254,366.0312) -- (314.4379,365.4374) --
(314.4379,365.9374) -- (318.5004,366.5937) -- (318.5004,367.0312) --
(318.1567,367.3124) -- (317.2504,367.1562) -- (316.1254,366.9062) --
(315.5317,367.1249) -- (314.9692,367.7499) -- (313.9692,367.9999) --
(312.5629,367.8124) -- (309.9067,367.6874) -- (309.9692,367.1874) --
(310.4692,365.7812) -- (309.7817,365.4999) -- (309.6880,365.9374) --
(309.2817,366.0311) -- (309.5005,364.2186) -- (309.2192,363.5311) --
(307.9067,363.4686) -- (307.5317,365.8124) -- (308.5317,366.1249) --
(308.7817,367.5311) -- (298.1880,366.0311) -- (296.8130,365.9374) --
(296.1567,365.6562) -- (295.4380,365.7812) -- (296.2192,366.0937) --
(296.8755,366.4999) -- (297.6255,366.9999) -- (296.8130,367.3124) --
(299.7817,368.2499) -- (300.4692,368.5312) -- (312.3130,370.2812) --
(312.4692,368.9687) -- (312.8442,369.1562) -- (313.4067,369.2499) --
(313.8130,369.5624) -- (313.8130,370.0311) -- (314.2505,370.3749) --
(314.7192,370.7186) -- (318.1567,371.2811) -- (318.7192,371.1874) --
(319.0630,371.2499) -- (319.4692,371.5312) -- (319.5629,372.3437) --
(319.3129,373.7187) -- (319.7817,373.8437) -- (320.8754,373.9687) --
(320.0000,373.9687) -- (319.5312,375.4999) -- (319.0312,375.4687) --
(318.7812,377.1250) -- (318.4062,377.0938) -- (317.9375,377.1250) --
(316.9375,376.9687) -- (312.1250,376.2812) -- (310.3750,376.0000) --
(310.0312,375.9688) -- (308.5625,376.0938) -- (307.9688,376.1250) --
(307.5938,376.3125) -- (307.4375,376.8437) -- (307.6562,377.3437) --
(308.2500,377.9375) -- (309.2188,378.5312) -- (309.5625,378.6249) --
(310.0625,378.8124) -- (309.6562,379.2812) -- (308.3750,380.2187) --
(307.3750,381.0624) -- (306.3750,381.9374) -- (305.3750,382.8749) --
(305.0000,383.1874) -- (304.1250,384.0937) -- (303.1250,385.1249) --
(302.3125,386.0937) -- (301.5000,387.1562) -- (300.6250,388.2499) --
(299.6875,389.5624) -- (298.8750,390.6874) -- (298.0312,391.9374) --
(297.3438,392.9687) -- (296.8438,393.9062) -- (296.4688,394.3124) --
(296.0625,394.0624) -- (294.8438,393.0937) -- (294.5000,393.2812) --
(294.0938,393.6249) -- (293.1562,394.7499) -- (291.7500,396.7499) --
(291.1875,397.0312) -- (291.2187,397.4687) -- (290.7500,397.7187) --
(290.5937,398.2812) -- (290.3750,398.8437) -- (290.4062,399.4687) --
(291.0937,400.1874) -- (291.6874,400.5624) -- (292.0624,400.9374) --
(292.6562,401.4374) -- (292.5312,401.9374) -- (291.8437,403.6562) --
(290.2187,402.9374) -- (288.5937,401.9687) -- (287.6874,401.3749) --
(288.1249,399.9062) -- (287.1249,399.1874) -- (286.4999,400.3124) --
(286.0624,400.3124) -- (286.4999,398.6874) -- (285.5312,397.9999) --
(285.0312,399.4062) -- (285.1874,397.7187) -- (284.4062,397.0937) --
(283.8124,398.3749) -- (283.4374,398.2499) -- (282.9999,397.9062) --
(283.0624,397.4687) -- (283.4374,396.0624) -- (281.3124,394.4999) --
(279.5624,393.2187) -- (278.2812,392.3124) -- (277.9374,392.4687) --
(277.5937,392.2812) -- (277.5000,391.7499) -- (277.2812,391.2187) --
(276.7187,390.7812) -- (275.8125,392.8749) -- (275.1562,393.6562) --
(274.0000,392.8125) -- (272.8125,393.7500) -- (271.5312,395.4375) --
(270.5938,396.8125) -- (270.5312,397.7188) -- (271.3125,397.8438) --
(271.8750,396.9375) -- (272.1250,395.9688) -- (273.7188,395.4062) --
(274.7500,395.0312) -- (276.0938,395.6562) -- (276.7812,396.6875) --
(275.4375,397.9688) -- (273.6250,399.7500) -- (272.6875,401.9688) --
(271.6562,404.5312) -- (271.3750,407.0938) -- (271.3438,408.6875) --
(271.3438,410.3750) -- (271.7188,412.1250) -- (271.5625,412.9062) --
(271.3750,411.9375) -- (271.2500,411.1875) -- (271.0313,410.4688) --
(270.6563,409.7188) -- (269.6563,408.5000) -- (268.7500,407.5000) --
(268.3438,407.0625) -- (267.8750,407.0000) -- (266.9688,407.2188) --
(266.3125,407.7500) -- (265.4688,408.6250) -- (266.2500,408.4688) --
(266.7188,407.6875) -- (267.8125,407.5938) -- (269.0000,408.6875) --
(270.3438,410.4063) -- (271.2188,414.6875) -- (270.2812,415.5625) --
(266.6875,411.8750) -- (264.8750,409.0000) -- (264.0000,408.5000) --
(263.1562,408.0625) -- (262.4688,408.0625) -- (261.5312,408.4688) --
(260.4062,408.1875) -- (259.0312,408.0938) -- (258.1250,408.0938) --
(257.5625,408.2188) -- (261.4062,411.9688) -- (262.8438,413.6563) --
(265.2500,415.8125) -- (268.6562,418.5000) -- (269.8438,419.6250) --
(269.1562,420.3125) -- (268.0312,419.5625) -- (266.2500,421.0625) --
(261.7188,417.1875) -- (261.5625,418.0000) -- (262.9375,419.1563) --
(266.8750,422.1563) -- (267.7188,422.4688) -- (268.3750,422.4376) --
(269.6250,421.3751) -- (270.2812,421.2501) -- (269.0625,422.5938) --
(269.1250,423.0938) -- (270.3438,423.8126) -- (268.6250,423.2501) --
(266.7812,422.9063) -- (266.3125,423.0313) -- (264.1562,425.6876) --
(263.6875,426.5001) -- (268.7500,430.5626) -- (268.1875,431.2813) --
(266.8750,431.0313) -- (262.7500,428.3126) -- (261.8750,429.5626) --
(262.7812,430.3438) -- (262.6562,430.9688) -- (261.2812,430.2813) --
(256.4375,427.2188) -- (256.3438,429.0938) -- (278.3125,441.4688) --
(277.7188,443.6563) -- (275.7188,447.0313) -- (250.7188,433.5001) --
(249.6250,432.2188) -- (249.4375,431.0001) -- (246.5625,429.7501) --
(245.0000,430.3438) -- (242.9375,430.5938) -- (241.7813,431.0938) --
(237.0000,429.6875) -- (235.5000,431.7188) -- (237.4688,432.9062) --
(238.4375,432.7500) -- (239.2500,433.3125) -- (240.7812,434.6875) --
(241.7812,435.0312) -- (242.5625,435.7500) -- (243.7188,435.7812) --
(245.2188,436.3437) -- (256.1562,441.3125) -- (273.2812,450.7500) --
(270.2500,456.0937) -- (251.5000,446.8125) -- (245.4688,444.2187) --
(241.0000,443.3750) -- (221.0938,439.2812) -- (220.2500,441.5625) --
(229.2188,443.7500) -- (230.0938,444.1875) -- (230.7500,444.6250) --
(231.2188,445.1562) -- (232.0000,446.6250) -- (233.4062,448.1250) --
(234.0000,448.5312) -- (234.9062,448.5000) -- (235.1562,446.3438) --
(241.7500,447.7500) -- (241.7812,448.9063) -- (244.6562,449.0313) --
(244.6250,450.3438) -- (243.2812,450.5625) -- (243.0625,451.7813) --
(242.5938,452.7188) -- (242.8438,454.6250) -- (243.0938,456.0313) --
(244.0938,457.6250) -- (244.0000,459.6250) -- (244.5000,461.1563) --
(244.9688,461.2500) -- (245.4063,461.8438) -- (245.4688,463.2500) --
(245.6563,464.0625) -- (246.3438,464.2500) -- (246.5000,465.3750) --
(249.2188,465.4687) -- (248.8750,466.7187) -- (248.0000,467.7812) --
(247.3750,468.9375) -- (246.1875,469.9687) -- (244.6250,470.8437) --
(242.5625,472.2500) -- (240.4375,473.8437) -- (239.2188,475.0312) --
(237.1563,475.9375) -- (234.5625,476.5625) -- (232.6563,476.5000) --
(231.2188,476.1562) -- (229.0938,475.8750) -- (226.5000,475.7188) --
(226.5937,474.5000) -- (225.0000,474.2188) -- (224.9688,475.3750) --
(222.6250,475.0625) -- (222.7187,473.4375) -- (220.5937,473.2188) --
(220.3437,473.9688) -- (217.9062,473.9062) -- (215.7187,473.6875) --
(213.2812,473.6563) -- (210.6875,469.7500) -- (208.5000,470.6875) --
(210.3125,475.2500) -- (209.3750,477.0313) -- (208.0000,476.7813) --
(205.6875,477.8750) -- (207.0312,480.6250) -- (205.6875,480.1563) --
(205.2500,478.8125) -- (204.7500,482.4375) -- (203.8437,482.1875) --
(200.6250,483.4688) -- (199.7187,483.0313) -- (180.9687,483.9688) --
(180.9687,483.0625) -- (176.7812,484.0313) -- (176.0312,484.2813) --
(175.5625,484.5313) -- (175.0937,484.9063) -- (175.0000,486.0000) --
(173.9062,485.8750) -- (174.0625,484.9375) -- (173.6562,484.7812) --
(173.6875,485.6562) -- (171.0937,486.1562) -- (168.5937,484.5312) --
(167.9375,481.1250) -- (169.5937,478.5312) -- (169.6874,477.9688) --
(168.7812,477.3438) -- (169.7812,477.7500) -- (169.7812,477.0312) --
(170.2187,476.2500) -- (169.9374,475.7188) -- (170.5312,474.6250) --
(171.1249,473.7500) -- (172.2499,474.2500) -- (173.4374,473.3750) --
(173.0937,472.8438) -- (175.9687,468.6250) -- (176.0312,468.1875) --
(176.5312,467.8438) -- (175.8124,467.6875) -- (175.6562,467.0312) --
(175.8437,466.5000) -- (176.6249,465.1250) -- (176.9062,464.6875) --
(177.8749,465.1250) -- (179.3437,463.3750) -- (180.4687,461.8125) --
(180.8437,461.5938) -- (181.5312,462.2188) -- (181.9687,462.2188) --
(183.4687,461.8438) -- (183.9374,460.0625) -- (184.8437,460.0625) --
(184.8749,456.9062) -- (186.2499,456.6875) -- (187.1874,454.2188) --
(186.2811,454.2188) -- (186.3123,453.2812) -- (185.3748,453.2812) --
(186.3123,449.6562) -- (187.2498,449.4688) -- (189.0938,447.0000) --
(189.0938,447.9375) -- (192.2812,448.1562) -- (192.9688,447.4688) --
(192.5625,445.2500) -- (193.9688,438.9062) -- (195.5938,436.4375) --
(196.5000,436.9375) -- (199.0312,436.2812) -- (201.5938,430.8750) --
(203.4375,430.8750) -- (203.6562,429.9688) -- (204.8125,429.5312) --
(204.8437,428.6562) -- (205.7500,428.4062) -- (207.2187,423.9688) --
(204.5000,422.2188) -- (206.5312,419.3125) -- (206.9687,419.5938) --
(207.9375,419.7812) -- (208.3437,419.3750) -- (207.7812,418.5312) --
(207.3437,418.0625) -- (210.7500,412.7812) -- (211.7812,411.2188) --
(212.2187,411.1562) -- (212.9375,411.5625) -- (213.6562,411.9375) --
(214.0312,411.7188) -- (214.4375,411.0625) -- (214.1562,410.5312) --
(213.7812,410.2500) -- (213.0625,409.6562) -- (212.8750,409.1875) --
(213.7500,407.7500) -- (213.7812,407.0625) -- (213.4374,406.2812) --
(212.8437,405.9688) -- (212.4687,404.9062) -- (212.9687,403.9375) --
(213.6874,403.4375) -- (215.0624,403.3438) -- (216.2187,400.4063) --
(216.0937,399.8125) -- (216.4687,399.3750) -- (217.1874,398.2500) --
(216.8749,397.7500) -- (216.0312,397.0000) -- (216.0000,396.2813) --
(216.4062,396.2188) -- (217.6250,396.9375) -- (218.0625,396.7500) --
(219.9375,394.0938) -- (219.1250,392.1250) -- (219.3125,391.5000) --
(220.1250,390.4375) -- (220.5312,390.3438) -- (222.1875,390.2188) --
(222.5312,390.0938) -- (222.8750,389.8126) -- (223.5000,389.2188) --
(225.3750,386.3438) -- (226.9375,383.9688) -- (227.6875,382.9063) --
(225.8750,382.7501) -- (225.8750,381.8438) -- (224.5312,381.4063) --
(224.5312,380.0313) -- (221.7812,380.6251) -- (221.6562,370.6876) --
(219.9062,370.0626) -- (220.0312,369.0938) -- (220.3125,366.8751) --
(221.4687,365.7813) -- (224.2187,365.9063) -- (225.6250,365.4063) --
(221.6562,362.1563) -- (226.2187,357.7813) -- (228.1875,356.0313) --
(228.6250,356.1563) -- (228.4062,355.6563) -- (228.1875,355.2188) --
(228.5625,355.0626) -- (228.9687,355.2188) -- (231.3125,355.3438) --
(231.8125,355.3438) -- (232.1562,355.2188) -- (232.5312,354.7188) --
(233.9062,351.7188) -- (234.5625,340.3751) -- (235.1875,339.4376) --
(235.5312,334.5313) -- (236.4375,334.5313) -- (238.5625,328.2188) --
(240.6562,325.7501) -- (241.9375,324.0626) -- (244.3125,322.2501) --
(245.6562,321.1563) -- (246.6562,320.8438) -- (256.2812,318.0001) --
(256.2812,317.1251) -- (257.6562,317.5938) -- (259.0625,314.8751) --
(260.4375,314.6876) -- (264.8437,309.5313) -- (266.2812,304.5626) --
(265.1875,300.0313) -- (264.2500,300.0313) -- (263.8125,298.2500) --
(262.0000,297.3125) -- (261.5625,295.4688) -- (255.6250,295.1875) --
(240.4688,298.6562) -- (239.5625,297.9375) -- (238.9062,294.7812) --
(240.5312,287.3125) -- (240.9688,286.3438) -- (241.1250,285.7500) --
(241.2812,284.6875) -- (242.4688,283.0938) -- (243.3750,283.0938) --
(245.7188,278.1562) -- (246.4375,277.2812) -- (248.5625,274.0000) --
(248.7812,270.9062) -- (249.7188,269.1250) -- (249.1562,263.4375) --
(246.2188,253.7500) -- (245.3125,252.8125) -- (246.0312,248.8125) --
(246.6562,248.0000) -- (248.8125,246.3125) -- (249.7500,245.6250) --
(249.3438,245.0000) -- (253.9375,238.9375) -- (254.8438,238.6875) --
(255.7812,236.2188) -- (258.5312,236.2500) -- (258.5312,235.8125) --
(257.6250,235.7812) -- (257.6250,234.4375) -- (259.0000,234.4375) --
(258.5625,232.6562) -- (260.8750,232.6875) -- (260.8750,231.3125) --
(263.1562,232.2500) -- (262.2500,230.1562) -- (263.2500,227.8437) --
(264.9688,226.1562) -- (266.4688,224.0312) -- (268.3750,225.1875) --
(269.9062,222.9062) -- (264.2188,220.0625) -- (264.2188,219.6250) --
(265.5625,220.0625) -- (265.5937,219.1875) -- (266.9687,219.1875) --
(266.9375,220.0625) -- (267.6250,219.6250) -- (267.4062,218.9687) --
(268.8125,218.2812) -- (268.5000,218.8750) -- (269.2500,219.6562) --
(270.6250,217.6250) -- (272.0000,217.8750) -- (272.3125,216.2187) --
(272.8750,215.6562) -- (273.2500,215.5312) -- (273.6562,215.4062) --
(274.7500,216.2500) -- (274.0938,215.4062) -- (274.1875,214.8437) --
(274.5312,214.4687) -- (274.9062,214.1250) -- (275.0312,213.6562) --
(275.2500,213.1562) -- (275.5312,212.5937) -- (275.9062,212.3437) --
(276.2812,212.1875) -- (276.6562,211.5937) -- (276.9062,211.1250) --
(277.5625,210.1562) -- (277.9687,210.2812) -- (278.3750,210.5625) --
(278.9687,211.0625) -- (278.4062,210.3750) -- (277.9375,209.9687) --
(278.4062,209.0625) -- (278.7500,208.7500) -- (279.2187,208.2500) --
(279.5625,207.9687) -- (280.0937,207.5937) -- (280.4687,207.3750) --
(280.9062,207.1250) -- (281.1875,206.4375) -- (281.5625,206.0625) --
(282.9375,204.9687) -- (283.3750,204.5937) -- (284.0625,204.0000) --
(284.6562,203.8437) -- (285.1250,203.4375) -- (285.6562,203.0937) --
(286.0000,202.9687) -- (286.4062,202.9687) -- (286.7500,202.8437) --
(287.2187,202.6562) -- (291.8750,201.5937) -- (293.7187,202.0312) --
(305.3125,199.6562) -- (305.9375,199.6562) -- (306.5625,199.6874) --
(307.0937,199.7811) -- (307.3750,200.3436) -- (307.2812,200.9374) --
(307.4688,201.9686) -- (307.9062,202.5311) -- (307.9375,203.3749) --
(307.5625,204.0624) -- (307.5625,204.7499) -- (307.7187,205.4686) --
(308.4375,206.6249) -- (309.5000,206.5937) -- (309.9375,206.7187) --
(309.0000,207.5624) -- (308.5625,208.0937) -- (308.9375,208.8124) --
(309.4062,209.2187) -- (308.9375,210.1249) -- (308.3750,210.1561) --
(307.4062,209.8749) -- (307.0625,210.2499) -- (307.3125,210.8436) --
(307.8437,211.3749) -- (307.6562,211.9999) -- (306.6250,212.1249) --
(306.2812,211.9999) -- (305.5937,211.1874) -- (304.8437,210.9374) --
(304.2812,211.3124) -- (304.3749,211.9374) -- (304.8124,212.2186) --
(305.4687,212.3436) -- (304.8749,213.1249) -- (304.1562,212.8124) --
(303.6874,212.1249) -- (302.9374,212.2811) -- (302.0312,212.9061) --
(301.1249,213.9374) -- (300.9999,214.5311) -- (300.5624,214.6248) --
(299.9374,214.0623) -- (299.2187,214.1873) -- (298.6249,214.5311) --
(297.9687,215.5311) -- (297.8750,215.9998) -- (297.5312,216.4998) --
(297.2187,217.6561) -- (296.9062,218.4061) -- (296.5312,218.9998) --
(295.2812,219.4686) -- (294.7187,219.6561) -- (294.6250,220.1561) --
(294.1562,220.7811) -- (294.1562,221.2811) -- (294.8438,222.0623) --
(294.8438,223.0000) -- (294.4062,223.5938) -- (293.5625,225.5312) --
(294.0625,225.3438) -- (294.5938,224.5312) -- (295.1562,223.4688) --
(295.4375,222.5312) -- (295.0312,221.2500) -- (295.0625,220.5000) --
(295.8125,219.9688) -- (296.5625,219.6250) -- (297.1562,219.5000) --
(297.5937,219.3438) -- (298.3125,218.7812) -- (298.2188,218.4688) --
(297.8125,218.6562) -- (297.7188,217.8750) -- (297.9375,217.4375) --
(297.8750,217.2812) -- (298.0625,217.1875) -- (298.4063,216.4375) --
(298.8438,215.5938) -- (299.0313,215.1250) -- (299.6563,214.8750) --
(300.1563,215.3125) -- (301.0000,215.1250) -- (301.3750,214.5313) --
(302.2813,213.9688) -- (302.1876,214.4688) -- (303.1876,213.5938) --
(303.0313,213.1250) -- (303.4688,213.0313) -- (304.0001,213.4063) --
(304.4376,213.6251) -- (305.0626,213.6876) -- (305.5938,213.5001) --
(306.2813,213.1563) -- (306.6876,212.9063) -- (307.1251,212.8126) --
(307.4063,212.8438) -- (307.0001,213.1563) -- (308.1563,212.9688) --
(308.1875,212.9063) -- (308.1563,212.4688) -- (308.5001,212.0938) --
(308.6251,211.8126) -- (308.7188,211.0001) -- (309.4063,210.7188) --
(309.8125,210.5626) -- (310.1875,210.3126) -- (310.4063,210.0001) --
(310.3126,209.4688) -- (309.9688,208.8751) -- (310.0938,208.2813) --
(309.9688,207.7813) -- (310.6876,206.5313) -- (310.5626,206.4688) --
(310.6251,206.3126) -- (309.7188,205.9688) -- (309.4376,205.9688) --
(309.3751,204.0626) -- (308.3126,202.2188) -- (308.1563,201.9688) --
(307.8751,201.4688) -- (307.8751,200.1876) -- (308.0626,200.1876) --
(308.0626,200.1564) -- (309.8750,200.0000) -- (311.0312,200.6562) --
(313.0938,201.0625) -- (313.2500,201.1562) -- (313.5000,201.2187) --
(317.9688,204.1562) -- (320.1250,205.5312) -- (320.3125,205.6249) --
(320.3125,206.4999) -- (319.6875,206.3749) -- (319.5625,206.3749) .. controls
(319.5625,206.3749) and (319.5625,206.4972) .. (319.5625,206.5312) --
(319.7188,207.5624) .. controls (319.8975,207.9297) and (320.1478,208.4116) ..
(320.2812,208.8124) .. controls (320.3266,208.9488) and (320.3750,209.0813) ..
(320.3750,209.1874) .. controls (320.3750,209.7326) and (320.5142,210.4982) ..
(320.5312,210.5937) .. controls (320.5322,210.5997) and (320.5312,210.6562) ..
(320.5312,210.6562) -- (320.5000,211.0000) -- (320.0625,211.0312) --
(319.8125,211.2500) -- (320.1875,213.6562) -- (320.4688,213.9375) --
(318.9062,214.7500) -- (318.3438,215.1250) -- (318.0312,216.2500) .. controls
(317.9927,216.5885) and (317.9352,216.9799) .. (317.9062,217.1250) .. controls
(317.9022,217.1473) and (317.8528,217.2490) .. (317.8438,217.2812) .. controls
(317.8408,217.2924) and (317.8478,217.3314) .. (317.8438,217.3437) .. controls
(317.7898,217.5266) and (317.6564,217.8243) .. (317.5312,218.1562) --
(317.5625,218.1874) -- (317.4062,218.6874) -- (317.3437,218.6562) .. controls
(317.1605,219.1241) and (317.0544,219.4283) .. (317.0000,219.5625) --
(317.0937,219.6562) -- (316.1249,220.7499) -- (314.2187,221.7812) --
(313.3749,222.3437) -- (313.2499,222.9062) -- (312.8437,223.1874) --
(312.4999,223.4374) -- (312.3749,224.0312) -- (312.6249,223.5937) --
(313.2812,223.1874) -- (313.6562,223.5937) -- (315.0937,223.8437) --
(315.6874,224.0312) -- (316.1249,224.8124) -- (316.2186,225.3437) --
(316.1249,225.9999) -- (315.3437,226.2812) -- (314.2499,225.9374) --
(314.3749,225.1874) -- (313.6874,225.0312) -- (313.0937,225.6562) --
(312.4374,226.6249) -- (312.9062,227.2187) -- (313.4374,227.4062) --
(314.0624,228.0624) -- (314.5312,228.5937) -- (314.1874,228.9062) --
(314.2186,229.9374) -- (314.0311,230.7812) -- (313.5311,231.1874) --
(313.9999,231.0624) -- (314.2811,230.5624) -- (314.8124,230.5624) --
(314.4374,229.7499) -- (315.0936,229.1874) -- (315.3749,228.6249) --
(316.7186,228.8437) -- (315.9686,228.2187) -- (315.2186,228.4374) --
(314.4686,227.5624) -- (313.9061,226.9999) -- (315.2186,226.9687) --
(316.1561,226.7500) -- (316.6874,225.4687) -- (316.7499,224.8125) --
(317.5936,224.9062) -- (316.7499,224.5312) -- (315.7811,223.3437) --
(314.0936,223.0937) -- (313.8436,222.6562) -- (314.3124,222.3749) --
(316.2811,221.3124) -- (317.1561,220.6874) -- (317.6249,221.0312) --
(319.4061,221.8437) -- (317.9061,220.9687) -- (317.4686,220.4374) --
(317.9374,219.2812) -- (318.7499,217.5937) -- (319.4061,218.0312) --
(318.7811,217.4374) -- (319.0311,215.7499) -- (319.4686,215.8749) --
(324.3749,218.3749) -- (319.3124,215.4374) -- (320.4999,215.4062) --
(321.3749,214.3125) -- (320.8124,212.1875) -- (321.4374,211.2187) --
(321.5311,210.1562) -- (322.1873,210.4375) -- (325.6873,212.3125) --
(322.1561,210.1875) -- (322.1873,209.7500) -- (322.9373,208.2187) --
(323.5623,207.1562) -- (323.7185,206.5937) -- (324.2498,205.9375) --
(323.0935,205.5312) -- (321.9373,207.1562) -- (321.4373,207.1874) --
(321.5935,208.3749) -- (321.2185,208.1249) -- (321.1560,207.0624) --
(320.9060,205.9062) -- (321.3435,205.0624) -- (321.8123,204.8437) --
(323.0935,205.2812) -- (323.4685,205.1562) -- (323.9685,205.4062) --
(325.6873,206.0312) -- (323.8435,205.1562) -- (322.2498,204.4687) --
(322.4998,203.4999) -- (324.6560,202.5312) -- (322.4373,203.0937) --
(322.0623,203.0625) -- (321.6248,203.4375) -- (321.9685,203.5000) --
(321.7810,204.3125) -- (321.2185,204.4062) -- (320.4060,204.7499) --
(319.5935,204.3124) -- (319.2498,203.9062) -- (317.0935,202.4999) --
(316.1560,201.6249) -- (314.4685,200.6249) -- (313.4373,199.7812) --
(314.5623,199.9062) -- (317.5623,199.5937) -- (318.9685,197.8124) --
(320.3435,197.5937) -- (319.9060,196.6874) -- (320.8123,196.6874) --
(324.5623,189.3124) -- (325.9060,189.5312) -- (325.9372,188.1562) --
(325.0310,188.1562) -- (325.5000,186.3750) -- (326.4062,186.3750) --
(326.4062,187.2812) -- (327.0938,186.8125) -- (326.6562,185.9375) --
(326.9688,178.2500) -- (326.0625,178.2188) -- (323.3438,170.9688) --
(322.7812,169.8438) -- (321.7812,168.6563) -- (321.1250,169.2813) --
(321.1250,168.2500) -- (321.0313,167.6562) -- (320.7188,167.0938) --
(320.3750,166.6562) -- (319.8125,161.9062) -- (323.5000,159.6562) --
(323.5312,158.3438) -- (324.4375,158.3438) -- (327.7188,153.1875) --
(328.6250,152.9688) -- (325.7500,144.3438) -- (327.6875,134.4375) --
(326.8125,132.5938) -- (327.0312,130.8125) -- (328.4375,130.5625) --
(330.8750,137.1875) -- (337.6875,143.1250) -- (337.9062,144.0312) --
(338.8750,143.9688) -- (339.4062,142.5938) -- (339.7812,142.3125) --
(340.6875,142.5938) -- (341.3750,142.8125) -- (341.3750,143.3438) --
(341.2813,143.9375) -- (341.2188,144.3750) -- (341.5625,144.4062) --
(341.9375,144.0312) -- (342.3438,143.6250) -- (342.6875,143.4687) --
(343.0313,143.3125) -- (343.5000,143.4687) -- (343.8438,143.7500) --
(345.6875,145.2500) -- (348.8750,144.6250) -- (348.9062,143.6875) --
(349.8438,143.4687) -- (351.9375,138.3125) -- (352.1562,135.8750) --
(352.2188,135.4375) -- (352.1875,134.2187) -- (352.0000,133.6250) --
(351.8438,133.1562) -- (352.0000,132.6875) -- (353.0000,125.2188) --
(353.7188,123.4375) -- (354.6250,123.4375) -- (354.4375,119.3750) --
(358.4375,111.7500) -- (359.3438,111.7500) -- (359.1250,109.9062) --
(360.7812,107.0000) -- (361.6875,106.7812) -- (365.6875,99.1562) --
(365.6875,97.8125) -- (366.8438,96.9375) -- (366.8750,96.0000) --
(367.3125,96.0000) -- (367.1875,94.3750) -- (360.4688,95.4688) --
(359.7500,97.2812) -- (360.1875,98.1875) -- (359.4688,102.6875) --
(358.0625,103.1250) -- (356.9062,104.9062) -- (356.6562,107.6250) --
(355.7188,107.6250) -- (355.7188,108.9688) -- (354.8125,108.9688) --
(355.4375,114.4062) -- (354.2500,116.1875) -- (352.8750,116.6562) --
(352.8438,118.8750) -- (352.0938,118.5938) -- (349.7813,125.6250) --
(350.0938,129.8125) -- (350.0938,130.4062) -- (349.9375,131.1250) --
(349.9063,131.6562) -- (350.1563,132.4062) -- (350.1563,133.1250) --
(349.9376,133.8125) -- (349.1563,140.0625) -- (347.5313,142.3438) --
(344.1876,141.5625) -- (343.7501,141.7188) -- (343.3438,141.6562) --
(343.0001,141.2188) -- (342.5001,140.9688) -- (342.0938,140.9062) --
(341.8438,141.4375) -- (341.3438,141.2812) -- (340.2813,140.9688) --
(339.8751,140.6250) -- (336.0938,139.9375) -- (336.1250,138.1250) --
(334.2813,137.8750) -- (332.4688,136.7500) -- (330.9375,131.3125) --
(331.1563,130.4062) -- (329.3438,129.4688) -- (329.3750,128.5312) --
(327.6875,127.9375) -- (327.1562,127.9687) -- (325.5000,127.4062) --
(325.8438,126.3749) -- (326.6562,123.5937) -- (326.9375,122.8124) --
(327.2500,122.0937) -- (327.4375,121.3437) -- (328.3438,115.9062) --
(325.0000,110.0000) -- (323.6250,109.5312) -- (323.6250,107.7188) --
(322.7188,107.7188) -- (322.5625,100.0625) -- (322.3125,99.4688) --
(322.0625,99.0312) -- (321.2188,97.6562) -- (320.6875,96.7188) --
(320.0625,95.7812) -- (319.5312,94.8438) -- (319.1562,94.1250) --
(318.9375,93.5938) -- (318.5625,92.3438) -- (318.4375,91.6875) --
(318.3750,91.1250) -- (318.6250,85.0625) -- (317.9375,84.1875) --
(318.8438,84.1875) -- (319.6250,77.4062) -- (318.9688,75.1250) --
(313.0000,74.1875) -- (314.4062,70.7812) -- (315.3438,70.5938) --
(315.3438,69.6875) -- (316.5000,69.2500) -- (316.7500,67.9062) --
(317.6562,67.9062) -- (320.0000,62.9375) -- (320.9375,62.9375) --
(321.9062,56.2188) -- (317.3438,55.6875) -- (316.6562,53.9062) --
(317.4062,49.3438) -- (319.2500,49.4062) -- (319.5000,47.5625) --
(324.1250,43.5625) -- (324.5938,42.0625) -- (324.9688,40.1875) --
(324.7500,39.4062) -- (323.2812,35.8438) -- (323.3125,35.3438) --
(323.4062,34.4062) -- (323.6874,33.6562) -- (323.9999,32.9688) --
(324.9062,32.2812) -- (325.4062,31.7812) -- (324.4687,30.1250) --
(323.1249,31.3750) -- (321.9062,36.7812) -- (323.2500,40.3750) --
(322.5000,44.0000) -- (320.2188,44.8750) -- (319.2812,46.6875) --
(317.4375,47.1250) -- (316.9375,49.8125) -- (316.0312,49.8125) --
(314.3750,53.3750) -- (315.0312,56.3438) -- (316.8750,57.0625) --
(317.3125,58.1875) -- (319.8125,59.3438) -- (320.0312,60.6875) --
(319.1250,60.6875) -- (319.1250,62.0312) -- (318.1875,62.0312) --
(318.1563,63.8438) -- (317.2500,63.8438) -- (316.3125,66.5312) --
(315.3750,66.5312) -- (313.5000,70.0938) -- (312.1250,70.0938) --
(312.5312,75.9688) -- (318.0312,76.9688) -- (317.7500,80.5625) --
(316.3438,84.1250) -- (316.9375,93.1875) -- (317.0312,93.6875) --
(317.2187,94.4375) -- (317.5312,96.0000) -- (317.8437,96.5312) --
(318.2187,96.5312) -- (318.5312,97.1250) -- (319.2187,98.1250) --
(319.5625,98.5000) -- (319.9375,99.0000) -- (320.3750,99.5312) --
(320.8750,100.6562) -- (320.9687,101.0938) -- (320.8750,101.8750) --
(320.7187,102.8125) -- (320.5625,103.5000) -- (320.4688,104.1562) --
(320.3750,104.8438) -- (320.4688,105.5312) -- (320.7812,106.0938) --
(321.0000,107.2812) -- (321.0937,108.1562) -- (323.5937,112.0312) --
(324.5000,112.2500) -- (324.5000,113.5938) -- (325.4062,113.5938) --
(326.5000,118.1562) -- (325.4375,120.5312) -- (325.3750,121.1875) --
(325.2813,122.0312) -- (325.1563,122.6875) -- (324.5938,124.3750) --
(324.2500,125.4688) -- (323.6875,126.3750) -- (322.9063,131.6562) --
(323.8125,131.6562) -- (324.5000,133.9375) -- (322.5313,145.2188) --
(324.5000,154.2812) -- (317.0938,158.6875) -- (317.0938,160.0625) --
(316.1563,160.0625) -- (315.8750,165.0312) -- (317.2500,167.2500) --
(317.1250,171.0000) -- (317.1875,171.5625) -- (317.3438,172.0625) --
(317.6875,172.0937) -- (318.3438,172.1249) -- (318.0000,172.6249) --
(319.5625,175.5312) -- (319.6562,177.7187) -- (320.5625,177.7187) --
(320.5625,178.6249) -- (321.4688,178.6249) -- (321.4688,179.5624) --
(322.8438,179.1249) -- (323.2812,180.9062) -- (321.4375,181.3437) --
(321.4063,182.2499) -- (322.8125,181.8437) -- (320.8750,190.8437) --
(319.9688,190.8125) -- (319.6875,193.0625) -- (317.5938,195.7500) --
(308.4375,195.4375) -- (297.8750,197.8125) -- (296.5000,197.7812) --
(292.3750,198.0000) -- (291.4688,197.2812) -- (291.4688,198.1875) --
(288.7188,198.1875) -- (288.7188,199.0938) -- (283.2188,199.2500) --
(278.1563,201.6875) -- (275.8125,205.2500) -- (274.9063,205.2500) --
(274.4063,206.4688) -- (274.0625,206.4688) -- (274.1875,207.0000) --
(273.7813,207.6562) -- (273.1875,208.7812) -- (272.8750,209.3750) --
(272.6563,209.9688) -- (272.2188,210.7812) -- (272.1876,211.5312) --
(271.9376,212.0625) -- (271.6251,212.8750) -- (271.3438,213.3125) --
(270.9376,213.5000) -- (267.0313,213.8438) -- (265.7188,213.7812) --
(265.2188,213.6250) -- (264.8126,213.3125) -- (264.2813,211.9062) --
(263.9063,211.2188) -- (263.3126,210.5312) -- (262.9063,209.9062) --
(262.4376,209.6875) -- (262.3751,209.0938) -- (262.7813,208.6875) --
(262.4376,208.5312) -- (261.6251,208.1875) -- (262.1563,208.8125) --
(261.6876,209.0000) -- (261.3438,208.6875) -- (260.8438,208.1875) --
(260.4688,208.0000) -- (258.3751,206.1875) -- (256.0938,204.0625) --
(254.3438,202.7188) -- (253.7813,202.2188) -- (252.7501,201.2188) --
(251.7813,200.3750) -- (250.7188,199.4375) -- (249.7501,198.6875) --
(248.8126,197.8750) -- (247.7813,196.9688) -- (247.0000,196.2500) --
(246.3125,195.6875) -- (245.0000,196.8125) -- (245.8438,197.3750) --
(246.9062,198.0938) -- (248.1875,198.9062) -- (249.2500,199.7188) --
(250.2188,200.6562) -- (251.1250,201.2812) -- (251.7500,201.9688) --
(252.7188,202.6562) -- (254.0312,203.8438) -- (255.6562,205.3438) --
(257.0625,206.5938) -- (258.2812,207.5938) -- (259.5000,208.6250) --
(260.6250,209.7188) -- (261.1250,210.1562) -- (261.5938,210.3125) --
(262.1250,210.9375) -- (262.5312,211.3438) -- (262.9062,211.9062) --
(263.2500,212.3438) -- (263.5938,213.1562) -- (263.5938,213.7812) --
(263.0938,215.5312) -- (261.0312,217.7500) -- (258.2500,218.6562) --
(257.7812,220.4375) -- (256.8750,220.4375) -- (253.6562,230.9688) --
(253.1875,231.3750) -- (252.6562,231.9688) -- (252.1250,232.6562) --
(251.5312,233.5938) -- (250.3125,233.4688) -- (249.2188,233.4062) --
(248.0000,232.9688) -- (246.2500,232.5938) -- (245.0625,232.5625) --
(244.6562,232.4375) -- (244.1875,232.7188) -- (243.5000,232.5625) --
(243.0000,232.2500) -- (242.2500,231.9688) -- (242.3750,230.8125) --
(243.0000,229.1875) -- (243.1875,228.2188) -- (243.9062,226.3125) --
(244.4062,225.4375) -- (244.5000,224.8125) -- (244.2812,223.8438) --
(243.8437,223.5000) -- (243.3750,223.1563) -- (242.3125,222.8125) --
(243.2187,222.1875) -- (243.9687,221.9375) -- (242.0937,222.3438) --
(241.5937,222.4063) -- (240.9062,222.3126) -- (239.9375,221.5626) --
(237.3750,219.0001) -- (236.0937,218.1563) -- (235.6562,217.6563) --
(236.0625,216.6563) -- (237.5312,215.5626) -- (238.3750,214.7501) --
(239.2500,213.3751) -- (239.5625,212.7188) -- (240.1875,210.1876) --
(240.6875,209.0001) -- (240.8125,208.5001) -- (240.6875,207.9688) --
(240.5000,207.4376) -- (240.1875,207.0626) -- (239.6250,206.7501) --
(238.3750,206.3126) -- (238.0000,205.9376) -- (237.9062,204.9688) --
(238.2500,204.1876) -- (238.5312,203.3126) -- (238.6250,202.6563) --
(238.8437,201.8438) -- (239.0000,200.7188) -- (238.6875,196.7813) --
(238.7500,196.3126) -- (239.2500,195.0938) -- (238.5625,194.5313) --
(238.0937,195.6876) -- (237.9062,196.4688) -- (237.9062,197.0000) --
(237.9062,197.7500) -- (237.9999,198.4375) -- (237.9374,199.8438) --
(237.9686,201.0000) -- (237.9061,201.5312) -- (237.8124,202.0938) --
(236.9687,205.0000) -- (236.4999,205.2812) -- (236.7499,205.8125) --
(237.3437,206.4688) -- (237.9999,207.0312) -- (238.6562,207.4688) --
(238.9999,207.4375) -- (239.5624,207.7813) -- (239.8749,208.2500) --
(239.9061,208.7500) -- (238.8436,211.9375) -- (238.6249,212.6875) --
(238.1561,213.5625) -- (237.7186,214.2188) -- (237.3749,214.5000) --
(236.9686,215.0000) -- (235.2811,216.0938) -- (234.7811,216.7500) --
(234.7499,217.5625) -- (234.9062,218.1875) -- (235.4999,218.7813) --
(236.5312,219.5313) -- (237.1874,219.9688) -- (237.6874,220.5000) --
(238.5624,221.5313) -- (238.9062,221.8438) -- (239.8124,222.7500) --
(240.9687,223.4063) -- (242.6562,223.9063) -- (243.0937,224.1563) --
(243.4999,224.6563) -- (243.3749,225.4688) -- (242.8437,226.4688) --
(242.0937,228.8438) -- (241.9062,229.4063) -- (241.4374,230.6563) --
(241.3124,231.0938) -- (241.3749,232.1875) -- (241.6874,232.1563) --
(242.0624,232.3751) -- (242.4062,232.8438) -- (243.0937,232.9375) --
(243.9062,233.1250) -- (245.0624,233.5000) -- (246.5624,233.7813) --
(246.9999,233.8750) -- (248.1562,234.2188) -- (249.0312,234.5625) --
(249.5312,235.0938) -- (250.4999,235.1562) -- (250.8437,235.2500) --
(244.4687,243.8125) -- (243.2812,248.3125) -- (242.4687,249.6875) --
(242.1562,251.2812) -- (242.8124,258.1250) -- (243.0312,262.8437) --
(244.7187,272.7812) -- (243.3749,276.1250) -- (240.9374,279.2500) --
(239.8437,281.0625) -- (237.9062,283.0625) -- (236.7187,285.4062) --
(236.2812,286.4687) -- (235.9687,287.2812) -- (235.7499,287.9375) --
(235.4687,288.8125) -- (234.8124,292.5000) -- (236.5624,299.7500) --
(241.3437,303.6250) -- (262.4062,303.1875) -- (262.5624,308.1250) --
(260.9374,311.3125) -- (259.5624,311.0625) -- (251.2812,315.5000) --
(249.0000,315.2500) -- (249.0000,316.1250) -- (242.1250,317.6250) --
(239.8125,319.5000) -- (237.8125,321.0312) -- (237.0312,321.4375) --
(236.2812,322.3125) -- (234.4062,324.9062) -- (234.0312,324.9375) --
(233.5000,325.5937) -- (233.0938,326.1562) -- (232.8438,326.8125) --
(230.9688,332.2187) -- (230.0625,332.2187) -- (229.0625,338.0937) --
(228.6250,338.5312) -- (228.5938,339.8750) -- (226.3125,338.7500) --
(225.4063,338.9375) -- (225.3751,340.7187) -- (228.5938,341.2187) --
(227.1251,348.4375) -- (226.2188,348.4375) -- (224.8126,351.1250) --
(223.0001,351.3125) -- (221.1563,350.4375) -- (218.4376,350.6250) --
(222.5313,352.4687) -- (221.5938,353.8125) -- (216.5626,353.5312) --
(212.4376,355.9375) -- (212.4064,357.3437) -- (211.9376,357.3437) --
(211.9688,356.4375) -- (207.8438,356.8437) -- (206.0626,352.3125) --
(205.1251,352.3125) -- (205.6251,349.1250) -- (203.8126,348.6875) --
(204.9688,345.9687) -- (208.4376,325.9062) -- (208.5626,324.1562) --
(208.6876,323.4687) -- (208.9063,322.7500) -- (208.1876,322.5000) --
(208.1876,321.6250) -- (209.0938,321.6250) -- (208.0000,317.0625) --
(206.8750,315.2500) -- (205.5000,315.2500) -- (205.0938,313.8750) --
(200.0625,312.4688) -- (199.7812,315.1875) -- (200.9062,317.0000) --
(202.3125,316.3438) -- (204.7812,318.4062) -- (205.8750,324.7500) --
(204.9688,324.7500) -- (204.9688,322.9062) -- (203.5938,322.9062) --
(204.5000,323.3750) -- (204.5000,324.7500) -- (203.5938,324.2500) --
(203.1562,323.3750) -- (202.6562,325.1562) -- (205.1875,326.0938) --
(204.1562,334.6562) -- (202.2812,339.1562) -- (202.2500,342.3125) --
(201.3438,343.6562) -- (200.1250,351.3125) -- (199.1875,351.3125) --
(199.2812,366.2500) -- (201.9062,381.4062) -- (201.2812,383.0312) --
(200.6250,382.8125) -- (200.2500,383.0625) -- (200.0000,383.5938) --
(199.8438,384.1562) -- (199.7812,384.5938) -- (200.0938,385.0625) --
(200.4375,385.2500) -- (199.7500,385.4688) -- (200.1250,385.7500) --
(199.0000,388.9062) -- (197.8750,391.8438) -- (197.4688,392.1875) --
(197.0938,392.3125) -- (196.4062,392.2500) -- (195.9688,392.0625) --
(195.4688,392.1250) -- (194.8750,392.4375) -- (194.5938,392.9688) --
(194.6875,393.6875) -- (195.1562,394.4375) -- (195.5625,394.8438) --
(195.6562,395.3125) -- (194.5624,397.0312) -- (193.8124,398.1562) --
(192.1562,400.4062) -- (191.2187,401.9062) -- (190.1874,403.4688) --
(189.4999,404.2500) -- (188.6249,405.5625) -- (187.9687,406.9688) --
(187.4999,407.2500) -- (187.1562,407.6250) -- (185.8749,406.1250) --
(181.4062,400.4375) -- (177.9687,395.6875) -- (177.2812,395.1250) --
(171.1874,392.4062) -- (164.1874,389.2812) -- (158.5937,386.8125) --
(157.0937,389.5625) -- (162.7499,392.2500) -- (168.7812,394.9062) --
(175.4687,397.9062) -- (178.7812,402.5000) -- (181.6249,406.4062) --
(178.2187,411.3125) -- (173.8124,417.6875) -- (170.4999,422.4062) --
(163.6562,416.8750) -- (157.6562,412.0000) -- (150.4374,406.2500) --
(148.5624,409.6875) -- (155.0624,414.8750) -- (161.5937,420.1875) --
(168.7812,425.9375) -- (173.7812,430.0312) -- (177.7187,433.1875) --
(174.3437,439.4375) -- (172.1874,443.5000) -- (169.9999,447.6875) --
(169.4374,447.7187) -- (168.0312,452.6562) -- (167.0937,452.6562) --
(167.0937,454.0000) -- (166.1874,453.5625) -- (166.3124,454.3438) --
(167.0937,454.4688) -- (165.6874,457.1875) -- (164.7500,457.1875) --
(164.3125,458.5312) -- (163.3750,458.5312) -- (162.5000,456.6875) --
(162.0312,456.6875) -- (162.0312,457.5938) -- (157.0312,454.8125) --
(157.0312,453.9375) -- (154.2812,453.8750) -- (154.3125,453.0000) --
(152.4687,453.4375) -- (151.0625,456.5625) -- (147.8437,458.3438) --
(144.7812,462.5312) -- (143.5000,463.7188) -- (143.0937,464.0312) --
(142.7812,464.5625) -- (142.3125,465.0000) -- (143.4375,465.4062) --
(143.6875,466.2812) -- (143.2812,466.4688) -- (140.7812,466.3750) --
(140.1562,466.4375) -- (139.4687,466.4688) -- (139.0312,466.5938) --
(138.5937,466.9688) -- (138.0937,467.9375) -- (137.7812,468.5938) --
(137.9062,467.7812) -- (137.9999,467.1875) -- (136.1562,466.8438) --
(137.5937,469.0312) -- (132.6562,473.2188) -- (130.2812,475.1875) --
(129.9062,475.5625) -- (129.6249,475.0312) -- (129.1874,475.0000) --
(128.7187,475.1250) -- (128.2812,475.2500) -- (127.3437,475.4375) --
(126.8437,475.4688) -- (124.8124,476.4688) -- (123.4374,475.7812) --
(122.9687,477.0938) -- (122.0624,477.0938) -- (122.0312,479.3438) --
(112.8750,481.9688) -- (111.9375,483.7500) -- (110.5625,484.2188) --
(110.5625,485.1562) -- (107.3750,485.5625) -- (107.8125,487.3750) --
(105.0312,489.1562) -- (105.0312,490.0625) -- (103.1875,490.9375) --
(102.7187,492.2812) -- (101.3750,492.2812) -- (98.9688,495.7500) --
(97.5625,499.1875) -- (94.7812,497.7500) -- (97.0000,500.1875) --
(96.7188,500.9375) -- (96.0000,501.8750) -- (94.5938,502.9062) --
(90.6562,502.7188) -- (88.0000,502.5625) -- (88.0312,501.6250) --
(87.5625,501.6250) -- (87.3125,503.0000) -- (90.7500,504.1250) --
(90.9688,504.8125) -- (90.2812,506.1562) -- (92.0938,504.8125) --
(91.1562,508.4375) -- (90.4062,508.5938) -- (90.6875,510.2500) --
(89.7812,510.2188) -- (89.7500,511.1563) -- (88.3750,511.1251) --
(88.8125,515.2188) -- (87.4375,515.1876) -- (87.5938,515.9376) --
(89.2500,517.0000) -- (88.5000,517.2812) -- (89.2500,517.4375) --
(89.2500,517.9375) -- (87.4062,517.4375) -- (87.4375,517.0000) --
(88.3438,516.5625) -- (86.5312,516.0625) -- (85.0938,522.4062) --
(86.4688,522.6562) -- (87.5938,524.2188) -- (87.7812,528.2812) --
(84.7188,528.4062) -- (87.7812,529.1875) -- (88.0938,544.1250) --
(87.1875,544.1250) -- (85.9688,551.7812) -- (87.0625,556.2812) --
(86.1562,556.2812) -- (86.1562,556.7500) -- (87.3438,557.0625) --
(87.9688,556.7812) -- (87.6562,557.3750) -- (87.9688,557.8750) --
(89.3438,557.9062) -- (93.4062,560.8750) -- (93.1562,563.5937) --
(92.4375,569.0000) -- (91.5312,569.0000) -- (89.1875,573.0625) --
(85.5625,571.6875) -- (85.5625,569.8438) -- (83.7500,569.5938) --
(80.5625,567.0938) -- (81.0312,565.7500) -- (79.6875,565.7500) --
(79.9062,564.8125) -- (78.5938,558.0312) -- (77.9375,556.6562) --
(73.8125,555.5312) -- (71.5312,557.0625) -- (68.7500,561.5625) --
(55.9375,563.0312) -- (53.6562,564.3750) -- (52.2812,565.9375) --
(55.0000,566.6562) -- (55.9062,565.7500) -- (61.8750,564.9062) --
(62.7812,565.3438) -- (63.2188,564.9062) -- (66.8750,565.1875) --
(66.9062,564.2500) -- (70.5625,563.5938) -- (71.7812,562.2188) --
(70.5625,562.9375) -- (69.1875,562.9063) -- (69.6562,562.2500) --
(71.9375,561.5938) -- (72.4062,562.0625) -- (72.9062,557.5625) --
(75.6250,557.3438) -- (77.2188,559.3750) -- (78.9688,567.9688) --
(80.5625,568.9063) -- (80.7812,569.8125) -- (82.8125,572.0938) --
(80.3438,592.8750) -- (78.1562,603.3750) -- (78.3438,605.8750) --
(78.5625,607.6250) -- (77.4062,613.1563) -- (78.3438,613.1563) --
(77.8438,614.9688) -- (76.0312,614.9376) -- (76.0312,614.0626) --
(75.1250,614.0626) -- (75.7500,620.8126) -- (75.0312,623.5001) --
(74.1250,623.5001) -- (74.5625,625.7813) -- (72.2812,626.6563) --
(71.3125,631.6251) -- (70.4062,631.6251) -- (69.4688,633.8438) --
(67.1562,635.4376) -- (66.2500,635.4376) -- (63.9688,634.2500) --
(63.0938,632.4688) -- (51.2500,628.7500) -- (50.7812,630.0938) --
(52.1562,630.1250) -- (52.1562,631.0000) -- (50.3125,630.7812) --
(47.5625,631.8750) -- (47.5625,633.2188) -- (44.8750,634.5000) --
(43.7500,635.1250) -- (43.2812,635.6250) -- (37.5938,638.5938) --
(37.0625,638.2812) -- (34.8125,639.6562) -- (33.3125,641.0312) --
(30.1875,642.8750) -- (29.3750,641.9375) -- (26.8750,643.5625) --
(26.1562,644.5312) -- (25.4062,644.6250) -- (24.6562,644.9062) --
(22.9062,647.8437) -- (21.3125,651.1562) -- (21.3750,652.0000) --
(20.9375,652.0000) -- (19.8750,646.5938) -- (19.8438,646.1562) --
(19.4688,644.1562) -- (19.6562,642.5938) -- (20.0000,641.0938) --
(22.7188,641.3125) -- (23.9375,641.3750) -- (26.1250,639.3750) --
(25.6562,638.9375) -- (24.0625,640.4688) -- (23.5312,640.8438) --
(22.4688,640.7500) -- (20.9375,640.2188) -- (20.0938,640.3125) --
(20.2812,639.8750) -- (19.9375,639.8125) -- (19.7188,640.3438) --
(18.9688,642.2812) -- (18.8750,644.5000) -- (20.5000,653.4062) --
(20.6562,656.3750) -- (21.5625,658.7812) -- (22.0938,663.4375) --
(22.0000,665.0625) -- (20.9062,668.4062) -- (19.8438,668.5938) --
(18.7812,668.1250) -- (17.8125,668.0000) -- (16.4375,668.5625) --
(15.8750,669.4375) -- (15.6250,670.4688) -- (16.6250,672.5000) --
(16.6562,672.9688) -- (15.8125,673.3750) -- (15.3438,673.0938) --
(14.3750,671.8750) -- (13.5625,671.2812) -- (12.2500,670.8438) --
(10.8125,669.9375) -- (10.0625,667.9062) -- (9.1562,666.5938) --
(8.1250,665.8750) -- (7.6250,665.3438) -- (7.5000,664.0000) --
(7.7500,662.7188) -- (7.5938,661.6875) -- (7.1250,660.9375) --
(5.5000,660.0000) -- (3.3125,660.7188) -- (3.5312,661.3750) --
(5.1875,660.8750) -- (6.0312,660.8750) -- (6.5625,661.2500) --
(7.0625,661.9062) -- (7.0938,662.6562) -- (7.0938,663.4688) --
(6.7500,664.0938) -- (6.7500,664.9375) -- (7.1562,665.8750) --
(8.2500,666.8125) -- (8.8438,667.4062) -- (9.8750,670.0625) --
(11.4062,671.3125) -- (13.0000,671.9688) -- (15.1875,673.9688) --
(16.5625,673.8750) -- (17.3125,673.0313) -- (16.6562,670.6250) --
(16.7812,669.4375) -- (17.0938,668.9063) -- (17.5938,668.6875) --
(18.1875,668.6250) -- (18.7812,668.7500) -- (19.2500,669.0000) --
(19.8750,669.6250) -- (21.2812,670.5000) -- (21.6250,671.8125) --
(22.2812,671.6875) -- (21.7500,672.1250) -- (21.9062,673.2188) --
(21.0312,673.3750) -- (20.9375,673.9688) -- (21.1250,675.0938) --
(21.6875,679.1875) -- (22.6875,679.0938) -- (23.0312,681.1251) --
(22.1562,681.3438) -- (22.0312,684.0626) -- (24.3125,683.6563) --
(24.3125,684.0938) -- (22.4688,685.0000) -- (25.5625,695.6250) --
(26.0312,696.3125) -- (26.9375,696.7500) -- (27.0938,698.2812) --
(25.5938,700.9375) -- (26.5625,701.4062) -- (26.9375,700.5938) --
(26.8750,701.8438) -- (25.7812,701.4688) -- (23.9688,702.5312) --
(20.9688,702.5938) -- (19.5312,704.3438) -- (18.6562,705.2812) --
(18.6562,707.9688) -- (18.3750,709.4375) -- (19.8125,709.6250) --
(20.4062,709.5938) -- (19.5000,710.5625) -- (19.3438,709.9063) --
(18.3125,709.8438) -- (16.7500,710.7188) -- (16.1562,712.4375) --
(15.2188,714.7188) -- (14.6562,716.2188) -- (13.4688,716.0313) --
(13.2188,717.5000) -- (12.7500,719.3438) -- (12.2188,720.5938) --
(13.8750,721.1875) -- (13.6250,721.8125) -- (12.4062,721.4063) --
(11.8750,722.6875) -- (11.8750,724.2500) -- (12.2188,724.3750) --
(10.6562,728.6250) -- (9.5625,732.2500) -- (10.1875,732.4063) --
(8.4688,735.2813) -- (7.8750,735.1250) -- (7.2812,735.6875) --
(6.8125,736.2500) -- (5.7188,737.8750) -- (5.1875,738.6250) --
(5.0312,739.4688) -- (4.6562,740.1562) -- (2.8125,740.4375) --
(2.4062,741.2500) -- (2.0000,741.1250) -- (1.0000,741.3438) --
(0.0000,741.1562) -- (0.0000,756.7500) -- (800.0000,756.7500) --
(800.0000,591.3438) -- (753.3750,590.4688) -- (739.6875,588.6875) --
(739.7187,587.7812) -- (736.9687,588.4062) -- (720.5312,587.2500) --
(720.0937,586.8125) -- (698.1250,590.7812) -- (698.6250,586.7188) --
(699.5312,586.7812) -- (700.9375,584.5000) -- (702.3125,584.0938) --
(704.1875,581.4062) -- (706.0312,580.9688) -- (706.0312,580.0625) --
(708.7812,578.7500) -- (709.7500,578.3750) -- (712.5000,577.9688) --
(712.5312,576.6250) -- (716.1874,575.9688) -- (719.7187,575.9688) --
(724.0312,577.4375) -- (725.7499,578.3750) -- (727.1249,578.1562) --
(727.1249,579.0625) -- (755.3749,582.6250) -- (755.3437,583.5625) --
(755.8125,583.5625) -- (756.2812,581.9688) -- (759.0312,581.5625) --
(759.4687,582.7188) -- (760.4062,582.0312) -- (767.2500,581.6875) --
(767.6875,582.8438) -- (792.3750,582.2812) -- (792.8437,580.4688) --
(793.7500,580.2812) -- (796.0625,578.2812) -- (796.0937,577.3438) --
(799.9999,576.8438) -- (799.9999,569.5625) -- (798.9374,569.7188) --
(798.9686,568.8438) -- (798.5000,568.8438) -- (798.5312,566.5625) --
(799.0000,566.5625) -- (798.9688,567.4375) -- (800.0000,567.6875) --
(800.0000,546.2812) -- (799.7500,546.2188) -- (799.7500,545.7812) --
(800.0000,545.7812) -- (800.0000,544.5938) -- (798.4062,543.9375) --
(799.3750,540.8125) -- (800.0000,540.3438) -- (800.0000,530.4375) --
(799.5625,529.0625) -- (800.0000,529.0625) -- (800.0000,516.6250) --
(798.8125,518.2188) -- (797.6875,517.8438) -- (796.3125,518.0938) --
(795.5938,518.0625) -- (795.4688,517.4063) -- (795.8438,516.8125) --
(796.3438,516.3438) -- (796.2500,514.8438) -- (796.5938,514.1250) --
(797.5000,514.1250) -- (797.5312,511.4063) -- (797.0937,511.4063) --
(796.1250,514.1250) -- (795.2187,514.0938) -- (795.7500,516.0313) --
(794.8125,517.0938) -- (794.1875,517.1250) -- (793.6250,517.5000) --
(793.0000,517.5312) -- (792.2500,518.5000) -- (790.1250,518.5312) --
(783.2500,504.8750) -- (783.3750,501.8750) -- (782.6250,501.6875) --
(782.5938,502.1562) -- (783.0625,502.1874) -- (782.3438,504.8749) --
(783.6562,507.5937) -- (783.6250,510.3124) -- (785.2188,511.2499) --
(785.1876,512.1249) -- (786.1251,512.1874) -- (789.4063,520.7812) --
(788.6876,523.0624) -- (786.8438,523.9062) -- (789.1251,523.4999) --
(788.8438,527.0937) -- (789.5313,528.2499) -- (791.3751,527.3437) --
(793.8751,526.7499) -- (793.6876,525.3749) -- (794.8126,525.8437) --
(796.5313,532.6249) -- (794.9063,534.8749) -- (793.5313,534.8749) --
(792.2501,544.3124) -- (792.7813,544.6562) -- (792.9376,543.4374) --
(794.1563,544.1874) -- (793.0000,540.2500) -- (793.9062,540.3125) --
(793.7188,537.5938) -- (794.4375,535.3125) -- (795.3438,535.3437) --
(794.8750,537.5937) -- (796.6875,537.1875) -- (797.1250,538.3125) --
(798.3438,537.9375) -- (798.0938,535.8437) -- (799.0000,535.8437) --
(799.4062,538.0937) -- (798.6562,538.2187) -- (796.8125,544.4062) --
(797.9375,544.8437) -- (798.8125,548.0625) -- (798.0625,548.1875) --
(798.5625,549.4062) -- (798.3125,551.6562) -- (797.8438,551.6250) --
(797.8750,549.4062) -- (797.4062,549.3438) -- (797.4062,551.6250) --
(796.4687,551.6250) -- (796.0000,553.8438) -- (795.0625,553.8438) --
(794.1250,556.0938) -- (791.4062,554.9375) -- (786.3750,555.0625) --
(785.5312,551.4688) -- (784.5938,551.4688) -- (785.1562,545.1250) --
(786.0625,545.1250) -- (785.2188,541.5312) -- (783.8438,541.4688) --
(783.4062,540.1250) -- (782.5000,540.0938) -- (782.3125,537.8750) --
(780.3125,534.2188) -- (778.4688,534.1563) -- (778.4688,533.7188) --
(779.3750,533.7188) -- (778.7812,528.3125) -- (779.9688,525.5938) --
(784.1250,523.4063) -- (781.3750,524.2813) -- (780.9062,522.9375) --
(782.2812,522.9375) -- (782.5312,521.5938) -- (785.0625,520.7500) --
(784.4688,515.7500) -- (783.7812,515.3125) -- (783.9375,519.8125) --
(783.2500,520.6875) -- (781.4062,520.6563) -- (780.0000,522.8750) --
(776.3438,524.2188) -- (776.3125,525.1250) -- (775.4063,525.0938) --
(776.0000,525.8438) -- (777.2188,525.5625) -- (776.7500,526.9063) --
(775.8438,526.9063) -- (774.9375,525.5313) -- (775.1563,526.9063) --
(773.9688,528.6875) -- (773.0625,528.6875) -- (773.0313,530.0313) --
(772.1250,530.0313) -- (770.6562,536.7813) -- (765.6250,538.0625) --
(764.9375,536.6875) -- (765.9375,531.2813) -- (763.4688,529.9063) --
(763.5000,527.6250) -- (759.4062,526.6563) -- (759.4062,525.7813) --
(757.5937,525.2813) -- (756.6250,529.3438) -- (758.2187,528.4375) --
(758.4687,527.5625) -- (762.3437,528.9688) -- (762.3125,530.3125) --
(764.3438,530.8125) -- (764.3438,531.7500) -- (765.2500,531.7500) --
(764.7500,534.9062) -- (764.2812,534.8750) -- (763.8438,533.5313) --
(762.5000,533.4688) -- (762.4688,533.9375) -- (763.4063,534.1563) --
(765.1250,540.3125) -- (763.7500,540.7500) -- (763.7500,541.6250) --
(761.4375,542.5313) -- (762.3438,544.1250) -- (765.0625,543.9063) --
(764.5938,545.2813) -- (762.7500,545.6875) -- (761.9688,547.8125) --
(765.0313,548.2188) -- (767.3125,547.1250) -- (765.6875,548.9063) --
(767.0313,551.6250) -- (767.2188,553.9063) -- (766.2813,553.9063) --
(765.3438,556.1250) -- (762.1563,556.0938) -- (762.1875,555.1876) --
(760.7812,555.5938) -- (762.1562,556.7813) -- (764.4375,557.0313) --
(764.4063,557.9063) -- (765.3125,557.9688) -- (765.7500,559.5313) --
(768.5000,560.2188) -- (768.5000,559.3438) -- (771.2500,558.9376) --
(771.0000,559.8126) -- (772.1250,560.3126) -- (772.5313,564.8126) --
(772.0625,564.5626) -- (770.2500,564.3126) -- (770.6875,565.0313) --
(772.9688,565.2501) -- (772.4688,568.4376) -- (774.3125,568.0313) --
(774.3438,565.3126) -- (775.2500,565.3126) -- (774.4062,560.7813) --
(773.0625,560.3126) -- (773.0937,557.1563) -- (778.6250,555.1876) --
(780.9062,554.5313) -- (783.5625,560.6876) -- (785.8125,561.4063) --
(785.8125,562.3126) -- (786.5625,562.1876) -- (786.7500,560.9688) --
(788.1250,561.0000) -- (787.6562,561.9063) -- (789.4687,562.1250) --
(791.3125,561.0313) -- (791.6875,566.9375) -- (790.9062,567.0625) --
(791.3750,572.3125) -- (790.1875,575.5000) -- (781.0312,576.4688) --
(779.1875,577.3438) -- (771.8750,578.1250) -- (755.5000,574.7188) --
(755.0312,575.1563) -- (749.0937,574.4375) -- (748.2187,572.1563) --
(747.2500,575.2813) -- (745.9062,573.4688) -- (741.3437,573.6250) --
(739.9687,572.9375) -- (739.9687,573.8125) -- (737.6875,573.8125) --
(738.1562,572.4375) -- (736.3437,572.0000) -- (736.6562,570.3438) --
(736.3437,571.0625) -- (733.6250,570.1250) -- (733.6562,568.7813) --
(730.9062,568.7501) -- (730.9374,567.8126) -- (730.4686,567.8126) --
(730.4374,568.7501) -- (729.0624,569.4063) -- (728.1562,568.9063) --
(725.8749,569.5626) -- (725.9374,566.4063) -- (727.3124,565.5001) --
(726.3749,565.5001) -- (725.9374,564.3751) -- (726.7187,564.0001) --
(726.9062,562.1251) -- (728.7187,562.3751) -- (728.2812,560.5626) --
(729.1874,560.5938) -- (729.6874,558.7813) -- (728.7812,558.7813) --
(728.7812,557.8750) -- (733.3749,557.2500) -- (735.2187,556.1250) --
(735.2499,552.0625) -- (730.6561,554.2500) -- (729.7186,556.5312) --
(725.5936,556.4688) -- (724.6561,559.1875) -- (723.2811,559.5938) --
(723.7186,560.9688) -- (724.8436,561.4062) -- (723.9999,569.8438) --
(724.2811,570.3438) -- (724.4999,570.8750) -- (724.3749,571.5938) --
(724.3437,572.4375) -- (723.8437,572.3750) -- (723.2812,572.8438) --
(722.0937,572.7812) -- (710.7499,573.2188) -- (704.0624,576.9375) --
(702.4374,579.4375) -- (674.5937,579.9062) -- (639.1249,588.4062) --
(639.1249,588.4375) -- (635.4687,589.2812) -- (622.8124,592.3437) --
(619.6249,592.2812) -- (558.9999,618.5937) -- (555.3124,620.3750) --
(552.5624,621.6875) -- (548.9062,622.0937) -- (541.9999,625.1562) --
(539.2499,626.4687) -- (534.6874,627.7812) -- (531.9062,629.0937) --
(510.3437,637.8750) -- (496.1874,639.9375) -- (449.5624,663.1250) --
(446.5937,664.4062) -- (447.0312,645.9062) -- (449.1562,640.9687) --
(450.5312,640.9999) -- (450.5312,640.0624) -- (453.7499,638.5312) --
(458.7812,637.9062) -- (461.5624,634.3437) -- (463.4062,633.9062) --
(463.4062,633.0000) -- (467.0937,630.5625) -- (478.9687,629.0938) --
(478.9687,628.2188) -- (482.6562,625.7812) -- (488.1562,625.1562) --
(488.1562,626.0625) -- (490.8749,626.5625) -- (490.8749,627.4375) --
(491.7812,627.4687) -- (491.7500,628.3750) -- (495.8750,628.6562) --
(498.1562,628.2187) -- (498.5937,628.6875) -- (506.8750,624.9375) --
(507.8437,621.3437) -- (511.5000,618.9062) -- (514.2500,619.4062) --
(522.4687,619.0312) -- (523.3750,619.7187) -- (523.3750,618.8437) --
(525.7500,618.7187) -- (526.4062,618.3437) -- (531.0000,618.3750) --
(532.4688,617.9062) -- (547.3750,608.5000) -- (548.7500,607.5938) --
(549.7188,607.0000) -- (550.0000,606.5000) -- (562.0000,598.7500) --
(562.9062,599.0000) -- (562.9062,598.0938) -- (569.3438,594.7812) --
(583.9375,595.6562) -- (584.4375,593.8438) -- (597.7188,590.8750) --
(598.8750,589.5312) -- (598.6562,588.5938) -- (605.5312,585.7500) --
(608.2188,586.4375) -- (609.8750,585.3125) -- (613.6875,582.7500) --
(613.4375,582.1562) -- (613.7812,582.1562) -- (614.5312,582.1875) --
(616.2812,581.1562) -- (616.5625,580.7187) -- (619.3125,579.8750) --
(619.3437,578.9375) -- (621.1562,578.5312) -- (622.5625,575.8125) --
(623.0312,575.8125) -- (623.0312,576.7500) -- (623.9375,577.1875) --
(624.4062,574.9687) -- (624.8750,575.1562) -- (631.6875,578.2187) --
(629.8750,576.3750) -- (626.9062,575.4375) -- (627.1875,572.2812) --
(629.9375,571.6250) -- (631.3125,572.3125) -- (631.7187,575.5000) --
(633.5312,576.8750) -- (634.0000,574.1875) -- (633.0937,573.9375) --
(630.6562,569.1562) -- (630.9062,567.3750) -- (632.2812,567.3750) --
(632.2812,566.4687) -- (635.4687,565.9062) -- (635.4687,565.8750) --
(648.3125,563.5312) -- (649.2500,561.7188) -- (651.0937,561.2812) --
(651.5625,559.5000) -- (655.7187,557.3125) -- (655.9062,558.6562) --
(654.7812,559.0938) -- (653.3437,562.7188) -- (651.0625,563.5625) --
(649.3750,568.5000) -- (649.8125,570.3438) -- (650.7187,571.2188) --
(650.4687,572.1250) -- (652.3125,572.1562) -- (651.9375,566.7187) --
(652.8437,566.7499) -- (654.2500,564.4999) -- (656.0937,563.6249) --
(657.9687,560.2812) -- (658.8750,560.4999) -- (660.0625,556.4687) --
(659.1562,555.5312) -- (659.4062,553.7499) -- (660.3125,553.7499) --
(660.8125,551.9374) -- (661.7187,551.9374) -- (663.1562,548.8124) --
(665.9062,546.8437) -- (670.9375,546.2187) -- (671.3750,547.5624) --
(672.2812,547.5624) -- (669.6250,559.2812) -- (667.0625,562.6562) --
(663.8750,562.6250) -- (662.4687,564.8437) -- (661.5312,565.0625) --
(662.8750,567.7812) -- (664.6875,568.7187) -- (664.6875,567.8125) --
(667.0000,566.9375) -- (669.8437,560.6250) -- (671.1875,560.6875) --
(672.5000,565.6562) -- (673.4062,565.6562) -- (673.1562,566.5625) --
(674.0000,567.3437) -- (677.0625,566.1562) -- (677.0312,567.0937) --
(679.1875,566.5312) -- (677.0625,565.5000) -- (676.4062,564.3750) --
(677.4375,554.8750) -- (677.9688,550.3750) -- (678.9062,548.5937) --
(679.3750,546.7812) -- (676.4375,545.1562) -- (675.0938,543.3437) --
(673.2500,543.7500) -- (672.8750,539.4375) -- (682.4688,538.4687) --
(684.7500,539.1562) -- (684.6875,542.3437) -- (689.7188,542.8437) --
(689.6875,544.6562) -- (691.0625,544.2500) -- (691.0625,545.1250) --
(691.5000,545.1250) -- (691.5312,544.2500) -- (692.4375,544.2500) --
(692.4062,545.6250) -- (698.3750,545.6875) -- (699.0625,543.4375) --
(695.6562,542.6875) -- (694.7812,541.1250) -- (693.8438,541.8125) --
(690.1875,541.2812) -- (689.7500,540.1250) -- (687.9375,539.6562) --
(687.9375,538.7500) -- (687.0312,538.7500) -- (687.0625,536.9375) --
(688.8750,536.9687) -- (688.9062,536.0937) -- (694.8749,533.8750) --
(695.3437,533.0000) -- (693.5312,532.9688) -- (693.5312,532.5000) --
(694.4374,532.5625) -- (693.9999,530.7188) -- (692.1562,531.8125) --
(688.0624,531.5312) -- (687.1249,533.7500) -- (688.4687,533.3750) --
(688.6874,534.2500) -- (682.0312,536.1875) -- (677.4999,535.6875) --
(677.2812,534.0938) -- (679.4062,529.1250) -- (680.0624,528.6562) --
(683.5312,527.8438) -- (683.5312,528.7812) -- (684.6874,527.8750) --
(684.4687,526.0625) -- (686.7499,526.5312) -- (686.3437,522.9375) --
(690.8749,524.7812) -- (690.9374,522.5312) -- (694.1249,522.1250) --
(696.4687,517.2188) -- (701.0624,516.5938) -- (704.2812,514.5938) --
(704.7499,513.2188) -- (705.6874,513.2812) -- (705.6874,512.3438) --
(707.0624,511.2500) -- (711.4687,512.7500) -- (708.9374,508.7500) --
(710.3124,508.8125) -- (710.3124,507.9062) -- (712.5937,508.4062) --
(712.5937,509.2812) -- (716.6874,509.1250) -- (719.9374,506.2500) --
(720.8124,506.1563) -- (720.8436,505.5625) -- (719.7499,505.9375) --
(718.4999,506.2500) -- (718.2186,505.0313) -- (716.2499,508.1875) --
(713.5311,507.7188) -- (712.2811,505.1875) -- (711.7186,504.1875) --
(711.2499,504.1250) -- (711.3436,503.5313) -- (711.7811,503.1563) --
(712.2186,502.2188) -- (712.1561,501.7813) -- (712.6561,501.1875) --
(713.1873,500.7813) -- (713.4061,500.2500) -- (713.3749,499.7813) --
(713.3124,499.2813) -- (713.1561,498.4063) -- (713.3436,497.6563) --
(713.7811,497.1250) -- (714.4061,496.6563) -- (715.1249,496.4688) --
(715.9061,496.5313) -- (716.4686,496.7813) -- (716.8436,497.2813) --
(716.6874,497.7500) -- (716.2186,498.3750) -- (715.5936,499.1563) --
(715.2186,499.7188) -- (714.8436,500.8438) -- (714.7499,501.4688) --
(715.0937,501.8750) -- (715.7812,502.0938) -- (716.5000,502.0938) --
(717.4375,502.0313) -- (718.5625,501.7500) -- (719.8125,501.3438) --
(720.2188,501.5000) -- (720.8125,501.6563) -- (721.5000,501.5000) --
(722.0625,501.1250) -- (722.5000,500.5313) -- (722.8750,499.5938) --
(722.6875,499.0313) -- (722.8438,498.3438) -- (723.7188,497.7500) --
(723.9062,497.2500) -- (724.2500,496.6563) -- (723.2812,494.6250) --
(722.2500,493.1875) -- (720.4062,491.4063) -- (717.4375,489.2500) --
(717.3750,488.7188) -- (717.7188,488.3750) -- (717.9688,487.6875) --
(719.1562,487.7812) -- (719.7812,487.9375) -- (720.7500,487.7812) --
(721.1875,488.1875) -- (721.5625,488.7500) -- (722.0000,488.8437) --
(722.7188,488.7187) -- (723.1250,488.1875) -- (723.1562,487.5625) --
(722.3437,486.1250) -- (722.1250,485.3437) -- (721.7187,484.2812) --
(721.4062,484.0000) -- (720.5000,481.2188) -- (719.8750,478.7812) --
(720.6562,478.3125) -- (725.2188,475.9688) -- (726.9375,475.6875) --
(729.8750,475.1562) -- (732.3438,474.6250) -- (737.7500,472.2500) --
(738.5625,472.1875) -- (739.7188,472.7188) -- (740.3125,472.7500) --
(741.9062,471.0937) -- (740.7188,471.1874) -- (739.4688,470.6562) --
(738.9375,470.5625) -- (738.5000,471.4375) -- (736.0625,472.4375) --
(731.8125,474.2500) -- (729.4688,474.8750) -- (724.8750,475.5937) --
(721.7188,476.9687) -- (719.7188,478.0937) -- (718.4062,478.4375) --
(717.6250,479.0000) -- (717.1875,479.1875) -- (716.4375,479.7500) --
(716.4063,480.4062) -- (716.8125,481.2500) -- (716.4375,483.1875) --
(715.7500,486.5625) -- (715.7188,487.2187) -- (715.7188,488.5000) --
(715.4376,489.4375) -- (715.5001,490.0938) -- (715.7188,490.7500) --
(715.6251,491.3125) -- (716.2501,490.6875) -- (716.2501,490.1875) --
(715.9376,489.3750) -- (716.4064,488.8750) -- (717.4376,489.8438) --
(719.6251,491.3125) -- (721.0001,492.5312) -- (722.0001,493.7188) --
(722.6876,494.5625) -- (723.0314,495.4062) -- (722.4064,495.1562) --
(721.7814,494.4062) -- (721.0626,493.9062) -- (720.5626,493.7188) --
(720.6876,494.1562) -- (721.7814,494.9375) -- (722.6251,496.0312) --
(723.5001,496.3750) -- (723.0314,497.2500) -- (722.3439,498.2188) --
(721.8751,499.3438) -- (721.7501,500.3125) -- (721.1876,500.6875) --
(719.0939,500.8438) -- (717.4689,501.2812) -- (716.3751,501.5312) --
(715.7189,501.5938) -- (715.3439,501.4062) -- (715.4064,500.4688) --
(716.0000,499.5000) -- (717.0312,498.2188) -- (717.3438,497.5625) --
(717.1875,496.9062) -- (716.4375,496.2188) -- (714.9062,495.8438) --
(714.2188,496.0312) -- (713.3438,496.5312) -- (713.9688,494.6875) --
(713.5312,494.4375) -- (713.1875,495.1562) -- (712.9062,496.3125) --
(712.6250,496.9375) -- (712.2812,497.4375) -- (711.8750,497.8125) --
(710.6250,498.5000) -- (710.1562,499.0625) -- (709.6250,498.7812) --
(710.0938,497.4688) -- (711.3438,496.6562) -- (711.6562,496.1562) --
(711.0938,496.1562) -- (711.0938,496.5938) -- (710.5312,496.9375) --
(709.9062,497.4062) -- (709.5312,497.9688) -- (709.0625,498.2188) --
(709.3438,496.7812) -- (709.5938,495.8438) -- (710.0312,494.1250) --
(710.0000,493.1250) -- (710.2813,492.0938) -- (709.9688,491.6250) --
(709.9063,490.2500) -- (709.7188,489.6875) -- (709.5000,488.7812) --
(708.4063,486.7188) -- (707.7500,486.0625) -- (707.1563,485.4375) --
(706.7813,485.0625) -- (706.7813,484.3438) -- (706.6563,483.7188) --
(706.0000,484.2812) -- (704.6875,483.0312) -- (704.0625,482.5938) --
(701.8438,480.8438) -- (700.3125,479.7500) -- (699.7500,479.5000) --
(699.0313,478.9062) -- (698.6563,479.0625) -- (698.7188,480.0312) --
(699.4688,480.4375) -- (700.0000,480.9688) -- (701.5625,482.2188) --
(703.3438,483.6250) -- (704.4063,484.5312) -- (705.1875,485.2188) --
(705.5625,485.6250) -- (705.9063,485.9062) -- (706.9688,486.9688) --
(708.4375,489.7188) -- (708.5938,490.3750) -- (708.5626,492.5625) --
(708.5938,493.3750) -- (707.6250,498.3750) -- (707.3438,499.0312) --
(707.2501,500.3750) -- (707.0626,500.7812) -- (696.1251,506.2812) --
(685.4376,511.7188) -- (685.0626,511.8750) -- (684.3751,512.2188) --
(683.7813,512.7812) -- (683.2813,513.0312) -- (682.9376,513.3125) --
(681.3438,516.5938) -- (679.8126,520.4062) -- (679.7501,523.4688) --
(678.5313,525.7812) -- (677.9063,526.6875) -- (677.3438,527.9688) --
(675.8751,527.6250) -- (675.5938,525.9375) -- (676.2501,525.2812) --
(677.2188,522.3750) -- (675.8438,522.7812) -- (673.5938,519.1250) --
(668.6563,514.7812) -- (665.4376,515.1875) -- (663.1251,518.1875) --
(662.1876,519.4375) -- (657.9688,527.2812) -- (656.1251,527.7188) --
(655.4376,528.8125) -- (655.8438,531.9688) -- (655.3751,532.9062) --
(656.2188,532.7188) -- (656.9376,535.2188) -- (656.6251,537.6562) --
(654.4376,539.0000) -- (650.4688,540.5000) -- (650.2813,541.1250) --
(649.5313,541.4062) -- (649.8751,542.4375) -- (649.9376,545.4688) --
(648.4688,544.4062) -- (647.3126,544.7188) -- (646.5313,545.6250) --
(647.6563,547.8750) -- (646.1876,547.5625) -- (645.8126,546.7500) --
(644.0001,545.1562) -- (641.0626,543.5625) -- (638.8751,543.1562) --
(638.9688,543.0625) -- (638.5625,542.7813) -- (639.1250,542.5313) --
(639.1250,542.9063) -- (639.8438,542.2500) -- (641.0313,541.0313) --
(640.3750,541.0000) -- (639.5312,541.8750) -- (638.1875,542.1250) --
(636.7812,542.7500) -- (636.2188,542.2188) -- (637.9062,539.9062) --
(637.6875,539.0312) -- (638.3438,536.1562) -- (639.8438,535.3750) --
(640.0312,534.5000) -- (640.9375,534.0625) -- (641.7812,531.5312) --
(642.4375,530.2812) -- (644.7812,523.2500) -- (645.2188,523.2500) --
(645.6250,524.0938) -- (646.7500,525.5938) -- (645.9062,523.7812) --
(646.0000,523.0938) -- (648.8750,524.2188) -- (648.5312,526.2188) --
(649.5000,527.0625) -- (649.4375,525.6562) -- (649.7812,523.7812) --
(651.2812,523.0938) -- (652.0937,522.4375) -- (652.8125,521.7188) --
(656.1875,518.0625) -- (656.7187,516.6250) -- (658.4375,515.4688) --
(660.7187,510.3750) -- (659.1250,509.9062) -- (658.4687,508.0625) --
(653.4687,505.3125) -- (653.2500,504.3750) -- (649.6250,503.1875) --
(648.2812,500.2812) -- (645.5312,500.2500) -- (645.5624,499.3125) --
(642.8124,498.3750) -- (642.8436,497.4688) -- (637.8436,496.0625) --
(637.8436,495.1563) -- (621.5000,486.3438) -- (621.5312,485.4375) --
(617.4375,484.5000) -- (617.4375,483.5938) -- (612.8750,482.3750) --
(612.4375,481.2500) -- (611.5312,481.0000) -- (608.1562,477.1562) --
(605.5625,466.7188) -- (605.6250,465.2500) -- (605.5938,464.5938) --
(605.6875,463.9688) -- (605.8438,463.5625) -- (606.0625,463.0625) --
(606.3125,461.9688) -- (606.6875,460.0312) -- (606.9688,458.9375) --
(608.0000,457.7500) -- (608.8750,457.3125) -- (610.3438,456.5312) --
(611.1562,456.0312) -- (611.7500,455.7188) -- (612.1250,455.6875) --
(613.4062,455.9063) -- (614.1250,456.0313) -- (614.7500,456.3125) --
(615.4688,456.3750) -- (616.0312,456.3750) -- (617.4062,456.7188) --
(618.6875,456.9688) -- (619.5000,457.2500) -- (620.1562,457.3438) --
(620.6875,457.2188) -- (621.4062,457.2500) -- (621.7500,457.1875) --
(622.0625,456.5937) -- (621.1562,456.0937) -- (612.2188,453.9687) --
(611.7188,453.9375) -- (610.0625,454.7812) -- (606.9375,456.3125) --
(606.1250,456.5938) -- (605.6562,456.9688) -- (605.2188,457.8125) --
(604.8438,459.3750) -- (604.6562,460.1250) -- (604.5938,461.0312) --
(604.3438,461.6562) -- (604.2812,462.1250) -- (603.4375,464.6875) --
(603.3438,465.2188) -- (603.3438,465.6875) -- (606.5313,478.5000) --
(605.1563,478.2500) -- (604.2813,476.6250) -- (601.5313,476.1250) --
(601.5313,477.9688) -- (598.7813,477.2188) -- (595.4063,472.8750) --
(594.5625,468.8125) -- (593.8750,468.3750) -- (595.3438,477.4375) --
(594.6563,479.2188) -- (588.9375,478.2500) -- (584.4375,455.5938) --
(585.3750,455.5938) -- (585.3750,453.7812) -- (583.3125,454.6562) --
(583.9688,458.6875) -- (584.4063,461.1250) -- (584.9688,464.1875) --
(585.8438,468.6250) -- (586.2813,470.8438) -- (586.8438,473.8125) --
(587.3438,476.4688) -- (588.5625,483.1250) -- (588.1875,483.2187) --
(590.0938,488.5000) -- (592.4063,493.1875) -- (592.1563,494.1250) --
(597.1563,497.3125) -- (597.1251,498.2187) -- (598.5001,498.6875) --
(598.4689,500.0312) -- (599.3751,500.0624) -- (599.3751,500.9687) --
(604.4064,500.1249) -- (604.5001,493.3437) -- (605.6251,494.2812) --
(610.9688,523.2499) -- (611.8751,523.2499) -- (614.0938,526.9062) --
(613.1876,526.9062) -- (612.7188,528.2499) -- (614.0938,528.7187) --
(613.3751,530.5312) -- (614.8751,538.2187) -- (618.0626,537.8124) --
(618.0626,538.2812) -- (616.8438,538.4062) -- (617.1251,540.4999) --
(615.7501,540.0624) -- (617.2188,549.5624) -- (615.5626,553.6249) --
(613.2813,553.3437) -- (612.5001,554.7499) -- (613.2501,556.7499) --
(611.9063,554.9062) -- (611.4063,557.5937) -- (612.7813,557.6249) --
(611.5313,565.3124) -- (611.0626,566.1874) -- (611.2501,568.9061) --
(609.9688,568.4686) -- (609.3438,569.4374) -- (609.5313,570.6874) --
(608.9063,571.8749) -- (608.5001,572.3124) -- (602.9688,572.4061) --
(602.5313,570.8123) -- (600.7188,571.0311) -- (600.7188,570.1250) --
(602.0938,570.1250) -- (602.4376,568.4688) -- (602.1251,567.8438) --
(603.0313,568.3438) -- (603.5001,567.4375) -- (600.4688,567.0938) --
(600.3126,567.8438) -- (599.8438,567.8438) -- (599.8750,566.9375) --
(600.7813,565.1250) -- (602.1875,564.6875) -- (602.1563,565.6250) --
(604.4376,567.0000) -- (605.8438,562.9375) -- (604.0313,562.9375) --
(604.0313,562.0000) -- (605.8751,562.0625) -- (605.8751,561.5938) --
(604.9688,561.5625) -- (604.9688,561.1250) -- (605.8751,561.1562) --
(605.4376,559.7812) -- (606.8126,559.8125) -- (606.4063,554.8437) --
(607.3438,554.8437) -- (607.3438,553.0312) -- (606.4375,553.0000) --
(606.4687,552.1250) -- (608.2812,551.7188) -- (609.4687,549.0000) --
(610.9062,544.4688) -- (610.2500,542.6875) -- (608.8750,542.2188) --
(608.3750,544.4688) -- (606.0937,544.8750) -- (602.9687,538.7500) --
(601.1562,538.4688) -- (601.0000,537.7500) -- (598.1875,537.5312) --
(598.4375,536.1875) -- (597.5312,536.1875) -- (597.5312,537.5312) --
(596.5938,537.5312) -- (596.6250,536.6562) -- (592.2500,537.9062) --
(592.0000,538.8438) -- (589.2812,537.8750) -- (589.3124,536.9688) --
(587.4687,536.7188) -- (587.0312,535.1562) -- (588.4062,534.6875) --
(588.4374,533.8125) -- (589.3436,533.8125) -- (591.0000,528.8438) --
(594.3438,524.5625) -- (594.0312,523.9375) -- (594.6562,524.2188) --
(596.3438,523.9688) -- (596.8125,522.1562) -- (597.7188,521.7188) --
(598.1875,522.6562) -- (597.9688,519.9375) -- (597.3125,519.4688) --
(597.2813,520.8125) -- (596.3750,520.8125) -- (596.3438,522.5938) --
(594.5313,521.9062) -- (593.6250,520.3438) -- (595.4688,520.7812) --
(594.8438,515.8125) -- (595.0938,514.4375) -- (594.3125,514.5938) --
(593.6875,515.7812) -- (593.2500,515.7812) -- (594.1875,513.5625) --
(594.9375,513.3750) -- (594.9375,512.8125) -- (594.1875,512.8750) --
(593.7188,514.0000) -- (592.8125,514.0000) -- (592.8125,512.6250) --
(593.7500,512.6562) -- (594.9375,507.2187) -- (591.9062,496.7812) --
(587.7188,483.6250) -- (570.3438,485.4687) -- (566.0312,482.0312) --
(566.3125,477.9687) -- (567.2500,477.9687) -- (569.1250,474.3437) --
(570.0312,474.3749) -- (570.2812,473.4374) -- (569.5938,472.8124) --
(566.3750,474.5624) -- (564.0938,474.7499) -- (564.0938,473.8437) --
(561.3750,473.3750) -- (560.9062,472.0000) -- (561.8438,472.0000) --
(561.8438,471.0938) -- (559.0938,470.8438) -- (556.8750,466.5000) --
(555.9688,466.5000) -- (556.6250,469.2188) -- (559.7500,473.7812) --
(558.7188,481.9062) -- (560.0312,486.4375) -- (554.3125,487.9375) --
(551.5312,489.7188) -- (551.0938,489.5000) -- (549.2188,491.9688) --
(546.9375,493.3125) -- (544.4375,492.1250) -- (540.6562,483.7188) --
(539.2812,483.6875) -- (537.5000,481.6563) -- (538.5625,487.0938) --
(542.5938,493.4688) -- (543.0000,496.1875) -- (540.9062,498.4063) --
(537.2500,499.9063) -- (534.7500,498.3438) -- (534.0938,496.5000) --
(533.1875,496.5000) -- (533.1875,495.6250) -- (530.9062,495.1250) --
(530.9062,494.1875) -- (530.0000,494.1875) -- (528.4375,491.4688) --
(529.1562,489.6875) -- (524.6250,487.1250) -- (522.7812,487.3438) --
(522.3438,486.1875) -- (520.7500,485.5000) -- (520.5312,484.5625) --
(519.7812,484.7500) -- (520.5000,486.8438) -- (521.8750,486.8438) --
(521.8750,487.7813) -- (524.1250,488.7188) -- (524.5625,490.5000) --
(525.9375,491.0000) -- (529.0625,495.9688) -- (530.9062,496.0313) --
(532.4375,499.6250) -- (531.7188,502.8125) -- (529.1875,504.5938) --
(528.9375,505.4688) -- (528.0312,505.4688) -- (528.0312,506.3750) --
(524.5625,508.5938) -- (523.9688,509.5313) -- (523.9688,510.3125) --
(523.4062,511.1875) -- (525.3438,513.4688) -- (523.8125,514.6875) --
(521.9062,512.4688) -- (521.0938,513.1563) -- (518.7812,513.7188) --
(515.7812,516.1563) -- (511.3750,522.1875) -- (506.4688,524.3438) --
(507.8438,530.0625) -- (506.9062,531.4063) -- (507.0625,537.2813) --
(514.8125,539.6563) -- (515.0312,540.5313) -- (514.3125,541.8750) --
(516.1250,542.3750) -- (515.8750,544.6563) -- (514.7188,546.4375) --
(512.8750,546.8438) -- (512.6562,547.7813) -- (512.1875,549.0938) --
(511.6875,550.9063) -- (507.7812,552.6250) -- (507.1250,553.0313) --
(501.8438,553.9375) -- (500.7188,552.1250) -- (500.4688,550.9063) --
(500.9062,550.2813) -- (501.0000,549.4688) -- (501.0312,547.1875) --
(501.3749,546.4375) -- (501.4061,545.5313) -- (501.0936,544.9375) --
(500.1561,544.0000) -- (499.7811,543.5938) -- (499.7499,543.1563) --
(499.7811,542.5000) -- (499.0624,542.5312) -- (497.9061,541.4375) --
(497.2811,540.9375) -- (496.7186,540.1250) -- (494.9061,538.0312) --
(494.0624,537.1250) -- (491.7186,534.2188) -- (491.2186,533.4062) --
(490.8124,533.1250) -- (490.3124,532.6250) -- (489.8124,532.5000) --
(489.4061,533.0312) -- (488.5624,534.0625) -- (490.0936,536.0938) --
(490.6249,536.1875) -- (491.1874,536.3125) -- (492.2811,537.7812) --
(493.0936,538.8125) -- (494.2499,540.1875) -- (495.9374,541.4687) --
(495.9374,542.0312) -- (496.4999,542.6250) -- (496.9999,543.0937) --
(497.4686,543.9062) -- (497.9374,543.9062) -- (498.6874,544.8750) --
(499.3436,553.4375) -- (494.0624,554.7500) -- (493.1561,552.7187) --
(490.4374,552.2187) -- (490.1249,552.7500) -- (490.8749,552.9375) --
(490.8749,554.2500) -- (488.5936,552.4375) -- (489.1874,553.8125) --
(489.6874,554.3125) -- (490.0624,555.4062) -- (490.4374,555.9687) --
(489.6561,556.2812) -- (486.8749,557.0625) -- (483.4999,556.3437) --
(482.6249,555.0625) -- (479.2499,551.8750) -- (479.0936,549.7500) --
(479.5624,547.9687) -- (478.9061,547.8437) -- (479.5000,545.5000) --
(479.9063,544.8438) -- (480.3750,544.1875) -- (481.2500,543.5000) --
(481.8750,543.0312) -- (481.4688,540.0312) -- (481.6250,539.4062) --
(481.4688,538.8125) -- (482.7500,537.6875) -- (482.5938,537.0625) --
(482.2188,536.9375) -- (479.1563,539.5312) -- (480.3750,542.3750) --
(478.4375,544.0000) -- (477.8125,544.6562) -- (477.1875,545.1562) --
(477.6875,546.0312) -- (477.2813,547.6562) -- (476.0313,548.6562) --
(475.2188,549.2188) -- (475.2813,549.7500) -- (475.8750,550.5312) --
(476.3750,551.0000) -- (478.6250,553.7500) -- (480.6250,556.3750) --
(481.6563,557.2500) -- (482.1250,558.1875) -- (482.6875,558.2812) --
(483.0625,558.5937) -- (483.5000,559.1250) -- (483.8438,559.2500) --
(485.0313,559.4062) -- (485.6563,559.4062) -- (486.0313,559.4687) --
(487.1563,559.6562) -- (487.7813,559.7499) -- (488.1250,559.6249) --
(488.5313,559.5937) -- (488.9375,559.8125) -- (489.2813,560.0000) --
(489.6250,560.3437) -- (489.8750,559.6562) -- (503.1563,557.5937) --
(503.1875,555.7500) -- (503.6250,555.7500) -- (503.6250,557.1562) --
(508.1875,557.8750) -- (509.5625,557.1875) -- (509.5313,558.1250) --
(513.1875,557.4687) -- (516.8750,555.2812) -- (517.8125,554.3750) --
(523.7500,553.7812) -- (524.8750,555.5937) -- (529.3750,579.5937) --
(530.2812,579.5937) -- (530.0000,582.7500) -- (531.9688,588.6250) --
(532.9062,588.6875) -- (532.6250,591.8125) -- (531.4375,594.9688) --
(530.5312,594.9688) -- (528.6562,598.7812) -- (525.9062,600.0938) --
(512.6250,602.6562) -- (508.0312,604.6250) -- (506.0312,600.9688) --
(506.5938,593.7500) -- (504.3438,590.0938) -- (503.9375,586.5000) --
(502.8125,585.3438) -- (501.8750,585.5625) -- (501.9062,584.6562) --
(500.0625,584.8750) -- (499.1562,585.7500) -- (495.9062,586.3750) --
(490.7500,586.5312) -- (489.0937,587.3125) -- (486.6250,588.0625) --
(485.8750,587.6250) -- (485.0312,582.6875) -- (485.9375,582.6875) --
(485.3750,573.6250) -- (480.2187,564.5312) -- (476.5937,562.6562) --
(476.6249,561.7812) -- (472.9687,560.5938) -- (470.6874,560.7812) --
(469.2187,563.7500) -- (468.4062,563.7188) -- (467.7812,563.4375) --
(466.6874,562.4063) -- (466.0312,562.0938) -- (463.5937,559.7500) --
(463.3124,559.2500) -- (462.6874,559.2188) -- (462.2812,558.7813) --
(461.8749,558.5626) -- (461.5937,558.0626) -- (461.5937,557.5000) --
(462.4062,556.6875) -- (462.0000,556.1250) -- (461.5000,556.5000) --
(461.0938,556.6875) -- (460.8750,556.1250) -- (460.3438,556.6562) --
(459.9688,556.6250) -- (459.4375,556.3750) -- (459.2188,556.8750) --
(458.6875,557.4688) -- (458.1875,558.4688) -- (458.5938,558.5313) --
(459.9062,560.2813) -- (460.7188,561.0313) -- (461.4375,561.0938) --
(461.9062,561.5000) -- (462.0625,562.0938) -- (462.8125,562.5000) --
(464.5625,563.1250) -- (465.2188,563.9063) -- (465.7812,564.3750) --
(466.5312,565.1250) -- (467.5000,566.0000) -- (468.2188,566.9688) --
(468.9375,567.6250) -- (469.8438,568.6250) -- (470.5938,569.3750) --
(471.1250,569.9375) -- (472.0000,571.6250) -- (473.0312,572.1875) --
(473.4375,572.0938) -- (474.1250,572.4376) -- (475.0000,573.3751) --
(475.8438,574.0938) -- (476.4375,575.0001) -- (476.9688,575.2501) --
(477.9062,576.5938) -- (478.2812,577.3438) -- (479.3438,578.8438) --
(480.3750,579.5626) -- (481.2500,580.1251) -- (482.0000,580.8126) --
(482.5312,581.6876) -- (482.4688,582.8438) -- (479.7188,584.5001) --
(478.1562,585.4063) -- (477.7500,585.8751) -- (477.4062,586.6876) --
(475.5938,587.8751) -- (475.1250,587.6251) -- (473.4375,588.0001) --
(471.7188,588.1876) -- (470.5625,588.0626) -- (470.0938,587.9063) --
(469.2812,588.1876) -- (468.1875,588.5626) -- (467.2812,587.9376) --
(466.3750,586.6563) -- (464.8750,584.9376) -- (464.4375,583.7188) --
(464.0312,583.1563) -- (469.1562,578.8126) -- (463.5938,582.8438) --
(462.5625,582.1876) -- (462.1250,582.2188) -- (461.0312,581.8750) --
(460.5938,581.3750) -- (460.2500,580.3125) -- (460.3437,578.7813) --
(460.4687,577.2813) -- (460.6875,576.3125) -- (461.3125,575.3125) --
(461.0937,574.0313) -- (460.6875,573.3125) -- (460.0000,572.9688) --
(458.4062,572.5625) -- (457.9375,572.2500) -- (457.5938,572.2500) --
(457.3125,572.8125) -- (457.3750,573.2500) -- (457.6562,573.7500) --
(458.0625,574.5000) -- (458.5000,575.2812) -- (459.2500,577.8438) --
(459.2188,579.7500) -- (459.5000,581.6250) -- (460.3125,583.1875) --
(461.5000,585.1562) -- (459.2188,585.5625) -- (459.3438,586.3750) --
(462.1250,585.9062) -- (462.9375,585.9688) -- (463.5938,586.5312) --
(463.4688,587.6562) -- (463.7813,588.0000) -- (464.5000,587.8125) --
(465.9688,589.0312) -- (467.0313,589.8438) -- (467.5938,590.1562) --
(469.0000,590.1875) -- (469.9688,589.9062) -- (470.9063,590.0937) --
(473.2813,590.2187) -- (474.6563,590.1562) -- (476.7813,588.9687) --
(478.6250,588.2812) -- (480.5625,587.4375) -- (481.7813,587.3750) --
(483.0625,587.7500) -- (484.0000,587.7500) -- (484.6250,588.4687) --
(484.9062,593.0625) -- (485.8125,593.0625) -- (485.3438,594.8437) --
(486.2500,594.8437) -- (486.2188,595.7812) -- (480.7500,595.9375) --
(462.0625,592.5312) -- (446.0938,593.2812) -- (445.1875,592.3437) --
(444.2500,592.7812) -- (429.1875,593.2812) -- (429.1875,594.6562) --
(434.6563,594.4687) -- (443.7500,596.8437) -- (457.9063,596.8125) --
(459.6250,606.2812) -- (453.6875,607.1562) -- (453.6875,606.2188) --
(444.0938,606.7812) -- (441.3750,606.0938) -- (441.3438,607.0000) --
(439.5313,606.7500) -- (418.9376,609.6562) -- (396.0626,613.6875) --
(396.0938,612.7812) -- (363.1875,616.0312) -- (362.9688,613.3125) --
(360.9375,612.3750) -- (360.9375,611.5000) -- (350.9375,608.9062) --
(348.4688,603.6562) -- (349.6875,599.1562) -- (350.5938,599.1562) --
(350.5938,598.2500) -- (353.3750,596.2812) -- (368.8750,596.1875) --
(368.8750,597.1250) -- (376.1563,600.1250) -- (379.3438,599.7188) --
(380.6875,600.6250) -- (383.0000,600.4063) -- (384.4063,596.8438) --
(385.3125,596.8438) -- (385.3125,595.9375) -- (384.4063,596.1563) --
(382.5625,598.8125) -- (381.1875,599.0313) -- (381.1875,598.1250) --
(379.8125,598.5938) -- (380.2813,597.6875) -- (377.0938,596.7500) --
(379.0000,590.9062) -- (372.7188,594.7188) -- (373.0000,595.3438) --
(365.2500,592.9688) -- (365.7500,591.1875) -- (368.5000,588.9688) --
(366.6875,588.9688) -- (366.6875,587.5938) -- (369.9063,586.7188) --
(371.1250,585.0625) -- (372.6563,584.0625) -- (374.0000,583.1250) --
(370.4062,584.0000) -- (369.2500,584.9062) -- (369.0000,586.0312) --
(368.0938,586.0312) -- (367.6250,586.6875) -- (366.2500,586.2500) --
(366.2500,587.1250) -- (365.7812,587.1250) -- (365.8125,585.7500) --
(368.0937,584.9062) -- (368.5625,583.0938) -- (367.2187,583.0938) --
(367.2187,582.6250) -- (369.0625,581.7500) -- (369.0625,581.2812) --
(368.1562,581.2812) -- (368.1562,580.3750) -- (370.0000,579.5000) --
(369.5625,577.6875) -- (366.7812,579.2188) -- (366.1250,578.0938) --
(367.0625,577.1875) -- (366.8438,575.8438) -- (364.0938,576.2500) --
(360.9688,570.1250) -- (360.0625,569.1875) -- (354.6250,565.3125) --
(354.4062,564.4062) -- (349.6562,560.9688) -- (341.3125,558.8750) --
(340.1875,558.5312) -- (339.8438,558.1562) -- (339.3125,557.7188) --
(338.7812,557.3750) -- (338.0938,557.0625) -- (337.2500,556.8750) --
(332.6250,556.0625) -- (326.2812,555.0000) -- (325.6875,554.8438) --
(325.1562,554.5938) -- (324.5312,554.2188) -- (323.9062,553.7812) --
(323.2500,553.2188) -- (322.9062,552.9375) -- (322.4062,552.6250) --
(321.3125,551.5312) -- (319.9062,549.9688) -- (319.5625,549.5000) --
(319.2188,548.7500) -- (318.8750,548.5938) -- (318.4688,548.4688) --
(318.0625,548.0625) -- (318.4375,548.0625) -- (318.0938,547.5312) --
(317.7188,547.3125) -- (317.1250,546.6250) -- (316.9375,546.1875) --
(316.7812,545.5000) -- (316.5938,544.8125) -- (316.4062,544.1875) --
(316.1562,543.7188) -- (315.7812,543.0938) -- (315.0625,542.3438) --
(313.0625,539.8125) -- (312.5312,538.9688) -- (311.6250,537.1875) --
(311.3438,536.4062) -- (311.1562,535.7500) -- (310.7812,533.1250) --
(309.9062,528.0312) -- (309.7188,527.5625) -- (309.6875,527.0312) --
(309.7188,525.6875) -- (309.6250,524.5000) -- (309.5000,523.7500) --
(309.4688,523.2812) -- (309.5000,522.2500) -- (309.3438,521.5938) --
(309.3438,521.0938) -- (309.3126,520.1562) -- (309.4063,519.4375) --
(309.5938,518.5938) -- (309.6875,516.5938) -- (309.8750,514.5000) --
(310.0000,513.2812) -- (310.1250,512.4062) -- (310.4062,510.9062) --
(310.4062,510.0938) -- (310.8750,509.1250) -- (311.4688,507.4375) --
(313.1875,502.6875) -- (314.4062,499.4688) -- (315.2812,497.1250) --
(316.2188,494.5938) -- (313.5625,493.5312) -- (316.3125,494.3125) --
(317.1562,492.6250) -- (317.4375,492.0938) -- (317.3438,491.1562) --
(316.6875,490.7500) -- (316.3438,490.3750) -- (316.3126,489.9375) --
(319.4376,486.0625) -- (319.9063,485.2188) -- (321.5626,486.4688) --
(322.3126,486.5312) -- (322.1563,485.9062) -- (322.5313,486.2500) --
(322.3751,485.6562) -- (322.7501,485.9688) -- (324.5626,483.7500) --
(326.7188,485.0625) -- (327.8126,485.6562) -- (330.4688,482.3125) --
(330.7813,481.7812) -- (325.8438,477.8750) -- (326.3126,477.3125) --
(331.2501,481.2188) -- (332.0313,480.2188) -- (332.4688,480.5938) --
(333.2501,479.4688) -- (331.9063,478.2812) -- (332.2501,477.7500) --
(331.5001,475.5625) -- (333.6251,472.6562) -- (334.8751,473.5312) --
(335.3438,472.9375) -- (336.9376,473.9688) -- (337.6251,473.1562) --
(332.6876,469.2188) -- (333.0938,468.7500) -- (336.3751,471.2188) --
(337.1563,470.2812) -- (333.9376,467.6875) -- (334.3438,467.1875) --
(336.3126,468.9062) -- (337.2813,467.8438) -- (335.2188,466.0938) --
(335.5626,465.6875) -- (337.7501,467.4062) -- (338.8126,466.3125) --
(336.4688,464.5312) -- (341.8751,468.0625) -- (342.8126,466.7812) --
(338.3751,463.1875) -- (342.6876,466.0938) -- (343.1563,465.6250) --
(343.5626,465.8750) -- (343.9376,465.3750) -- (340.1251,462.2188) --
(340.8438,461.4688) -- (344.6876,464.2500) -- (345.1876,463.5938) --
(342.0938,461.0625) -- (342.1250,460.4375) -- (345.7500,462.9062) --
(346.5313,461.8750) -- (342.4375,458.5625) -- (345.0313,456.2812) --
(347.1250,457.9375) -- (347.5625,457.5938) -- (350.0000,459.4062) --
(351.0000,458.2188) -- (347.2813,455.0938) -- (348.6875,453.8438) --
(354.4688,458.4375) -- (355.8438,456.6875) -- (352.0625,453.3750) --
(352.4375,452.4375) -- (353.0938,451.9688) -- (353.7188,451.8750) --
(354.2188,451.6875) -- (357.7188,454.2500) -- (358.4688,453.3750) --
(357.4688,452.6563) -- (357.9688,452.0625) -- (361.0000,454.1875) --
(357.9688,451.2188) -- (358.4688,450.6563) -- (361.1875,452.7813) --
(361.5313,452.4375) -- (359.8438,451.1250) -- (360.3125,450.5625) --
(358.9063,449.3438) -- (359.4688,448.6250) -- (364.5625,452.4375) --
(365.0000,452.2813) -- (366.7188,449.8750) -- (364.8438,448.4063) --
(362.1875,446.1875) -- (363.0000,445.6875) -- (363.5313,445.7812) --
(364.5000,445.2812) -- (365.2188,444.3125) -- (365.5625,444.2813) --
(366.0313,444.5625) -- (367.1563,443.0625) -- (367.3750,441.7500) --
(367.8750,440.9063) -- (368.0313,438.1875) -- (367.6563,437.4063) --
(365.8125,442.2813) -- (364.5938,441.8750) -- (364.2188,442.9688) --
(363.1250,442.5625) -- (362.1563,444.8438) -- (358.0938,443.5313) --
(356.9688,446.8125) -- (359.6875,438.6250) -- (358.8750,438.4375) --
(357.1250,442.5625) -- (356.7500,442.5313) -- (355.8750,445.0938) --
(356.5313,442.5313) -- (352.8438,442.5938) -- (350.5313,448.7501) --
(344.9375,449.4376) -- (344.5000,449.3751) -- (344.0313,449.3751) --
(343.6250,449.3126) -- (343.2813,449.0626) -- (342.7813,448.6251) --
(342.1875,447.8438) -- (341.9063,447.0313) -- (341.5313,444.8126) --
(340.7188,438.3438) -- (340.4063,437.6876) -- (340.1563,437.0313) --
(342.4063,438.2501) -- (343.6875,449.0313) -- (344.4375,448.9688) --
(344.6875,448.1563) -- (347.9688,447.8126) -- (349.4688,447.2813) --
(351.3438,442.3751) -- (351.9063,442.3751) -- (351.8751,441.7501) --
(346.3126,441.6251) -- (351.4376,441.3751) -- (351.4376,440.4063) --
(350.3751,440.3751) -- (350.3751,439.4064) -- (349.8438,439.2501) --
(349.4688,439.4376) -- (348.3438,439.9376) -- (346.9376,440.5314) --
(350.0313,438.8439) -- (349.6876,438.3126) -- (349.2813,438.3126) --
(348.8126,438.5939) -- (348.9063,438.6251) -- (346.4375,439.8751) --
(348.8125,438.5938) -- (348.5313,438.4376) -- (348.1563,438.5001) --
(348.1563,438.0626) -- (347.8125,437.7813) -- (347.3750,438.1563) --
(346.8125,437.5626) -- (345.6875,438.7813) -- (347.3438,436.8126) --
(346.7500,436.3126) -- (345.0000,438.3126) -- (348.4688,434.1563) --
(348.0313,433.7188) -- (345.6875,436.2813) -- (343.9375,434.9063) --
(346.3125,432.2188) -- (345.9063,431.8438) -- (341.5000,436.5938) --
(340.6875,436.1251) -- (342.6875,433.7501) -- (341.4063,432.1251) --
(341.7188,431.5626) -- (341.3750,431.1876) -- (341.7500,430.9063) --
(341.3750,430.3751) -- (339.7188,432.0626) -- (341.1875,430.2813) --
(341.6875,429.2501) -- (341.6875,428.5313) -- (339.2500,428.4063) --
(339.2500,427.7188) -- (340.1875,427.4376) -- (340.1875,426.5000) --
(339.5313,426.3438) -- (340.2500,426.2188) -- (341.1563,426.0312) --
(341.1875,425.4062) -- (341.1875,424.5938) -- (339.8125,424.3125) --
(339.8437,423.5625) -- (339.9687,423.0312) -- (340.5312,422.6875) --
(342.2187,421.2500) -- (345.5625,418.8750) -- (345.9687,418.4062) --
(348.8125,416.1562) -- (349.6562,417.3750) -- (346.9062,419.4375) --
(347.6562,420.2500) -- (348.5625,421.5938) -- (350.2187,419.8750) --
(353.2187,416.5938) -- (352.7500,416.2188) -- (352.0312,415.4062) --
(351.5312,414.8125) -- (350.2500,415.7812) -- (349.7187,415.2500) --
(351.8125,413.5000) -- (353.0000,412.5625) -- (354.1562,411.8125) --
(354.8125,411.1875) -- (355.6875,411.3438) -- (356.2812,411.0312) --
(356.7500,411.0312) -- (358.1875,411.5938) -- (358.7188,410.4688) --
(355.6250,409.4062) -- (356.1250,408.0312) -- (359.2500,409.1875) --
(359.6562,408.4375) -- (360.0000,407.9062) -- (357.0312,406.8750) --
(357.5312,405.4688) -- (360.8438,406.6562) -- (361.5938,405.5625) --
(358.4375,404.4062) -- (358.9375,403.0000) -- (362.2188,404.2500) --
(363.7188,404.5000) -- (364.9375,404.6250) -- (365.1250,403.8125) --
(359.6875,401.7812) -- (360.1250,400.4688) -- (363.5312,401.6562) --
(363.7188,401.1250) -- (363.9062,400.5625) -- (360.8438,399.1875) --
(361.4375,397.7188) -- (364.4062,399.0625) -- (364.9062,397.7188) --
(362.1562,396.4062) -- (362.8438,394.8750) -- (365.5938,396.1875) --
(365.9688,395.5312) -- (366.2500,395.0312) -- (366.5938,394.3438) --
(366.9062,393.6875) -- (366.3438,393.2500) -- (365.5312,392.6875) --
(366.6875,392.9375) -- (367.4688,392.7500) -- (367.7500,392.2500) --
(364.7812,390.9375) -- (365.5000,389.4375) -- (368.3438,390.6875) --
(368.8438,389.4375) -- (366.1562,388.1875) -- (366.8750,386.7188) --
(369.6250,387.9062) -- (369.9375,387.0000) -- (368.0312,385.4062) --
(371.2500,381.3750) -- (372.1875,381.7500) -- (372.5000,381.0000) --
(372.9688,381.3125) -- (373.3438,381.1562) -- (372.8125,380.5938) --
(373.6875,379.4375) -- (374.4688,379.2188) -- (374.8125,379.2812) --
(376.1562,379.0312) -- (376.7812,378.9688) -- (377.0000,379.6250) --
(377.6250,379.9688) -- (378.0000,380.0625) -- (378.4062,379.9062) --
(378.9062,379.4375) -- (379.2500,378.7187) -- (379.7500,378.5312) --
(380.5312,378.8750) -- (381.3125,379.1562) -- (381.7188,379.1562) --
(382.0000,378.2812) -- (383.7812,378.1562) -- (384.2188,378.3125) --
(384.2188,378.8750) -- (384.5938,377.7187) -- (388.5625,377.3125) --
(389.8750,377.2188) -- (391.9688,376.8125) -- (394.2188,376.9688) --
(395.5625,376.6562) -- (395.3438,378.3438) -- (395.9688,379.5000) --
(397.0938,379.6250) -- (396.8438,381.4688) -- (397.7188,382.4688) --
(399.6250,383.9688) -- (400.9375,384.4062) -- (401.2188,384.8750) --
(402.0312,384.4062) -- (403.3125,384.2500) -- (402.5625,382.8125) --
(403.1250,381.3125) -- (404.0000,380.4688) -- (404.8125,381.0000) --
(405.2188,380.5938) -- (400.4062,376.5312) -- (400.9688,375.9688) --
(402.3750,376.9688) -- (403.2500,376.4375) -- (400.5625,373.7188) --
(401.2188,373.0938) -- (405.2812,376.8438) -- (405.2188,374.8750) --
(404.8125,374.3438) -- (404.4062,374.5938) -- (402.9688,371.6875) --
(403.8438,371.2500) -- (406.5000,375.0000) -- (406.7500,378.6875) --
(410.0000,381.1562) -- (410.1250,380.4375) -- (407.6562,378.2812) --
(407.9062,375.7188) -- (407.0000,373.3750) -- (406.8750,370.8438) --
(408.0625,366.6250) -- (408.8750,364.5625) -- (408.3125,364.0000) --
(410.8750,356.7188) -- (412.9062,352.7188) -- (413.4062,351.2812) --
(414.2188,351.7812) -- (414.6250,350.8750) -- (415.4375,349.3438) --
(416.2500,348.4688) -- (416.7500,347.0938) -- (417.6250,345.0625) --
(418.0312,343.4062) -- (417.3125,342.8125) -- (419.0938,342.8125) --
(421.9375,343.9688) -- (422.9375,344.2500) -- (423.0312,343.2188) --
(422.5625,342.9375) -- (420.2187,342.7188) -- (420.0000,341.5938) --
(418.0312,341.7500) -- (418.0937,340.5000) -- (418.3750,339.8125) --
(418.8437,336.5000) -- (418.4062,332.6562) -- (417.3750,330.2500) --
(417.2187,327.4688) -- (418.1562,325.2812) -- (419.9375,322.7188) --
(423.2187,319.5312) -- (424.9687,318.6250) -- (427.0937,318.3750) --
(428.2187,318.3750) -- (429.1875,318.5625) -- (431.1875,319.0312) --
(433.3125,319.7812) -- (436.4375,321.4062) -- (437.6562,321.7812) --
(438.5312,322.2188) -- (437.7187,324.8750) -- (437.6875,326.5938) --
(438.4375,326.5312) -- (438.2812,325.0938) -- (438.9688,323.4688) --
(439.5000,323.6875) -- (439.8750,322.7500) -- (440.6875,323.0625) --
(440.2812,324.0625) -- (440.3750,324.7812) -- (441.2812,323.3125) --
(442.5312,323.9688) -- (444.1562,324.8750) -- (445.0312,325.6250) --
(445.3750,326.0938) -- (445.9062,327.1875) -- (446.0312,327.7500) --
(446.1562,328.3125) -- (446.9375,330.5000) -- (447.5625,332.0938) --
(447.8125,332.6250) -- (450.0312,334.9375) -- (451.4687,335.9062) --
(452.7187,336.3750) -- (454.5000,337.0312) -- (456.1875,337.4375) --
(457.6250,337.8125) -- (459.7500,338.2188) -- (460.5937,338.3438) --
(461.2187,338.7500) -- (462.1250,339.1875) -- (462.8750,340.1250) --
(463.8750,341.7500) -- (464.0000,343.3438) -- (464.5312,344.9062) --
(465.8750,348.8750) -- (466.9062,351.9062) -- (468.0000,351.5625) --
(468.1875,352.1250) -- (468.5000,354.9062) -- (461.2812,357.0000) --
(461.9375,359.4375) -- (457.7187,360.6875) -- (457.9062,361.5000) --
(458.8437,361.3125) -- (459.2500,363.4688) -- (457.3437,364.1875) --
(459.9375,371.9688) -- (460.5937,371.6250) -- (458.5000,365.0312) --
(460.5938,364.0000) -- (461.2188,363.5000) -- (461.0625,362.4375) --
(459.5938,362.1875) -- (459.7188,361.0938) -- (462.0000,360.3438) --
(462.0625,360.9375) -- (463.3125,360.5938) -- (463.0312,359.9375) --
(462.9062,359.2500) -- (462.4688,357.8750) -- (463.5312,357.0625) --
(466.5625,356.0312) -- (468.3125,355.6562) -- (469.7812,357.0938) --
(470.3438,358.5938) -- (467.8438,360.5000) -- (468.5312,362.1875) --
(469.5000,362.3125) -- (469.0938,360.3438) -- (471.1562,358.8438) --
(473.6562,359.5312) -- (473.6250,359.0000) -- (471.4375,358.3750) --
(470.7188,356.3125) -- (470.0000,355.6250) -- (469.1875,353.8125) --
(469.3438,351.6562) -- (468.9375,350.5625) -- (468.8125,349.8125) --
(468.4375,349.1875) -- (467.9375,348.6562) -- (467.5938,347.9688) --
(468.4062,345.7188) -- (472.0312,345.7188) -- (472.7188,346.0000) --
(473.7500,346.3438) -- (474.0625,345.5312) -- (473.2188,345.2500) --
(472.2500,344.7812) -- (471.4062,344.5938) -- (470.8438,344.5312) --
(469.5938,344.4688) -- (468.7188,344.4375) -- (468.1562,344.2188) --
(467.6250,343.8438) -- (466.9375,343.2813) -- (466.1250,342.4688) --
(465.6875,342.0313) -- (464.8125,340.6563) -- (464.1875,339.9063) --
(463.5938,339.2813) -- (463.0312,338.3438) -- (461.9375,337.4063) --
(460.2500,336.8750) -- (459.4375,336.7813) -- (455.8438,336.1563) --
(454.8438,335.9688) -- (453.6562,335.5313) -- (452.3125,335.0000) --
(451.0312,334.0312) -- (450.1250,333.5000) -- (449.1875,332.6562) --
(448.5625,331.7500) -- (448.2188,330.8750) -- (447.3750,328.2188) --
(447.3125,327.5938) -- (446.1250,325.2188) -- (445.1562,324.0000) --
(443.0000,322.7812) -- (439.3438,321.2188) -- (441.7188,320.0312) --
(443.5938,319.0938) -- (444.6250,318.5000) -- (445.5938,317.8125) --
(446.2812,317.2188) -- (446.8125,316.6562) -- (447.0625,315.9688) --
(447.4062,314.7812) -- (448.6562,312.2812) -- (449.0625,312.4062) --
(449.0937,311.6562) -- (447.4375,311.1562) -- (447.3125,311.8750) --
(447.9375,312.0625) -- (446.7187,314.6250) -- (445.6250,316.8750) --
(442.8750,318.6875) -- (441.2500,319.6250) -- (437.7500,320.5312) --
(434.0937,318.8125) -- (431.3437,317.7188) -- (428.6875,317.1562) --
(427.8125,317.1562) -- (426.0937,317.2188) -- (424.5625,317.5000) --
(423.5937,317.7188) -- (420.6250,319.4375) -- (420.1562,319.4687) --
(419.2812,320.1250) -- (417.5000,319.7812) -- (417.0000,319.2500) --
(416.7812,318.5312) -- (417.0000,317.7188) -- (417.1562,317.1562) --
(417.6562,316.7812) -- (418.1875,316.7812) -- (418.3438,316.2500) --
(417.9375,315.5938) -- (418.0312,314.7812) -- (418.7187,314.7812) --
(418.7187,313.7500) -- (419.4375,311.0625) -- (420.1562,310.5625) --
(420.5937,310.6562) -- (420.7812,309.9375) -- (421.3125,309.2812) --
(421.7812,308.9375) -- (422.1562,308.1875) -- (422.2187,307.6562) --
(421.3750,307.5000) -- (421.4375,306.8750) -- (421.7812,306.6250) --
(422.2187,306.7187) -- (421.5000,306.2812) -- (422.3125,304.7187) --
(422.7187,304.4374) -- (422.3750,304.3749) -- (424.5000,301.2499) --
(427.3125,302.6249) -- (429.6875,303.2812) -- (429.8125,302.5937) --
(427.3750,301.9687) -- (425.4375,300.7812) -- (426.3437,299.5624) --
(426.6875,299.2812) -- (427.1562,299.5312) -- (427.7187,298.1562) --
(427.6562,297.6249) -- (427.8437,297.0624) -- (428.9062,295.6249) --
(430.4375,293.5624) -- (432.0625,291.1249) -- (433.5000,288.9687) --
(437.3125,282.7812) -- (438.7812,280.5312) -- (441.1562,276.5624) --
(442.8750,273.8437) -- (443.6250,272.4999) -- (446.0625,269.0937) --
(446.7187,268.3124) -- (447.6250,267.6874) -- (449.4687,267.9062) --
(449.9375,266.5937) -- (452.2500,266.1249) -- (452.2500,265.2499) --
(454.0625,265.2811) -- (454.8125,261.2186) -- (451.2187,259.3436) --
(450.8125,257.7186) -- (450.7500,256.5936) -- (451.0000,255.0000) --
(452.8750,251.2500) -- (453.4062,251.0625) -- (454.6875,249.6562) --
(456.4375,249.7812) -- (458.8438,249.9375) -- (458.8438,250.8750) --
(459.7500,250.8750) -- (460.1875,252.2500) -- (461.5625,252.6875) --
(463.2188,252.2812) -- (465.0625,250.4688) -- (466.1875,249.2500) --
(466.6562,248.9688) -- (467.4688,248.7500) -- (468.0938,248.5625) --
(468.7500,248.0625) -- (469.9375,246.8125) -- (470.5938,246.1250) --
(471.3125,245.5000) -- (471.8125,245.0312) -- (472.5625,244.1875) --
(473.1250,243.4375) -- (473.9062,242.4375) -- (474.2188,242.3438) --
(475.2500,241.2500) -- (475.8750,240.5938) -- (476.2812,240.1250) --
(477.2500,239.3438) -- (477.7188,239.1563) -- (478.5625,238.9375) --
(478.8438,237.8438) -- (479.1562,237.1875) -- (479.6250,236.5938) --
(480.5312,235.5313) -- (480.9062,234.8438) -- (481.7500,233.6250) --
(482.3125,232.9063) -- (484.9688,229.6563) -- (483.4062,231.9688) --
(484.7812,230.5313) -- (485.6250,229.8750) -- (485.6875,229.4063) --
(486.0625,229.0313) -- (486.7812,229.0313) -- (487.1875,228.8750) --
(487.3750,228.3125) -- (488.3750,227.5000) -- (488.6875,226.9375) --
(492.8438,227.9688) -- (493.3125,228.2500) -- (496.2812,228.9688) --
(497.4375,229.2813) -- (498.6250,229.5313) -- (499.2188,229.4688) --
(500.1562,229.8750) -- (500.9375,230.0000) -- (501.5000,230.2500) --
(502.0938,230.8750) -- (503.2188,231.9688) -- (505.9062,234.4375) --
(506.3438,234.4375) -- (507.9375,237.0000) -- (503.7188,241.2500) --
(500.3750,241.4063) -- (499.6875,242.0625) -- (498.6875,243.6875) --
(498.4688,244.3750) -- (498.4062,245.0000) -- (498.8438,245.4063) --
(499.1875,243.9688) -- (499.8125,243.2813) -- (500.6875,242.7813) --
(501.5000,242.4688) -- (502.6562,242.3125) -- (503.7812,242.6875) --
(505.7500,241.2500) -- (509.5938,238.6875) -- (507.3125,240.6563) --
(507.8438,241.0625) -- (509.0625,242.2188) -- (508.2500,243.1250) --
(509.9375,241.6875) -- (511.3438,242.9688) -- (512.4062,241.7500) --
(511.6875,241.0938) -- (513.3125,242.2813) -- (512.5625,241.9063) --
(511.4688,243.0938) -- (512.0312,243.5313) -- (512.8438,244.3438) --
(513.4375,245.0938) -- (512.2812,246.4375) -- (512.4062,247.0938) --
(513.1250,247.0938) -- (514.0000,248.4375) -- (515.1562,250.0938) --
(515.9375,252.2500) -- (516.2188,253.6563) -- (516.1250,254.4063) --
(515.8750,255.4063) -- (515.5000,256.7500) -- (515.4375,257.2813) --
(515.8750,257.0313) -- (516.3438,257.5625) -- (518.6250,257.2500) --
(522.9375,256.7500) -- (523.4688,256.8438) -- (522.9063,256.4688) --
(522.5000,256.3125) -- (522.2813,255.2188) -- (522.3750,254.7188) --
(522.9062,254.5312) -- (522.8125,253.5938) -- (522.5938,251.6875) --
(522.3438,250.4688) -- (522.0000,248.9375) -- (521.9375,248.1562) --
(522.2500,247.5000) -- (522.1875,246.9688) -- (522.5312,246.3125) --
(523.1250,246.0312) -- (524.1250,245.8750) -- (524.7188,245.7500) --
(525.2188,245.4688) -- (527.3438,245.5000) -- (529.0625,245.2812) --
(529.3750,245.1875) -- (529.5625,244.6250) -- (529.9688,244.7500) --
(530.7188,244.8750) -- (530.4062,243.1250) -- (531.3750,240.8438) --
(535.6875,243.4688) -- (536.0625,243.2500) -- (539.8438,237.3125) --
(541.0000,235.5312) -- (543.1250,236.7812) -- (543.4375,239.8438) --
(542.0625,242.0625) -- (540.6562,242.4375) -- (539.3125,244.6250) --
(539.7812,245.0938) -- (540.3750,245.4062) -- (540.9062,245.8438) --
(541.4688,246.2188) -- (541.9688,246.3125) -- (542.4062,246.7812) --
(542.7500,247.0937) -- (543.1562,247.1874) -- (544.3125,248.1249) --
(545.0938,248.5624) -- (545.9375,249.1562) -- (546.4688,249.4374) --
(547.1562,249.9062) -- (547.5312,250.0937) -- (548.0312,250.1249) --
(548.4375,250.5936) -- (548.7812,250.7811) -- (549.7188,251.4374) --
(550.6250,252.0936) -- (551.3438,252.4061) -- (551.7500,252.7499) --
(552.3438,253.1561) -- (553.0625,253.6561) -- (553.5938,253.9061) --
(554.0312,254.2499) -- (554.5000,254.4686) -- (555.1875,254.9999) --
(555.8125,255.2811) -- (556.3125,255.6249) -- (556.7500,255.8749) --
(557.2188,256.0936) -- (557.9688,256.5624) -- (558.5625,256.9999) --
(559.5000,257.5311) -- (560.0312,257.9374) -- (560.3750,257.9999) --
(561.0000,257.9687) -- (561.5000,258.2187) -- (561.8750,258.1875) --
(562.4062,258.2187) -- (562.9688,258.3749) -- (563.3125,258.6562) --
(563.6875,259.1874) -- (564.0938,260.0937) -- (563.9375,260.5624) --
(563.8438,261.0624) -- (563.8438,261.5312) -- (563.6250,262.2812) --
(563.4063,262.8124) -- (563.4063,263.4062) -- (563.2500,263.8437) --
(563.3125,264.3124) -- (563.4688,265.2499) -- (561.5313,265.2811) --
(561.3750,265.8124) -- (560.2813,265.4374) -- (559.5313,266.2186) --
(558.0313,268.1249) -- (557.2188,268.8436) -- (556.7500,268.9686) --
(555.5313,268.8124) -- (554.5938,268.9686) -- (553.2500,269.0936) --
(552.5938,269.4686) -- (552.7188,269.9061) -- (553.9063,271.5311) --
(555.0313,273.6249) -- (557.0313,276.9686) -- (557.5625,276.9686) --
(557.6875,277.4686) -- (558.3125,278.0311) -- (560.6250,279.4061) --
(562.0313,279.9061) -- (563.0000,280.4686) -- (563.7813,280.9999) --
(564.6875,280.9062) -- (565.6563,281.2187) -- (566.7188,281.8437) --
(567.7500,282.3124) -- (568.5313,282.3124) -- (569.7188,281.9999) --
(570.4063,281.3437) -- (570.8750,280.7812) -- (571.5625,280.8749) --
(572.0938,280.7499) -- (572.9063,280.1249) -- (574.5000,278.8749) --
(576.3750,276.9686) -- (578.0000,275.8436) -- (579.3125,275.0936) --
(579.4375,274.1561) -- (579.7500,273.3436) -- (580.2500,272.8436) --
(582.6875,271.9374) -- (583.2813,272.1249) -- (584.6563,272.4999) --
(585.0313,272.9374) -- (585.7188,273.6874) -- (586.2500,274.6249) --
(587.1250,277.0624) -- (586.8125,277.7811) -- (587.0000,278.5624) --
(587.2813,279.3749) -- (586.7188,279.6561) -- (586.8125,280.1249) --
(586.2188,281.0311) -- (585.8438,282.3124) -- (585.3438,283.9999) --
(584.5625,286.0311) -- (584.3125,287.4686) -- (583.6875,288.6249) --
(582.8125,289.4999) -- (582.4688,290.4686) -- (582.2812,292.0624) --
(582.6562,293.6249) -- (582.8438,294.4061) -- (582.8438,295.2811) --
(583.3125,296.7811) -- (583.7500,296.7811) -- (583.8437,296.1249) --
(584.0000,294.8749) -- (583.8437,293.9686) -- (583.4687,291.9999) --
(584.1875,291.2186) -- (585.1875,289.2186) -- (585.7812,287.1249) --
(586.3750,284.1874) -- (587.1875,283.1874) -- (587.9062,281.0311) --
(588.4062,279.4061) -- (588.4062,277.5000) -- (588.0312,275.5938) --
(586.3750,272.1250) -- (585.7500,271.3750) -- (584.5937,271.0312) --
(584.1250,270.5625) -- (583.7500,269.8750) -- (583.8437,269.3438) --
(583.3437,269.8125) -- (582.9062,270.2188) -- (582.0937,270.4062) --
(579.0624,271.3125) -- (578.1874,271.6875) -- (577.3124,271.7187) --
(575.9687,271.3125) -- (574.9062,270.7187) -- (573.7187,270.2187) --
(572.9374,269.5312) -- (572.3749,268.5312) -- (571.3124,264.9062) --
(570.3749,264.9062) -- (570.4061,263.5312) -- (571.7811,263.5624) --
(569.9999,259.9374) -- (570.9061,259.9686) -- (570.9373,258.1249) --
(571.8436,258.1249) -- (571.2500,250.9062) -- (570.1562,247.7500) --
(569.2500,247.7188) -- (569.2500,247.2500) -- (570.1562,247.3125) --
(569.9688,245.0312) -- (568.8125,244.5312) -- (568.8437,243.6562) --
(569.7500,244.0938) -- (570.6875,242.3125) -- (562.8750,242.8750) --
(562.4375,242.2188) -- (564.7500,241.3438) -- (564.7500,240.0000) --
(563.8437,240.6562) -- (558.8125,239.9062) -- (558.8437,237.6250) --
(557.6874,237.1875) -- (557.4999,235.8125) -- (558.4062,235.8125) --
(558.4374,234.4688) -- (560.8749,233.9062) -- (561.2186,233.4688) --
(561.3749,232.9688) -- (561.9374,232.5625) -- (562.4686,232.5625) --
(563.6874,232.5000) -- (564.7186,232.4375) -- (565.4061,232.2500) --
(566.1249,231.7188) -- (565.7186,231.4375) -- (565.0936,231.4375) --
(564.2500,231.5000) -- (563.7500,231.3750) -- (563.3750,230.9375) --
(563.4062,230.2812) -- (563.4687,229.8125) -- (563.6250,229.2812) --
(563.7187,228.0625) -- (565.9687,226.8125) -- (566.1249,226.1875) --
(565.3749,225.1875) -- (564.7499,224.5312) -- (564.7187,224.0312) --
(564.8750,223.3438) -- (564.8750,222.6562) -- (564.7500,221.7812) --
(565.0937,221.2500) -- (565.7187,221.0938) -- (566.2187,220.7812) --
(567.0625,221.2500) -- (568.0312,221.6562) -- (570.7500,222.9062) --
(571.2500,223.0000) -- (571.6250,222.7500) -- (571.1562,221.4375) --
(571.2187,220.7812) -- (571.5625,220.6875) -- (571.5000,220.1875) --
(571.4062,219.6562) -- (571.5938,219.0625) -- (572.1250,218.7812) --
(572.9062,218.4375) -- (574.9375,217.7812) -- (575.2812,218.1250) --
(575.7500,217.9688) -- (576.0625,218.8750) -- (576.4688,219.2188) --
(576.6875,219.8750) -- (577.0938,220.0938) -- (577.6250,220.1562) --
(578.4688,220.0312) -- (579.4062,219.9688) -- (579.4688,219.0625) --
(580.7188,218.5938) -- (581.1875,219.5312) -- (581.6562,219.7812) --
(581.7812,219.2188) -- (581.9062,218.5625) -- (581.5938,217.6250) --
(582.5625,216.5625) -- (583.1875,216.4375) -- (582.8125,215.1875) --
(583.4062,216.4062) -- (584.6250,216.1250) -- (585.5000,216.6250) --
(586.4375,219.4062) -- (586.7188,220.0625) -- (586.9062,220.9062) --
(587.4062,221.8438) -- (587.8438,223.9062) -- (587.8750,225.3750) --
(587.6250,229.4688) -- (589.3437,229.1875) -- (589.5312,229.8750) --
(591.1250,230.2188) -- (591.4375,231.3125) -- (594.6562,231.3437) --
(594.8750,230.4062) -- (594.0000,228.6250) -- (594.7187,226.8125) --
(597.2187,226.0312) -- (599.4062,224.0937) -- (600.0312,223.2812) --
(599.2500,219.4062) -- (598.9687,218.6562) -- (598.6250,218.6562) --
(598.5000,217.8750) -- (597.9375,217.3125) -- (598.0625,216.8437) --
(598.4062,216.9062) -- (598.8438,216.9062) -- (599.4375,216.5625) --
(600.0312,216.6250) -- (600.6562,216.4375) -- (601.0312,216.1250) --
(600.8750,215.6875) -- (600.8438,215.1562) -- (601.4063,214.8750) --
(601.9375,215.6875) -- (602.6875,215.7187) -- (603.4063,215.6562) --
(603.8125,215.5312) -- (604.4063,214.7812) -- (604.7813,214.4687) --
(605.4063,214.1249) -- (606.7813,213.1249) -- (607.3438,212.5312) --
(607.7813,211.7812) -- (608.1250,211.1874) -- (608.4375,210.8437) --
(608.8750,210.5937) -- (609.1250,210.1249) -- (609.8750,209.8437) --
(610.5938,209.5624) -- (610.9688,209.6874) -- (611.4375,209.8749) --
(614.0625,212.1562) -- (614.5625,212.4687) -- (615.4375,212.7499) --
(615.9063,213.2187) -- (616.4063,213.8437) -- (619.0313,215.2812) --
(620.4063,215.9687) -- (620.6563,214.3437) -- (621.5313,214.3749) --
(621.6563,214.9374) -- (621.8438,215.5936) -- (624.2813,216.1561) --
(625.3438,216.5311) -- (628.6250,217.1874) -- (629.0938,217.3436) --
(629.6250,217.1874) -- (630.1563,217.5936) -- (630.6563,217.7499) --
(631.9375,217.5624) -- (632.4375,217.4374) -- (632.8125,217.1874) --
(633.5625,216.7811) -- (633.5625,217.3436) -- (634.2813,217.4999) --
(635.4688,217.3749) -- (635.9375,217.1561) -- (636.0000,217.1873) --
(636.2188,217.0936) -- (636.7500,217.4999) -- (637.5625,217.6249) --
(639.1250,217.9999) -- (639.1562,217.9999) -- (639.5625,218.1874) --
(640.0000,218.5311) -- (640.7188,218.8124) -- (641.6250,219.1249) --
(642.5938,219.5311) -- (643.8125,219.7499) -- (644.7188,219.9061) --
(645.1562,220.3124) -- (645.3438,221.0936) -- (644.9688,221.6874) --
(645.0312,222.2499) -- (644.7500,223.3436) -- (644.7188,223.8749) --
(644.5313,224.4061) -- (644.0938,225.4686) -- (645.9063,230.4686) --
(647.6875,230.6874) -- (648.1875,230.3749) -- (649.6563,228.9061) --
(650.8438,228.0311) -- (651.7500,227.7811) -- (652.8438,228.0936) --
(654.4063,228.0936) -- (656.2188,228.0311) -- (658.0938,227.7811) --
(659.3125,227.4374) -- (659.9375,227.0936) -- (660.2813,226.6874) --
(658.4375,225.9061) -- (661.2188,226.3436) -- (661.8438,226.1874) --
(662.7813,225.5311) -- (663.0625,224.8124) -- (663.1562,223.6249) --
(663.2188,222.2186) -- (663.1562,221.6561) -- (662.5000,220.8436) --
(661.8125,220.4374) -- (660.0000,220.2186) -- (661.6250,220.0936) --
(662.0000,219.9374) -- (662.0000,219.4061) -- (662.1562,218.8749) --
(662.7500,218.5936) -- (663.5312,218.2811) -- (664.1562,218.0311) --
(664.5000,217.7811) -- (665.3125,217.0936) -- (670.0938,218.1561) --
(670.5000,219.9686) -- (671.8750,220.4374) -- (673.0000,223.9061) --
(673.5312,224.8436) -- (674.2188,225.6561) -- (674.7500,226.3436) --
(675.0312,228.6561) -- (676.8125,231.2186) -- (675.8438,232.6874) --
(675.8125,233.6249) -- (673.5000,234.7186) -- (671.6875,233.9999) --
(672.4063,236.0936) -- (674.8438,239.7811) -- (675.7500,241.1249) --
(677.8438,243.7186) -- (678.6875,244.7499) -- (679.3125,245.7499) --
(680.0313,246.9686) -- (680.4375,247.0936) -- (680.7188,248.0311) --
(681.1875,249.2811) -- (681.1875,249.9374) -- (681.8750,251.9374) --
(682.2188,252.6249) -- (682.8438,253.5624) -- (683.1563,254.2499) --
(683.3750,255.0624) -- (683.6250,255.7499) -- (684.0625,256.4999) --
(685.0313,257.9374) -- (685.8750,259.0624) -- (686.5625,259.8124) --
(687.1563,260.5311) -- (687.7813,261.2186) -- (688.2500,261.4999) --
(688.6250,261.9374) -- (689.4688,262.8749) -- (690.0938,263.6874) --
(690.6875,264.5624) -- (691.0313,264.8749) -- (691.8438,264.9999) --
(693.1875,268.6561) -- (695.4688,269.3436) -- (698.1875,270.4999) --
(698.1875,271.4061) -- (699.5313,271.9061) -- (699.5313,272.7811) --
(700.7500,273.1249) -- (698.4375,269.1874) -- (698.5000,264.1874) --
(697.4063,261.4686) -- (698.7813,261.4686) -- (700.4063,259.6874) --
(699.0938,254.2499) -- (698.2188,253.3436) -- (700.8438,244.3436) --
(701.7813,244.3748) -- (702.2500,242.5623) -- (705.0000,242.1561) --
(705.4375,243.5311) -- (706.3750,243.5311) -- (708.1563,247.1873) --
(709.0625,247.1873) -- (708.6250,245.8123) -- (709.5313,246.2811) --
(710.2188,245.4061) -- (709.8438,240.4061) -- (708.2500,239.4686) --
(708.2500,240.4061) -- (705.5313,238.5311) -- (701.2188,233.9373) --
(701.2813,229.8748) -- (700.4063,228.4998) -- (700.3751,214.4998) --
(703.1251,214.9998) -- (700.6251,211.8123) -- (700.6563,210.4373) --
(698.5938,209.4998) -- (698.3750,208.6248) -- (696.3438,207.4373) --
(694.0625,207.6561) -- (694.0625,206.7500) -- (693.1563,206.7500) --
(689.5625,201.0312) -- (687.7500,200.5312) -- (685.9688,197.1250) --
(686.8750,197.1875) -- (686.6875,194.0000) -- (685.3438,192.1875) --
(685.6250,188.5625) -- (684.2500,188.5313) -- (688.9375,181.8438) --
(695.3438,181.0313) -- (699.5625,174.2813) -- (700.5000,174.2813) --
(701.7188,168.8750) -- (699.7500,162.3125) -- (698.8438,162.0625) --
(698.8438,160.7188) -- (696.3750,158.4063) -- (696.2188,151.6875) --
(699.4688,149.8750) -- (700.1875,147.1563) -- (700.0000,144.9375) --
(702.3125,144.5000) -- (703.1875,146.7500) -- (705.4688,147.6875) --
(705.4062,151.3438) -- (709.9688,153.4063) -- (714.5312,153.7188) --
(714.5312,154.6250) -- (715.4375,154.6250) -- (716.7812,157.3438) --
(717.6875,157.3438) -- (718.8125,158.7500) -- (719.0000,161.0000) --
(720.3750,161.5000) -- (720.0625,162.6875) -- (720.8438,162.1875) --
(721.7500,162.6250) -- (729.0625,162.9688) -- (729.5000,164.3438) --
(730.8750,164.7813) -- (731.0625,167.5000) -- (731.7188,169.3438) --
(733.0938,170.0313) -- (737.6875,168.9688) -- (737.6563,169.8438) --
(744.0625,172.6563) -- (744.4688,174.9375) -- (745.4063,174.9375) --
(747.1563,178.5938) -- (748.5313,179.0625) -- (748.9375,183.1250) --
(750.3125,183.6250) -- (750.2813,184.5000) -- (748.9063,184.4688) --
(748.6563,186.2813) -- (752.2188,194.0001) -- (751.8751,200.3438) --
(750.7501,200.7813) -- (754.2813,208.9376) -- (754.4688,211.2188) --
(755.3751,211.2188) -- (756.2188,216.2188) -- (758.0626,216.6876) --
(758.9063,221.6876) -- (759.8126,221.6876) -- (759.3438,222.5938) --
(760.2500,222.5938) -- (760.0938,217.1876) -- (758.7500,215.8126) --
(758.5625,213.0938) -- (760.4062,212.6876) -- (760.4375,211.3126) --
(758.5937,211.5001) -- (757.9062,210.8126) -- (758.0625,199.9688) --
(759.7500,195.0313) -- (760.6562,195.0625) -- (760.9687,190.9688) --
(761.4375,190.5313) -- (761.2187,188.7188) -- (762.5937,188.2813) --
(763.5625,186.0625) -- (766.3125,185.4063) -- (768.1250,186.0938) --
(767.6875,184.0625) -- (766.3437,184.2813) -- (767.7812,179.3125) --
(766.8437,179.3125) -- (765.3437,172.0625) -- (765.6875,164.8125) --
(766.6250,164.8750) -- (768.0625,159.4688) -- (767.1562,159.4376) --
(767.1874,158.5313) -- (768.9999,159.0313) -- (769.4999,155.4063) --
(768.5937,155.4063) -- (768.5937,154.4688) -- (770.4374,154.9688) --
(770.4686,152.7188) -- (773.6874,152.3126) -- (771.7499,148.8438) --
(770.5311,148.8750) -- (769.1874,146.5938) -- (767.8124,146.3438) --
(767.8436,144.5313) -- (766.9373,144.5313) -- (766.9373,143.1875) --
(765.7186,143.3125) -- (765.5311,144.9688) -- (766.4686,144.9688) --
(765.9686,146.3125) -- (766.9061,145.8750) -- (768.2186,149.5313) --
(762.6873,151.7188) -- (762.6873,152.1563) -- (763.5936,152.1563) --
(763.5936,153.0625) -- (760.3748,153.4688) -- (760.3748,152.5625) --
(759.4686,152.5625) -- (755.6873,143.9375) -- (755.8123,142.3750) --
(756.2811,141.3750) -- (757.4998,141.0938) -- (758.4998,140.9688) --
(759.7186,140.0313) -- (760.5936,139.4688) -- (761.0311,139.3751) --
(760.5936,138.8751) -- (759.5936,138.8439) -- (758.8123,140.0626) --
(757.8123,140.0938) -- (755.7498,140.7188) -- (755.0623,141.8438) --
(754.5623,143.4376) -- (753.2498,143.8751) -- (751.8123,144.3751) --
(750.4061,145.0313) -- (748.5623,145.6251) -- (748.1248,145.6251) --
(747.6561,145.3751) -- (745.2811,145.5938) -- (745.1248,146.0313) --
(742.9373,145.7813) -- (742.4061,145.4376) -- (741.4686,144.7813) --
(740.4373,144.2188) -- (739.6561,143.4063) -- (738.6873,142.7188) --
(737.3748,142.3751) -- (734.9061,143.7188) -- (734.5936,145.1563) --
(736.0623,146.7188) -- (735.5623,149.0001) -- (736.8123,150.8751) --
(736.2186,152.8438) -- (735.7186,153.5001) -- (735.1561,153.5313) --
(734.0311,151.7500) -- (733.1561,149.4688) -- (732.1248,148.4375) --
(732.4373,143.5938) -- (732.8748,137.7188) -- (731.3123,135.4375) --
(729.4686,134.7188) -- (727.2186,132.6875) -- (726.7811,131.5313) --
(725.8748,131.3125) -- (724.9686,129.0313) -- (722.6873,128.0938) --
(722.7185,127.1563) -- (721.8123,127.1563) -- (721.8435,124.4375) --
(722.3122,124.2500) -- (725.9685,123.3750) -- (732.9060,120.0938) --
(733.4060,116.9375) -- (734.3122,116.9375) -- (736.0310,110.6563) --
(733.3750,103.8125) -- (733.0000,98.3750) -- (731.6563,96.5625) --
(731.9063,94.7812) -- (733.7500,94.5625) -- (738.3125,96.0000) --
(746.0938,96.3437) -- (747.0625,92.7500) -- (748.4688,91.5937) --
(749.3750,91.8437) -- (749.8750,89.6250) -- (752.1563,89.6562) --
(753.0938,87.8437) -- (754.0000,87.8750) -- (754.0000,88.7500) --
(755.3750,88.3125) -- (755.3750,89.2500) -- (755.8438,89.2500) --
(755.8438,88.3438) -- (758.5625,89.7500) -- (759.0000,91.1250) --
(761.3125,91.5625) -- (761.2813,92.5000) -- (768.5625,96.0000) --
(770.4063,95.7812) -- (770.3751,96.6875) -- (794.0938,105.5938) --
(794.0938,106.5312) -- (796.3751,106.5312) -- (796.3751,107.4688) --
(800.0001,107.8438) -- (800.0001,0.0000) -- (712.9063,0.0000) --
(712.6563,0.5312) -- (713.5625,0.3125) -- (714.0000,2.3438) --
(714.9062,2.3438) -- (712.5938,5.0312) -- (711.6562,4.7812) --
(710.7500,5.0000) -- (710.7188,5.9375) -- (709.3438,5.8750) --
(708.9062,4.5312) -- (707.0625,4.5000) -- (706.8125,5.8438) --
(708.4375,6.3438) -- (707.9375,7.6562) -- (705.6562,7.4375) --
(704.7188,8.0625) -- (704.7188,9.9062) -- (702.4062,10.3125) --
(702.4062,11.1875) -- (701.4688,11.1875) -- (701.4688,12.5938) --
(696.8750,12.0625) -- (696.8438,12.9375) -- (695.9375,12.9375) --
(695.4375,15.1875) -- (694.0625,15.6250) -- (693.1250,17.4062) --
(691.7500,17.4062) -- (691.7812,15.5938) -- (693.1562,15.6250) --
(694.0938,12.9062) -- (696.4062,11.3750) -- (699.4062,10.7188) --
(699.0312,5.3125) -- (698.3750,4.3750) -- (696.9688,6.1562) --
(696.5000,6.1562) -- (696.5000,5.2812) -- (693.7500,6.5625) --
(693.7188,7.4688) -- (692.8125,7.4688) -- (692.7812,8.3750) --
(691.8750,8.3750) -- (691.8438,11.5312) -- (692.7500,11.5312) --
(692.7188,12.9062) -- (691.3438,12.8750) -- (691.5625,14.2500) --
(690.8750,15.1250) -- (689.4688,15.0938) -- (689.0938,10.5938) --
(688.6250,10.5938) -- (688.6250,12.3750) -- (688.1562,12.3750) --
(688.1562,11.0312) -- (687.2500,11.0000) -- (687.7188,9.6562) --
(686.3438,10.0938) -- (686.6562,9.5000) -- (685.6875,8.2812) --
(686.8750,5.5938) -- (685.9375,5.5625) -- (685.0000,7.3438) --
(683.6250,7.3438) -- (683.5938,9.1250) -- (682.6875,9.1250) --
(681.7188,11.8438) -- (685.4063,11.1875) -- (687.2188,12.3750) --
(686.7188,16.0000) -- (683.5313,15.0312) -- (683.0938,13.6875) --
(682.1563,13.6250) -- (682.1875,12.7500) -- (679.8750,13.5938) --
(679.4062,14.9688) -- (678.0000,14.9375) -- (678.0312,13.1562) --
(677.3437,13.5938) -- (675.7500,13.5625) -- (675.7500,14.0000) --
(677.5625,14.5000) -- (677.3125,15.3750) -- (677.7812,15.8438) --
(677.9375,19.9375) -- (677.0312,19.8750) -- (678.3750,21.2812) --
(678.8750,19.4688) -- (681.5938,21.3125) -- (680.6875,21.3125) --
(681.5625,23.5938) -- (679.7188,24.0312) -- (679.1875,28.5312) --
(681.9688,28.1250) -- (681.9375,29.0312) -- (683.7813,29.4688) --
(683.7501,30.4062) -- (685.3751,30.4062) -- (684.4063,33.5625) --
(684.8126,36.2812) -- (682.9688,38.0625) -- (683.1563,40.3125) --
(681.7813,40.5312) -- (680.4063,39.6250) -- (678.0938,40.2500) --
(678.9688,45.2188) -- (677.5938,45.4688) -- (676.6876,44.9688) --
(675.7501,45.8750) -- (673.9063,45.6250) -- (673.1563,50.1250) --
(672.0001,51.4688) -- (670.6251,50.9688) -- (670.5939,51.9062) --
(669.6876,51.8750) -- (668.5314,53.6250) -- (666.2501,53.6562) --
(665.0314,53.4688) -- (664.4064,53.2188) -- (664.3439,52.4688) --
(664.3127,51.9375) -- (664.4377,50.9062) -- (665.1252,50.2500) --
(666.5002,50.5000) -- (666.8439,47.5000) -- (666.0939,47.3125) --
(667.0314,45.7500) -- (667.9377,46.0000) -- (667.9377,45.0938) --
(668.8752,45.0938) -- (668.8752,43.7500) -- (667.9689,44.1562) --
(669.3752,41.4688) -- (670.2814,41.9688) -- (670.3751,35.1875) --
(672.2189,34.7500) -- (671.7814,32.9062) -- (671.3439,32.9062) --
(671.3127,33.8125) -- (669.0002,34.6875) -- (668.0627,37.8750) --
(669.4377,37.8750) -- (669.8752,39.6875) -- (668.4689,40.0938) --
(666.5627,45.0625) -- (665.1877,45.5000) -- (664.3752,46.5938) --
(662.1564,50.6562) -- (662.0627,51.8438) -- (661.7815,52.4688) --
(661.0940,52.8438) -- (658.9690,54.9062) -- (656.0000,57.1875) --
(653.8125,59.3438) -- (652.9375,62.0312) -- (651.2187,64.5000) --
(647.9687,62.9062) -- (645.1250,68.1875) -- (643.9687,71.2812) --
(642.5937,75.4062) -- (640.3750,79.5000) -- (638.3438,80.4375) --
(637.0000,82.6250) -- (635.5312,85.6250) -- (633.8125,89.5625) --
(632.3750,90.3750) -- (630.3125,89.6562) -- (629.6875,90.7812) --
(631.3438,92.2812) -- (633.6250,93.5938) -- (633.7187,94.5938) --
(635.4687,93.3125) -- (635.4687,93.2812) -- (638.3125,88.2500) --
(640.5625,84.0625) -- (642.2500,83.2500) -- (644.1562,82.4375) --
(645.1562,81.4062) -- (645.5937,80.1250) -- (645.6874,78.4062) --
(645.2812,77.0625) -- (644.8124,75.9688) -- (644.8436,74.8750) --
(645.6874,73.3125) -- (646.9374,71.0938) -- (648.3124,70.6562) --
(649.8124,69.4375) -- (651.5311,68.3438) -- (652.3124,68.5938) --
(651.6561,71.0000) -- (652.5624,71.8125) -- (653.6874,71.8125) --
(656.3749,71.6875) -- (658.8749,72.7812) -- (658.8437,76.0938) --
(656.8437,78.3750) -- (655.3749,81.0938) -- (655.1249,82.7500) --
(655.6874,83.5625) -- (658.5624,83.4062) -- (659.7499,84.3125) --
(660.0624,85.6250) -- (659.4687,86.8125) -- (658.3124,88.1562) --
(655.1874,87.7812) -- (652.0937,88.2812) -- (649.1874,89.6562) --
(647.2187,92.5000) -- (646.7499,95.2500) -- (646.4374,98.0938) --
(646.7187,99.3438) -- (648.2187,102.8125) -- (646.0000,105.0938) --
(644.3438,108.0000) -- (644.7812,110.0000) -- (644.7812,111.0938) --
(645.0938,111.5312) -- (644.2500,111.5312) -- (643.1875,111.6249) --
(642.5625,111.8124) -- (640.8438,113.2499) -- (640.3750,115.1874) --
(639.1250,115.1874) -- (638.5000,116.9687) -- (639.4375,116.9687) --
(640.0938,118.3437) -- (639.8125,122.8437) -- (637.9375,123.7499) --
(637.0000,127.3749) -- (635.6250,126.4374) -- (635.4688,125.6562) --
(634.9688,123.2499) -- (631.4062,116.4062) -- (630.9062,114.1874) --
(632.0938,113.7187) -- (632.2500,112.4999) -- (632.0625,111.4062) --
(631.6562,108.3124) -- (631.5625,106.4999) -- (631.3125,104.4374) --
(631.0938,103.4687) -- (629.7188,102.7812) -- (629.0000,103.2500) --
(629.1562,104.1875) -- (629.2500,105.8125) -- (627.8750,105.9062) --
(627.1562,105.0312) -- (626.3437,105.5312) -- (626.3749,106.9999) --
(625.5312,106.3437) -- (623.9374,103.9374) -- (622.5624,101.7499) --
(621.6249,101.1874) -- (619.9687,100.7812) -- (618.6874,98.8437) --
(617.2187,101.7499) -- (616.9687,100.2812) -- (616.6874,99.6562) --
(616.9687,97.9687) -- (616.8124,96.6874) -- (616.8124,96.2187) --
(614.6562,98.1249) -- (614.3124,97.8437) -- (616.2812,95.0624) --
(617.8124,91.7812) -- (616.7187,90.6249) -- (616.6875,89.9374) --
(616.4062,87.4374) -- (615.6562,87.3124) -- (614.6250,88.5624) --
(613.6875,89.2812) -- (612.6250,88.9687) -- (613.1250,87.6249) --
(612.0937,87.7812) -- (610.6875,89.3749) -- (608.0312,88.1562) --
(607.0625,86.8437) -- (606.6562,84.2499) -- (606.9687,81.2499) --
(608.1875,77.3124) -- (609.3437,71.5624) -- (609.5937,69.9062) --
(609.9062,67.8124) -- (610.0937,67.2187) -- (610.1874,66.4374) --
(610.3749,65.5624) -- (610.5624,64.1249) -- (610.4687,62.0312) --
(610.4062,61.2812) -- (609.4375,61.4374) -- (609.5937,62.9999) --
(609.5000,63.7187) -- (609.2812,65.1562) -- (608.8438,67.2499) --
(608.4062,69.5312) -- (607.9688,70.7499) -- (607.8438,71.4374) --
(607.6250,72.0937) -- (607.0312,73.7812) -- (606.3125,75.2499) --
(606.2813,76.0624) -- (606.0625,76.7187) -- (605.9688,77.5312) --
(605.2188,79.5624) -- (605.1251,79.9999) -- (605.2501,81.6562) --
(605.1251,82.8437) -- (605.1876,83.3749) -- (605.0939,84.5312) --
(605.2814,85.7187) -- (605.2814,88.0624) -- (606.5939,89.0937) --
(609.8127,92.2187) -- (610.1252,94.2187) -- (610.0627,98.1249) --
(610.0627,100.3437) -- (611.4064,101.1562) -- (614.0939,103.0937) --
(614.8127,103.3749) -- (615.2814,103.6249) -- (616.7502,104.0937) --
(617.5939,104.3437) -- (618.5939,104.8437) -- (619.9064,107.6249) --
(620.5002,115.8749) -- (614.8127,115.9686) -- (614.8752,116.4374) --
(614.3439,118.1874) -- (614.2502,119.3124) -- (614.2502,120.2499) --
(614.4377,121.5311) -- (614.7502,121.7499) -- (615.4690,121.8124) --
(616.0002,121.7187) -- (615.4065,122.3749) -- (615.2502,122.8437) --
(615.6877,123.7187) -- (616.2502,124.3749) -- (616.6877,124.8749) --
(616.6252,125.6874) -- (616.1877,126.1562) -- (615.9065,126.7187) --
(615.7190,127.5937) -- (615.5627,128.4062) -- (615.4690,129.0937) --
(615.5002,129.6875) -- (616.0940,129.8125) -- (617.0002,129.2187) --
(617.4065,129.8750) -- (617.6565,130.3750) -- (618.0627,130.2500) --
(619.4377,129.7187) -- (618.2502,130.9687) -- (618.5940,131.6250) --
(619.1565,131.6250) -- (619.6877,131.7500) -- (620.2815,131.9375) --
(621.2502,128.8750) -- (620.1565,133.5000) -- (620.0002,132.5937) --
(619.2502,132.1562) -- (618.6877,132.1250) -- (618.3440,132.1875) --
(618.1252,132.7500) -- (618.9065,133.1250) -- (619.2502,133.5625) --
(619.0002,134.2188) -- (618.4065,134.4688) -- (617.5627,134.6562) --
(616.9690,134.6562) -- (616.7190,133.8438) -- (616.3128,133.5000) --
(615.6878,133.0938) -- (615.0315,133.8438) -- (614.5940,134.4375) --
(614.8128,134.8750) -- (615.2503,135.1875) -- (615.9065,136.2188) --
(615.9065,137.0625) -- (616.0315,137.9688) -- (616.4378,138.8750) --
(616.5940,139.5312) -- (616.9690,140.8438) -- (617.3128,141.9688) --
(616.8440,142.6250) -- (616.3128,143.0000) -- (615.7190,143.1875) --
(615.3753,143.1563) -- (614.9065,144.1563) -- (614.8128,145.1563) --
(614.8753,145.7813) -- (615.0000,147.0000) -- (615.1875,148.0312) --
(615.2812,148.8438) -- (615.1562,149.3125) -- (615.2499,150.5312) --
(615.4062,151.4688) -- (615.4687,152.7812) -- (615.7812,153.7188) --
(616.0937,154.4062) -- (616.2499,155.0312) -- (616.5312,155.8125) --
(616.9999,156.4375) -- (619.5624,161.9062) -- (624.1249,161.9375) --
(624.1249,162.4375) -- (619.0624,163.2500) -- (618.3437,166.4062) --
(619.4374,167.3437) -- (618.3124,168.0312) -- (618.2812,168.7187) --
(619.0000,169.1250) -- (619.9062,168.2500) -- (620.9687,168.5937) --
(622.4687,167.9062) -- (623.6562,167.3125) -- (624.2187,166.9375) --
(625.0625,166.2187) -- (626.8437,166.0312) -- (627.2500,166.6562) --
(627.7187,166.9687) -- (628.1250,170.4687) -- (629.3125,173.0312) --
(629.0312,174.4375) -- (629.1562,175.2187) -- (629.4062,176.0625) --
(630.6250,177.6875) -- (631.5000,178.7187) -- (631.8437,179.0000) --
(632.5937,179.1875) -- (633.0000,179.2812) -- (633.3750,179.4062) --
(634.2812,179.1874) -- (635.5000,179.5624) -- (635.9375,179.4374) --
(636.3125,179.5624) -- (636.4375,180.1562) -- (637.0625,180.5312) --
(638.0937,180.9687) -- (639.1250,181.4687) -- (639.3437,181.5624) --
(639.8750,181.6561) -- (639.8438,182.9373) -- (640.3438,183.6561) --
(639.7812,183.3436) -- (639.4375,183.6248) -- (639.1250,183.6560) --
(639.1250,183.9060) -- (638.5938,183.6873) -- (637.8125,184.7498) --
(637.2500,185.5935) -- (636.0938,186.7498) -- (635.4688,187.1873) --
(635.1875,187.4060) -- (635.0938,188.1560) -- (634.4688,188.3748) --
(634.0313,188.6873) -- (633.4688,189.2498) -- (632.9375,189.1873) --
(632.5625,188.9373) -- (632.9688,188.0935) -- (633.0313,187.3435) --
(631.8750,185.5623) -- (631.4063,185.1560) -- (631.0000,184.4375) --
(630.6562,183.9375) -- (630.3125,183.5313) -- (629.2188,182.8750) --
(628.8125,182.5313) -- (628.5625,182.0000) -- (627.8750,182.0625) --
(627.8438,182.8750) -- (628.1875,183.6250) -- (628.3750,184.1875) --
(628.7188,184.1563) -- (629.3125,184.5938) -- (629.8438,185.3751) --
(629.9063,186.3751) -- (630.0625,186.9376) -- (629.9688,187.4376) --
(630.6251,190.0626) -- (632.0001,190.3126) -- (633.7813,193.7188) --
(635.6251,192.8438) -- (635.8438,193.7501) -- (639.1251,194.2813) --
(639.5938,194.3750) -- (647.7501,199.1563) -- (648.8751,199.0000) --
(649.0938,198.5000) -- (648.7501,198.2813) -- (649.8126,198.2813) --
(649.8438,199.5000) -- (650.4688,200.3125) -- (650.7813,201.4063) --
(650.6250,202.3750) -- (650.0938,203.3125) -- (648.8750,203.9375) --
(647.8750,204.1875) -- (646.4688,203.8438) -- (645.4688,203.0938) --
(644.5313,202.2500) -- (643.7500,201.3125) -- (638.2813,198.7500) --
(637.8438,197.3750) -- (636.0313,196.9375) -- (635.5938,195.5625) --
(633.2813,195.3125) -- (631.9063,196.1875) -- (630.0938,195.0313) --
(630.0938,194.1250) -- (627.3750,192.7500) -- (625.5938,189.5312) --
(624.2188,188.8438) -- (621.9375,188.3750) -- (620.3438,188.2188) --
(619.1875,187.7500) -- (618.4063,187.4062) -- (615.9688,187.4688) --
(615.8438,186.9062) -- (614.7813,186.9375) -- (613.1563,187.3437) --
(609.6250,188.3125) -- (608.5313,188.4375) -- (606.2500,189.2500) --
(603.4063,190.3125) -- (602.5313,190.8437) -- (601.6875,191.0937) --
(600.9375,191.0312) -- (599.8125,190.9375) -- (598.9688,191.0312) --
(597.9688,191.2812) -- (597.0000,191.7500) -- (596.0000,192.4688) --
(595.1562,193.4062) -- (594.5000,194.2812) -- (594.1250,194.9688) --
(593.7500,196.1562) -- (593.6563,197.1875) -- (593.7188,198.0938) --
(593.9375,198.8438) -- (594.3125,199.5000) -- (593.9688,200.0938) --
(594.0313,200.9375) -- (594.3438,201.7500) -- (594.2813,202.2812) --
(593.2500,202.6562) -- (591.0625,202.5000) -- (590.6250,202.4375) --
(589.6875,201.9688) -- (588.5938,201.4062) -- (587.4688,201.0312) --
(586.9688,200.9375) -- (586.6250,200.6563) -- (586.2500,199.9375) --
(585.7188,199.1250) -- (585.5938,198.0938) -- (585.3438,196.6875) --
(584.5000,195.0938) -- (584.2500,194.2500) -- (583.9063,193.3125) --
(582.7188,190.8750) -- (583.3438,179.4688) -- (584.2500,178.6250) --
(584.3438,172.7500) -- (584.3125,171.2813) -- (583.9063,170.8750) --
(583.7500,169.2500) -- (583.0625,168.5313) -- (581.7500,165.3438) --
(580.9063,162.7500) -- (580.1875,159.5625) -- (580.1563,159.0625) --
(580.2500,158.2813) -- (580.6563,157.1875) -- (581.0625,156.4688) --
(582.4063,154.9375) -- (584.0938,153.0625) -- (584.7500,152.1563) --
(584.6875,151.2813) -- (584.1250,146.6563) -- (584.0000,146.0625) --
(584.0312,145.1875) -- (584.0625,144.5313) -- (584.1562,143.9688) --
(584.4062,143.0625) -- (583.7187,143.0000) -- (583.6250,141.8125) --
(582.8750,141.8125) -- (583.1562,144.0000) -- (583.3750,146.7188) --
(583.9375,150.6875) -- (583.5000,151.8438) -- (582.7812,153.2188) --
(580.7812,155.2813) -- (580.0937,155.5000) -- (579.6562,156.8438) --
(579.0000,158.6563) -- (579.0000,159.6250) -- (579.6562,162.6875) --
(583.4062,173.1875) -- (582.9062,176.3125) -- (581.2500,177.1563) --
(580.4062,177.9688) -- (580.0000,178.9375) -- (580.0000,179.7500) --
(577.3438,185.9688) -- (577.2812,186.5312) -- (575.7812,190.4688) --
(575.2500,190.5625) -- (574.7500,191.4062) -- (574.6563,192.0937) --
(574.0313,192.5312) -- (573.6563,192.6249) -- (573.0313,192.0624) --
(572.0625,189.4062) -- (571.2813,188.4374) -- (568.9375,187.3437) --
(568.3750,186.4062) -- (567.6250,186.3437) -- (566.9063,185.9999) --
(565.8750,186.0936) -- (565.7813,186.8124) -- (566.3438,186.9999) --
(567.9063,187.4061) -- (568.4376,187.7499) -- (569.0313,188.2811) --
(569.7188,188.6561) -- (570.3126,189.2186) -- (570.8126,190.1874) --
(570.2501,191.2186) -- (570.6251,192.0624) -- (569.3438,194.0936) --
(569.8126,196.9374) -- (571.1876,197.9061) -- (571.6563,198.8124) --
(571.4688,199.9374) -- (571.9376,200.5311) -- (572.6876,200.6561) --
(572.9063,201.1249) -- (572.7501,201.7499) -- (572.4376,202.3436) --
(571.4063,202.6874) -- (570.9376,202.7811) -- (570.6563,202.2811) --
(570.1563,202.2499) -- (569.6563,201.8749) -- (569.2188,203.1874) --
(567.8126,203.2186) -- (567.4688,202.9373) -- (566.9688,202.9685) --
(565.7813,203.0935) -- (564.7501,203.3123) -- (563.7813,203.3435) --
(562.9688,203.0935) -- (562.5000,203.2500) -- (561.9688,203.2500) --
(562.0000,202.2812) -- (561.4375,202.1250) -- (561.0000,201.8750) --
(559.6875,201.8438) -- (558.9688,201.7501) -- (558.3750,201.0626) --
(558.0000,199.9688) -- (558.0937,198.5938) -- (558.0625,196.3751) --
(557.4375,193.6876) -- (556.3438,194.0626) -- (555.7500,194.2188) --
(556.3125,195.0313) -- (556.7500,195.3751) -- (556.8125,196.7188) --
(556.2812,195.3438) -- (555.3750,194.2501) -- (553.4375,193.6876) --
(549.5000,193.0626) -- (547.4688,192.7188) -- (545.9062,192.5001) --
(545.4062,192.3751) -- (544.8438,191.6251) -- (544.3125,190.3438) --
(543.4062,188.6563) -- (541.8438,186.1251) -- (541.1562,185.5001) --
(540.1875,184.9063) -- (533.6562,182.7501) -- (531.8125,182.0001) --
(530.8125,181.3438) -- (530.1875,180.8438) -- (528.0625,178.6563) --
(527.1562,177.9688) -- (525.6875,176.5938) -- (525.4375,176.0626) --
(525.2500,175.0626) -- (525.0000,174.4376) -- (524.5938,173.7813) --
(523.8438,171.8126) -- (523.3438,171.4376) -- (523.1250,170.6251) --
(523.2187,169.6876) -- (523.0000,167.7812) -- (522.8438,167.2500) --
(522.9688,166.0937) -- (523.1562,164.7812) -- (523.8750,162.4375) --
(523.9062,161.8125) -- (524.3750,159.9687) -- (524.2187,159.5000) --
(524.0312,158.9375) -- (523.4687,158.2187) -- (523.4999,157.6562) --
(523.6874,157.1875) -- (523.8749,156.7500) -- (523.9999,156.1875) --
(524.0311,155.4062) -- (524.2499,154.9375) -- (524.5936,154.8125) --
(524.9374,154.8125) -- (525.4061,154.5625) -- (526.9686,152.1250) --
(527.3124,149.1875) -- (527.5311,148.4375) -- (527.7186,147.9062) --
(527.9061,147.4062) -- (528.5624,146.2500) -- (530.4999,143.1562) --
(530.6249,142.2500) -- (530.7811,141.8125) -- (530.9999,141.3125) --
(533.1249,137.0312) -- (533.5311,135.1250) -- (532.8749,136.9062) --
(530.6874,141.2500) -- (530.4374,141.7187) -- (530.3124,142.2187) --
(530.1561,143.1562) -- (528.2811,145.9375) -- (527.7811,146.8750) --
(527.2186,148.4687) -- (527.0936,149.0625) -- (526.9374,149.7187) --
(526.8124,150.4062) -- (526.7812,151.3125) -- (526.6875,151.9062) --
(525.3125,154.0000) -- (524.8750,154.1250) -- (524.2187,153.9375) --
(523.8125,154.4062) -- (523.6250,155.5000) -- (523.5000,156.3125) --
(523.2187,157.0000) -- (522.9687,158.1250) -- (523.5937,159.0625) --
(523.8437,159.7812) -- (523.6250,160.6875) -- (523.4687,161.2812) --
(522.8125,162.1562) -- (522.3750,163.0000) -- (522.3750,164.6250) --
(522.3438,166.0938) -- (522.1875,167.6562) -- (521.9688,169.9375) --
(522.3438,170.5938) -- (522.9375,171.5312) -- (522.9375,172.3750) --
(523.4063,173.1562) -- (523.6875,173.5938) -- (524.0313,174.5000) --
(524.7813,176.8750) -- (525.5625,177.9688) -- (526.9688,179.4062) --
(527.7500,180.2188) -- (528.8750,181.5625) -- (529.2813,181.6562) --
(529.5625,182.3125) -- (530.0625,182.8125) -- (533.3750,184.2187) --
(536.3438,185.5312) -- (537.0313,185.8750) -- (537.6250,186.2500) --
(538.9688,186.8125) -- (539.3750,187.2812) -- (539.9375,187.8750) --
(540.4688,188.6250) -- (541.6875,191.0937) -- (544.8750,199.1562) --
(544.2188,201.0312) -- (543.6563,201.9375) -- (543.3125,202.8125) --
(542.9063,203.1875) -- (542.7500,203.7187) -- (539.1875,209.6875) --
(538.5313,209.7500) -- (539.3438,209.8750) -- (539.1875,210.9375) --
(538.3125,210.7812) -- (538.5000,209.7500) -- (535.9688,210.0937) --
(535.5313,208.6875) -- (534.6250,208.6875) -- (534.1562,210.0312) --
(531.8750,209.0937) -- (531.8750,208.6562) -- (532.7812,208.6562) --
(532.7812,208.2187) -- (531.4062,208.2187) -- (530.9688,206.3750) --
(522.2500,207.8437) -- (520.9062,207.1562) -- (520.0000,204.8750) --
(519.0938,204.8750) -- (518.6562,203.0625) -- (516.3750,202.5625) --
(516.3750,201.2188) -- (512.7188,201.1875) -- (512.7500,200.3125) --
(508.5937,200.6563) -- (508.6249,199.7813) -- (507.2499,200.2188) --
(504.0312,200.1876) -- (503.5937,201.6876) -- (501.8124,202.2501) --
(500.2499,202.6563) -- (498.7812,202.7813) -- (498.3437,203.3126) --
(497.6249,204.1251) -- (496.9374,204.4063) -- (496.4062,204.7188) --
(495.4999,205.6251) -- (493.4999,208.4063) -- (492.4062,209.6876) --
(491.4687,211.2501) -- (491.0624,211.6251) -- (490.2812,212.5938) --
(489.2499,214.2188) -- (488.3749,214.9376) -- (487.6562,215.6563) --
(486.9687,216.2501) -- (486.4062,216.6876) -- (485.8749,216.9688) --
(485.4374,217.0625) -- (484.9687,216.9375) -- (484.4062,216.9063) --
(483.2499,216.7813) -- (482.6874,216.6563) -- (482.2187,216.4063) --
(481.5937,216.0001) -- (480.8437,215.5938) -- (480.2499,215.3126) --
(479.3124,214.7501) -- (478.1562,214.1876) -- (477.3437,213.8126) --
(476.4062,213.3126) -- (475.5937,212.8751) -- (474.7812,212.3126) --
(474.4062,212.1251) -- (473.7812,211.3438) -- (473.4999,210.8126) --
(473.2499,210.1876) -- (472.8749,209.2188) -- (472.3749,208.5938) --
(472.0312,208.1876) -- (471.2187,207.5626) -- (470.5937,207.1251) --
(470.0937,206.8751) -- (469.6562,206.7501) -- (469.0312,206.7501) --
(468.3749,206.7501) -- (467.0937,206.7813) -- (466.3124,206.8750) --
(465.5312,206.9687) -- (464.9062,206.7187) -- (464.4687,206.5625) --
(464.4062,205.9687) -- (464.6874,205.5312) -- (464.6562,205.0937) --
(464.0937,204.1250) -- (463.3750,204.1875) -- (462.7500,203.9375) --
(461.3750,201.4687) -- (458.5937,197.6875) -- (457.6250,195.7812) --
(457.5000,193.6875) -- (457.5000,192.1562) -- (457.4062,190.4375) --
(457.5938,188.9687) -- (457.6875,187.2812) -- (457.7812,184.9062) --
(457.8437,180.0312) -- (457.8437,177.4062) -- (457.7187,172.1875) --
(458.8437,172.1250) -- (458.8125,171.5625) -- (457.6562,171.5937) --
(457.2812,165.2812) -- (457.0937,164.3437) -- (456.7500,161.9374) --
(456.7812,161.4687) -- (456.2499,156.3124) -- (456.0312,154.6249) --
(456.0624,153.4999) -- (456.2811,151.4999) -- (456.5936,149.6874) --
(456.9061,148.4374) -- (457.2499,147.2499) -- (457.5624,146.4374) --
(458.1249,145.5937) -- (458.7811,144.3749) -- (459.3749,142.8124) --
(459.8436,141.8437) -- (460.3124,140.4999) -- (460.3436,139.9374) --
(461.4061,137.3437) -- (461.5311,136.6562) -- (462.0623,135.8437) --
(462.0311,135.3124) -- (462.3124,134.2187) -- (462.8124,132.6874) --
(463.1249,132.2187) -- (464.1874,130.2187) -- (465.0936,128.5312) --
(465.6561,127.5312) -- (466.3436,126.5624) -- (466.8436,125.6874) --
(467.5936,124.5312) -- (468.0624,123.7812) -- (468.4061,123.0624) --
(468.9686,121.8437) -- (469.3124,121.1562) -- (470.7499,118.2187) --
(472.1561,115.7812) -- (472.6874,115.6875) -- (473.4374,113.7812) --
(477.5936,107.7500) -- (478.3749,107.0625) -- (479.7186,105.1875) --
(480.6561,103.7812) -- (481.5936,102.2812) -- (483.5000,99.6875) --
(486.3125,95.7500) -- (487.6563,93.6875) -- (488.0625,92.2188) --
(488.5312,90.5000) -- (489.0000,89.4062) -- (489.3438,87.3438) --
(489.5625,85.8750) -- (489.9062,85.4688) -- (489.5938,84.1250) --
(488.7812,82.7500) -- (487.8750,81.6250) -- (486.7188,80.6562) --
(485.0625,79.8438) -- (483.6562,79.3438) -- (482.9062,79.0312) --
(480.2812,78.0000) -- (478.7500,77.8125) -- (477.4375,77.8750) --
(475.5312,77.2812) -- (473.8125,75.3750) -- (472.6875,74.0312) --
(471.9375,73.2188) -- (471.6250,72.8438) -- (471.1562,72.6562) --
(470.7500,72.3125) -- (470.3750,72.3125) -- (469.9375,72.3125) --
(469.1250,72.2188) -- (471.7500,66.9688) -- (476.2188,53.5625) --
(486.1562,13.4062) -- (489.1250,-2.9688) -- cycle(372.6562,584.0625) --
(373.1250,584.5000) -- (373.1250,584.0625) -- cycle(325.6875,206.0312) --
(328.3750,207.1875) -- (326.0000,206.0938) -- cycle(319.4062,221.8438) --
(320.4688,222.4688) -- (320.1562,222.1875) -- cycle(189.5000,0.0000) --
(190.3750,1.9375) -- (189.4375,1.9375) -- (189.4375,3.2812) --
(190.3438,3.3438) -- (190.9062,0.0000) -- cycle(321.1250,0.0000) --
(320.4688,3.2812) -- (323.8438,8.5312) -- (324.5938,8.5938) --
(324.3125,6.9375) -- (322.5000,6.0625) -- (321.8125,4.6562) --
(321.7500,0.0000) -- cycle(696.1250,0.0000) -- (696.1250,0.2812) --
(697.8125,0.5938) -- (697.9375,0.0000) -- cycle(698.4062,0.7812) --
(698.0938,2.4375) -- (698.3750,2.5938) -- (698.3750,2.1250) --
(698.8438,2.1562) -- cycle(697.4688,2.5625) -- (697.4688,3.5000) --
(696.5312,3.4375) -- (696.5312,3.9062) -- (697.7500,4.2188) --
cycle(189.9062,3.7188) -- (188.0625,4.6250) -- (185.4688,9.5938) --
(184.5000,14.5312) -- (186.2812,19.5312) -- (186.6875,26.7500) --
(185.0312,31.2500) -- (186.1875,30.8438) -- (187.5625,28.1250) --
(188.5625,23.1875) -- (185.9062,12.3125) -- (188.0312,7.3438) --
(188.9375,7.3438) -- (188.9688,6.0000) -- (189.4062,6.0000) --
(189.4375,4.6562) -- (189.8750,4.6562) -- cycle(325.2188,8.7812) --
(324.5000,11.0312) -- (325.1562,12.3750) -- (328.8438,13.3125) --
(328.8125,16.4688) -- (331.5313,17.4062) -- (331.5313,18.3438) --
(329.6875,18.3125) -- (331.9375,23.3125) -- (331.0313,23.0625) --
(328.2500,25.0938) -- (328.4375,28.2500) -- (327.7500,29.5938) --
(326.2500,29.5000) -- (325.8750,29.5625) -- (325.5313,29.2500) --
(324.5625,30.1250) -- (325.5625,31.8125) -- (326.3438,31.2812) --
(326.9063,31.0000) -- (327.9063,30.6562) -- (329.1250,28.6875) --
(330.9375,29.1875) -- (329.5938,26.9062) -- (330.5625,23.7500) --
(332.4063,23.5312) -- (332.8750,20.1250) -- (331.9688,20.5625) --
(332.6875,17.9062) -- (332.0000,16.5312) -- (329.7188,15.5938) --
(329.7813,11.0938) -- (328.4063,11.5312) -- (328.8438,12.4062) --
(325.6563,11.5000) -- cycle(677.1562,11.7812) -- (677.4375,13.0000) --
(677.5938,11.7812) -- cycle(680.7500,15.4375) -- (681.6875,15.4688) --
(681.6875,15.9062) -- (680.7500,15.8750) -- cycle(683.5000,15.9062) --
(684.4375,15.9375) -- (684.4063,16.8438) -- (683.5000,16.8438) --
cycle(682.5625,17.2812) -- (683.5000,17.2812) -- (684.3750,19.1250) --
(683.0000,19.0625) -- (683.0312,18.1875) -- (682.5625,18.1875) --
cycle(692.1875,17.8438) -- (691.7188,19.6562) -- (691.2500,19.6562) --
(692.3750,21.9062) -- (691.2188,22.3750) -- (691.2188,23.2500) --
(690.5312,22.8125) -- (690.7812,20.0938) -- (689.8750,20.0938) --
(690.3750,18.2500) -- cycle(687.5625,20.5000) -- (688.9375,20.5312) --
(688.9375,21.4375) -- (687.5625,20.9375) -- cycle(688.4688,21.8750) --
(688.4688,22.3125) -- (688.0000,22.3125) -- (688.0000,23.2188) --
(687.0625,23.6562) -- (687.0937,22.2812) -- cycle(331.0000,24.6250) --
(330.2188,26.7500) -- (331.4375,26.9062) -- (331.4375,26.4688) --
(330.9688,26.4688) -- (331.0000,26.0312) -- (331.4375,26.0312) --
cycle(686.4062,37.6562) -- (686.3750,39.0000) -- (685.4688,39.0000) --
(685.4688,39.9062) -- (684.5312,39.9062) -- (684.5625,39.0000) --
cycle(190.3750,46.6875) -- (189.8750,52.1250) -- (189.4062,52.1250) --
(189.4062,51.1875) -- (188.9375,53.0000) -- (191.6875,52.8125) --
(192.1562,50.7812) -- (192.6250,50.7812) -- (192.6562,48.0625) --
(193.1250,48.0625) -- (192.6562,46.7188) -- cycle(667.0000,46.8750) --
(667.4688,47.3125) -- (667.4688,46.8750) -- cycle(191.2188,53.4688) --
(189.8438,53.9062) -- (189.8438,54.3438) -- (190.3125,54.3438) --
(189.3438,57.9688) -- (188.4375,57.9688) -- (189.3750,53.9062) --
(188.4688,53.9062) -- (187.2500,61.1250) -- (194.3125,66.4062) --
(196.5938,65.7188) -- (197.0625,66.8438) -- (197.9688,67.0938) --
(197.9688,67.9688) -- (198.8750,67.9688) -- (198.8750,68.9062) --
(200.6875,69.1562) -- (201.5938,70.7500) -- (202.5000,70.7500) --
(202.0625,69.8438) -- (203.9062,70.3125) -- (202.0938,68.0312) --
(199.3438,67.5625) -- (199.3438,66.6562) -- (194.7812,63.6875) --
(193.8750,63.8750) -- (193.4375,62.5312) -- (192.5000,62.5000) --
(192.5312,61.6250) -- (191.5937,61.6250) -- cycle(663.8125,54.3750) --
(664.5312,54.8438) -- (664.7188,55.6875) -- (664.5312,56.4062) --
(665.0625,56.6250) -- (665.9375,56.7812) -- (665.9375,57.7188) --
(665.4688,57.7188) -- (665.4688,58.5938) -- (665.0000,58.8125) --
(663.0312,58.6562) -- (662.3125,59.1875) -- (661.4688,60.0312) --
(660.4688,60.9062) -- (660.6875,62.1875) -- (661.3438,61.7812) --
(661.9688,60.8438) -- (663.1875,60.8438) -- (664.0625,60.1562) --
(664.5938,60.5312) -- (662.6562,62.3125) -- (663.0625,63.5625) --
(663.3750,64.2188) -- (663.2500,64.9688) -- (662.9062,64.8125) --
(662.2188,64.8125) -- (661.5312,65.6562) -- (661.1250,67.3750) --
(661.8750,67.7500) -- (660.7188,68.0625) -- (657.0312,66.3125) --
(656.1250,65.6562) -- (655.3438,64.8125) -- (655.5000,64.0625) --
(655.6875,63.5625) -- (656.0000,61.0938) -- (656.0937,59.9062) --
(656.0937,59.1875) -- (657.5000,58.1250) -- (659.8125,56.1250) --
(661.0312,55.4375) -- (661.9062,55.2812) -- (662.8125,54.7812) --
cycle(696.7188,54.5000) -- (697.6250,54.5000) -- (698.0625,56.3438) --
(697.5938,56.3438) -- (697.5938,56.7812) -- (696.6875,56.7812) --
(697.3438,58.1250) -- (696.1875,58.5625) -- (696.1875,59.9375) --
(694.3438,59.4688) -- (694.8125,58.5625) -- (692.9688,58.9688) --
(693.0000,58.0938) -- (694.8438,57.0000) -- (695.7500,57.2188) --
cycle(678.3438,57.0000) -- (678.3125,57.8750) -- (681.5313,58.8125) --
(681.6875,62.8750) -- (680.7188,66.0312) -- (682.2813,69.6875) --
(678.1250,70.7500) -- (676.7500,70.5000) -- (675.4063,68.4688) --
(673.1250,67.5312) -- (671.7813,65.4688) -- (674.0938,64.6250) --
(675.5313,59.6562) -- (676.4688,59.6562) -- (676.5000,57.8438) --
(676.0312,57.8438) -- (676.0312,57.4062) -- cycle(202.9688,71.1875) --
(202.9688,72.5625) -- (203.4062,72.5625) -- (203.6250,74.3438) --
(207.9375,78.9375) -- (207.9375,79.8438) -- (208.8438,80.0938) --
(209.5000,83.0312) -- (210.8125,88.4375) -- (211.9688,88.9375) --
(211.9375,89.8125) -- (212.8750,89.8125) -- (215.0938,97.5312) --
(219.8750,100.7500) -- (220.4375,104.3438) -- (220.5938,107.1562) --
(219.5000,110.8438) -- (218.7813,112.1875) -- (217.8750,113.4375) --
(215.7813,113.8125) -- (214.4375,112.7812) -- (213.9063,111.3750) --
(213.8438,107.9375) -- (211.8125,105.9062) -- (210.0000,105.1875) --
(205.6250,105.7188) -- (204.4063,106.9062) -- (202.9063,113.0312) --
(203.6563,115.9688) -- (203.9688,119.2812) -- (203.7500,120.9375) --
(203.1250,124.0625) -- (199.6250,136.9375) -- (199.2188,137.5000) --
(198.8125,138.0312) -- (198.6250,138.6875) -- (198.1563,139.6250) --
(197.2500,141.2500) -- (197.0625,141.9688) -- (197.0000,143.1562) --
(201.4375,154.3125) -- (201.4688,157.0312) -- (201.4062,157.8750) --
(201.2812,158.8125) -- (201.0938,159.6562) -- (200.1562,163.4375) --
(199.8438,164.5938) -- (199.6250,165.2812) -- (198.6875,167.4688) --
(197.3750,170.5000) -- (197.1875,171.0625) -- (196.5938,171.6562) --
(196.2188,172.0938) -- (195.0625,173.2188) -- (194.3750,173.7500) --
(193.8125,174.1562) -- (193.4688,174.1875) -- (192.4375,174.5937) --
(191.1250,175.0000) -- (190.5938,175.3750) -- (190.1875,175.3125) --
(189.6562,175.2188) -- (189.2812,174.5312) -- (188.7812,174.3750) --
(189.1250,175.2500) -- (188.7500,175.4688) -- (185.9688,176.1875) --
(184.5312,176.6250) -- (183.4062,176.9688) -- (182.8750,177.3125) --
(181.9375,177.8438) -- (181.2812,178.0938) -- (180.6875,178.6562) --
(180.3125,179.1250) -- (179.9375,179.6250) -- (179.6875,180.1562) --
(179.4688,180.8438) -- (179.1250,182.0625) -- (178.4688,184.4688) --
(178.0938,185.8438) -- (177.6875,187.4062) -- (177.5625,187.9062) --
(177.5313,188.6250) -- (177.4688,190.4688) -- (177.5625,191.0312) --
(177.4375,191.6875) -- (177.5000,192.2500) -- (177.5312,193.3125) --
(177.5312,194.0938) -- (177.5000,195.0938) -- (177.2188,198.4062) --
(176.1875,200.0938) -- (175.9062,202.3438) -- (176.0938,204.6562) --
(176.6562,206.9688) -- (177.5000,209.7500) -- (177.7812,210.7188) --
(177.8750,211.2188) -- (178.2187,213.1250) -- (177.3750,215.1562) --
(176.0312,216.8438) -- (171.9687,223.8438) -- (171.5312,224.3750) --
(171.0937,224.9062) -- (170.6562,225.3438) -- (170.0000,226.1250) --
(169.5938,226.5625) -- (169.2812,227.0312) -- (168.7188,228.2188) --
(164.8750,236.2188) -- (164.2500,248.0312) -- (163.7812,248.9375) --
(163.2188,249.7500) -- (160.7812,252.9375) -- (159.5938,254.1250) --
(158.9688,254.6875) -- (157.4062,256.5625) -- (155.4375,259.1562) --
(154.7812,261.4375) -- (153.8750,261.4375) -- (151.5000,270.8750) --
(150.5625,270.8750) -- (149.1562,274.4375) -- (148.2500,274.4375) --
(143.8125,282.0938) -- (140.5000,301.6562) -- (140.2812,305.1875) --
(140.3125,306.5312) -- (140.5000,308.0938) -- (141.1250,310.5625) --
(141.3750,311.5938) -- (141.6875,312.5625) -- (142.5625,315.0938) --
(142.9062,315.9375) -- (143.3125,317.6875) -- (142.9062,318.2500) --
(143.5937,318.7812) -- (143.7812,319.5000) -- (144.0000,320.1875) --
(144.1250,320.6875) -- (144.9062,322.4375) -- (145.4062,323.2500) --
(145.8750,323.9375) -- (146.3750,324.5625) -- (146.4062,324.1250) --
(146.8437,324.1250) -- (146.8437,324.6250) -- (146.3749,324.5625) --
(146.7187,325.0625) -- (147.4999,325.8750) -- (148.3437,326.6562) --
(148.9062,326.9688) -- (149.6874,327.5000) -- (150.4374,327.8750) --
(152.3437,328.5938) -- (153.5624,328.8125) -- (154.6562,328.9062) --
(155.9687,328.9062) -- (159.4999,328.8125) -- (163.1874,329.0938) --
(166.9687,328.0625) -- (168.4374,327.1250) -- (169.6249,326.3125) --
(171.0937,323.9375) -- (172.3437,321.7812) -- (173.2499,320.1875) --
(177.5937,316.5312) -- (192.2499,314.8750) -- (193.1874,314.4375) --
(193.6249,314.8750) -- (196.8437,314.6875) -- (196.8125,315.5938) --
(198.1875,315.5938) -- (198.1875,316.5000) -- (198.6562,316.5000) --
(198.9687,311.4688) -- (179.9062,313.3750) -- (171.1562,318.5000) --
(168.3437,324.3750) -- (166.5000,325.4688) -- (156.5937,326.5938) --
(155.7187,326.7812) -- (155.1562,326.9062) -- (152.8437,327.0000) --
(152.4375,326.9375) -- (150.5312,325.7500) -- (149.5937,325.2187) --
(149.0312,324.7500) -- (148.4375,324.0937) -- (147.6875,322.9062) --
(147.2187,321.8125) -- (145.3437,317.3437) -- (144.3750,314.3125) --
(144.0000,313.0625) -- (143.5000,311.7812) -- (143.1250,310.6875) --
(142.8437,309.7187) -- (142.6250,309.0000) -- (142.4688,308.5000) --
(142.3125,307.8438) -- (142.1875,307.4062) -- (142.0938,305.4688) --
(142.1250,304.9688) -- (142.2187,302.4062) -- (142.2499,301.0625) --
(143.9999,287.5312) -- (144.9062,287.5312) -- (145.4374,282.5625) --
(146.3437,282.5625) -- (149.8124,276.7188) -- (160.3437,256.7188) --
(161.2499,254.6875) -- (162.1874,254.4688) -- (165.0000,248.8750) --
(165.9062,248.8750) -- (165.2188,242.2188) -- (165.6562,238.8125) --
(166.4062,235.9375) -- (168.9375,231.0312) -- (170.1875,229.2500) --
(173.0938,225.2500) -- (173.7188,224.0000) -- (174.9688,221.6562) --
(175.5000,221.0312) -- (175.5625,220.5000) -- (180.4375,210.9688) --
(178.5625,208.3438) -- (177.6250,203.0625) -- (178.7188,199.8125) --
(178.7500,195.9688) -- (178.8125,195.4375) -- (179.0000,192.1875) --
(179.0625,191.2188) -- (179.0625,190.0000) -- (179.0312,189.0938) --
(179.0625,188.5312) -- (179.3750,187.8125) -- (181.0000,181.2500) --
(182.1562,180.8125) -- (182.1562,179.8750) -- (187.7812,177.5312) --
(190.1562,176.8125) -- (191.9687,176.5000) -- (193.4375,176.0625) --
(194.2812,175.7500) -- (194.9375,175.3750) -- (197.4687,173.2812) --
(198.1875,172.6250) -- (198.7500,171.9375) -- (199.3125,170.9062) --
(199.6562,169.6250) -- (200.0312,169.4062) -- (200.2500,168.6875) --
(200.4687,167.8438) -- (200.3750,167.2188) -- (200.6250,166.3750) --
(200.8750,165.1875) -- (201.0625,164.3750) -- (201.5000,162.9062) --
(201.7188,162.1562) -- (202.3438,159.3438) -- (202.7812,156.5938) --
(201.6250,151.2188) -- (201.2500,150.6562) -- (201.0625,150.2188) --
(198.3438,142.0938) -- (199.9062,138.9688) -- (200.3438,138.1875) --
(200.6562,137.3750) -- (200.9688,136.5625) -- (201.1875,135.8750) --
(201.4062,135.0625) -- (201.4688,134.3438) -- (201.4688,133.7500) --
(201.5000,132.9688) -- (201.7812,131.9062) -- (202.0000,130.9062) --
(202.2187,129.5625) -- (202.5625,129.5937) -- (202.3125,129.0625) --
(202.4687,128.3125) -- (203.0937,126.9062) -- (204.0312,124.9687) --
(204.9687,121.4062) -- (204.9375,118.8437) -- (204.0938,113.9375) --
(205.3438,107.8437) -- (206.5000,106.7812) -- (210.5312,106.5937) --
(212.9062,108.3750) -- (213.5312,113.7812) -- (216.2812,114.9375) --
(218.9062,114.1875) -- (221.4062,111.2187) -- (221.8750,106.8750) --
(221.2500,100.2812) -- (219.6562,98.0312) -- (216.0000,97.0937) --
(214.0312,89.8124) -- (212.1875,88.0312) -- (210.2188,79.4374) --
(208.8438,78.9374) -- (208.8438,78.0624) -- (207.0312,77.5624) --
(205.9062,75.2812) -- (204.3125,74.4062) -- (204.3437,71.2187) --
cycle(689.5625,74.3125) -- (690.0000,75.6562) -- (688.1562,75.6250) --
(687.2188,76.5000) -- (687.7188,74.7188) -- cycle(465.7812,74.5938) --
(465.8750,75.0938) -- (466.1875,75.4375) -- (467.2812,75.3438) --
(467.6562,75.0000) -- (468.2812,74.9375) -- (469.0937,75.0938) --
(470.0625,75.2188) -- (471.4062,76.3438) -- (471.4999,77.5312) --
(471.0937,78.7500) -- (471.1562,79.7812) -- (471.5937,81.2812) --
(472.5312,82.2812) -- (473.3437,82.5938) -- (474.1249,82.5625) --
(474.5312,82.0000) -- (474.6249,81.2188) -- (473.5936,80.1875) --
(472.9374,78.6875) -- (473.4999,78.2812) -- (476.2811,79.8750) --
(475.6249,80.8125) -- (476.1874,81.9375) -- (477.2500,81.0000) --
(479.5312,79.9688) -- (480.7500,80.0000) -- (482.9688,80.5938) --
(484.1875,81.0000) -- (485.6875,81.8125) -- (486.6562,82.8750) --
(487.4062,84.1875) -- (487.4375,85.5625) -- (487.0937,86.8125) --
(486.8437,89.0938) -- (486.2187,88.8125) -- (486.7187,89.4688) --
(485.7812,91.6875) -- (485.4062,92.3750) -- (485.3125,93.1875) --
(484.3750,93.9062) -- (482.7500,97.4375) -- (480.6875,97.9062) --
(481.1562,98.5312) -- (481.0312,99.2812) -- (479.9688,101.2812) --
(478.5938,102.4375) -- (477.5312,104.3438) -- (476.8750,105.5000) --
(475.2188,107.9688) -- (474.6250,107.6875) -- (473.7500,109.5938) --
(471.7500,111.6875) -- (471.4375,113.2812) -- (469.6562,116.2500) --
(468.1875,118.8125) -- (466.3125,122.4062) -- (465.2188,124.4375) --
(463.3125,127.9375) -- (462.4375,129.7188) -- (461.4062,131.5000) --
(460.8438,132.8438) -- (460.0938,135.3438) -- (459.5938,136.7812) --
(457.1250,142.5000) -- (455.1250,147.3750) -- (454.5000,148.8438) --
(454.3438,149.4062) -- (454.1562,150.7500) -- (454.0625,153.7188) --
(454.8125,161.6562) -- (454.8750,162.0938) -- (455.2500,168.1562) --
(455.7500,177.0000) -- (455.8750,180.0000) -- (455.8125,183.8125) --
(455.5625,185.7188) -- (455.6875,187.6875) -- (455.4688,189.8750) --
(455.1875,192.0312) -- (455.2500,192.4375) -- (455.2188,194.5000) --
(455.5938,196.4375) -- (456.7813,198.6250) -- (457.4063,199.6562) --
(458.2188,200.5000) -- (460.5938,204.5312) -- (460.8751,205.1562) --
(461.0001,205.8750) -- (461.4688,207.0312) -- (461.8751,208.2500) --
(462.0626,209.2188) -- (462.4063,209.3750) -- (462.3751,210.6562) --
(462.4688,211.3750) -- (462.3438,216.9375) -- (462.0001,218.5312) --
(460.7813,220.7500) -- (459.1563,221.9062) -- (457.4376,223.0938) --
(456.3126,223.9688) -- (455.3751,224.8125) -- (453.8751,226.1562) --
(453.6251,226.5938) -- (453.1251,226.9375) -- (451.4376,230.0000) --
(452.7188,230.6875) -- (451.3438,230.2812) -- (450.6563,232.2500) --
(450.4063,232.9375) -- (450.0626,233.6875) -- (447.7188,237.1875) --
(445.0626,238.9688) -- (444.4063,239.4375) -- (443.7188,239.9375) --
(443.0938,240.5625) -- (442.6876,241.3438) -- (442.5313,241.7812) --
(442.3126,243.0312) -- (442.2189,243.5938) -- (442.2189,244.2188) --
(442.5626,246.2188) -- (443.0314,247.4688) -- (443.7189,249.4375) --
(444.2814,251.4375) -- (444.8126,253.2500) -- (444.2814,253.9062) --
(443.7814,255.2812) -- (442.3751,257.3750) -- (441.1251,259.1875) --
(440.1251,260.3125) -- (438.8439,261.6562) -- (438.3751,262.3125) --
(434.2501,268.4375) -- (431.6876,272.4688) -- (429.2189,276.1875) --
(426.8126,279.1562) -- (424.3126,282.2500) -- (422.5626,284.3125) --
(419.6564,289.2188) -- (418.5001,290.2500) -- (418.0001,290.6875) --
(417.6564,290.9688) -- (417.3126,291.2812) -- (416.8437,292.0000) --
(416.5000,292.6250) -- (415.7812,293.6875) -- (414.8750,295.0000) --
(413.7187,296.5312) -- (408.7187,304.6562) -- (406.9062,307.2188) --
(405.7187,309.0625) -- (404.9687,310.0625) -- (404.2187,312.0312) --
(404.0937,312.7812) -- (403.1250,318.2188) -- (403.3437,324.1562) --
(402.8125,324.2188) -- (400.7500,323.1250) -- (400.6875,324.2812) --
(402.2812,325.1562) -- (402.1562,325.7500) -- (400.7500,325.0938) --
(402.0625,332.0000) -- (402.5937,332.8438) -- (402.9375,333.2500) --
(403.7187,334.0000) -- (404.2812,334.6562) -- (404.6562,335.5000) --
(404.8125,336.4688) -- (404.8125,337.0000) -- (404.6250,338.4688) --
(404.5000,338.9062) -- (404.3437,341.7500) -- (404.0312,343.1562) --
(403.8125,344.5312) -- (403.3125,347.4688) -- (402.6250,351.2500) --
(402.4062,352.4688) -- (402.0625,353.9688) -- (401.2500,356.9375) --
(400.8125,358.4688) -- (400.4375,359.8438) -- (399.7187,361.8438) --
(399.1875,363.3438) -- (398.1875,365.9375) -- (397.3750,367.5312) --
(396.2187,368.7500) -- (393.9375,368.9688) -- (391.4687,369.2188) --
(391.5312,369.9062) -- (381.7500,371.1250) -- (381.5312,369.7500) --
(379.2500,370.0312) -- (376.5000,370.5312) -- (374.4375,370.9688) --
(373.9687,370.9688) -- (369.9062,371.7812) -- (369.0000,372.0625) --
(368.1562,372.4375) -- (366.7500,373.3750) -- (365.9375,374.1875) --
(364.5312,375.1875) -- (364.7812,375.9062) -- (364.2187,376.3125) --
(365.3437,377.6562) -- (364.1562,378.6250) -- (363.3125,377.6562) --
(362.6562,377.5000) -- (362.7812,378.1250) -- (363.4375,378.8750) --
(361.6562,377.3125) -- (360.9687,377.8750) -- (360.1875,378.2188) --
(359.8750,378.8125) -- (361.3750,380.5625) -- (359.5937,379.0312) --
(358.8750,379.6250) -- (360.4062,381.5938) -- (359.0625,380.5000) --
(358.4687,379.9375) -- (358.0625,380.3125) -- (357.2187,380.7188) --
(358.9375,382.7500) -- (356.9375,380.9688) -- (355.9062,381.7500) --
(353.7500,383.6875) -- (354.3125,385.2188) -- (355.6250,384.5312) --
(354.5625,385.5938) -- (354.4688,386.2188) -- (353.0938,383.9688) --
(350.9688,384.6562) -- (351.0938,385.5938) -- (349.5313,386.0625) --
(348.6563,386.3125) -- (347.7188,386.4062) -- (347.7188,385.5937) --
(347.1875,385.5000) -- (347.0312,386.2188) -- (345.7500,385.5000) --
(344.6562,384.8125) -- (343.7500,383.7188) -- (342.5000,381.9375) --
(342.2812,381.4375) -- (342.1250,380.5625) -- (342.2500,380.0312) --
(342.3437,379.5312) -- (340.9687,379.7500) -- (342.4687,379.1250) --
(341.6250,379.0313) -- (340.4687,378.8750) -- (339.9062,376.5000) --
(340.2187,374.8750) -- (340.9687,375.0625) -- (341.4375,373.4375) --
(340.5312,373.1563) -- (341.8750,365.5000) -- (343.5312,365.8125) --
(343.6875,365.3125) -- (343.6250,364.6875) -- (343.9375,364.0625) --
(344.0312,363.6250) -- (342.1874,363.2500) -- (343.4374,354.3438) --
(348.1249,355.0938) -- (348.5937,352.5313) -- (347.8437,352.3750) --
(347.9062,351.9375) -- (346.2812,351.6563) -- (346.3749,351.0313) --
(348.4999,351.4063) -- (348.6249,350.5625) -- (348.0936,350.4375) --
(348.3436,349.2500) -- (349.0936,349.3750) -- (349.6874,345.8125) --
(349.9999,343.7500) -- (350.1874,342.8125) -- (350.4061,341.0938) --
(350.5624,339.0313) -- (350.7186,337.5625) -- (346.6249,337.1563) --
(347.0311,333.2188) -- (350.9686,333.6563) -- (351.2499,329.1563) --
(347.1249,329.0938) -- (347.1249,328.5938) -- (351.3124,328.6250) --
(351.4999,328.1562) -- (351.3749,327.4062) -- (349.8436,327.3438) --
(349.8748,326.8125) -- (351.4373,326.9062) -- (351.6561,324.0000) --
(351.8748,320.2812) -- (351.0623,320.1875) -- (351.0623,319.6562) --
(351.9373,319.7188) -- (352.0310,318.3125) -- (350.4060,318.2188) --
(350.4685,317.3125) -- (349.4373,317.2813) -- (349.4685,316.5938) --
(350.5310,316.6563) -- (350.5935,315.5626) -- (353.0622,315.6876) --
(353.0622,315.1251) -- (349.6247,314.1876) -- (353.2185,314.2188) --
(353.2810,313.5000) -- (353.7810,311.7813) -- (353.0310,311.6250) --
(353.1247,311.0938) -- (349.6559,310.5625) -- (349.8122,309.9688) --
(353.0934,310.3750) -- (353.3122,309.8750) -- (353.9997,309.9375) --
(354.2497,308.2500) -- (353.1559,308.0313) -- (353.1871,307.5313) --
(350.1559,307.0938) -- (350.2184,306.3125) -- (353.2496,306.6875) --
(353.4059,305.6250) -- (350.4371,305.2188) -- (350.4996,304.5625) --
(353.5309,304.9063) -- (353.6871,303.8750) -- (350.6559,303.4375) --
(350.7496,302.7813) -- (353.7808,303.1875) -- (353.9058,302.0938) --
(350.9058,301.5938) -- (350.9995,300.9688) -- (352.5933,301.0313) --
(353.0933,299.3438) -- (353.4995,299.4688) -- (353.9058,298.0000) --
(355.7495,291.7500) -- (358.8120,286.3125) -- (359.5620,285.5313) --
(358.9995,285.1563) -- (359.3433,284.5625) -- (356.6245,283.0625) --
(357.2808,281.8750) -- (359.9995,283.3125) -- (361.8433,279.7813) --
(362.3120,280.0000) -- (362.9683,278.9688) -- (359.9370,277.2500) --
(363.1558,278.6250) -- (364.0620,277.0000) -- (360.9683,275.3438) --
(364.2183,276.6563) -- (364.8120,275.6250) -- (361.8433,274.0000) --
(362.1870,273.4375) -- (366.2183,275.6563) -- (366.6558,275.3750) --
(367.2495,274.2500) -- (363.0308,271.9375) -- (363.3745,271.2813) --
(367.5933,273.5625) -- (368.0308,272.7500) -- (367.8745,272.3125) --
(368.2183,272.1250) -- (364.0308,269.4688) -- (364.3120,268.8438) --
(368.7183,271.2500) -- (369.6245,269.5938) -- (365.2495,267.1875) --
(365.5620,266.6250) -- (370.0000,269.0000) -- (370.9062,267.3438) --
(366.4688,265.0000) -- (366.8438,264.3750) -- (370.0000,266.1250) --
(370.7188,265.0312) -- (367.4688,263.2812) -- (367.8125,262.6562) --
(371.1250,264.4375) -- (372.9375,261.1250) -- (370.0312,259.5938) --
(370.2812,259.1562) -- (373.1562,260.6562) -- (373.5625,259.9688) --
(371.2188,258.6562) -- (374.0000,259.6875) -- (374.3750,258.9062) --
(371.3438,257.3750) -- (374.3750,258.4062) -- (375.1250,257.2500) --
(375.4062,256.4375) -- (376.0000,255.5000) -- (376.5000,255.0000) --
(374.6562,254.8750) -- (374.6250,254.4375) -- (376.5625,254.1562) --
(376.7500,253.5625) -- (375.2500,253.6562) -- (375.2188,253.1875) --
(377.0626,252.9687) -- (378.5313,250.4375) -- (378.1876,250.4687) --
(378.9376,250.1874) -- (380.1251,248.5624) -- (379.2813,248.6874) --
(379.8751,248.1562) -- (378.8126,248.0312) -- (379.9063,247.6562) --
(380.5313,247.6562) -- (381.1250,247.0000) -- (380.7188,247.0625) --
(379.9375,247.1250) -- (379.0938,247.0938) -- (378.7500,247.0000) --
(380.9375,246.6875) -- (381.0312,246.1250) -- (382.0312,244.3750) --
(382.3437,243.4062) -- (384.9375,238.4062) -- (383.5937,237.7188) --
(384.8125,237.9375) -- (384.0937,237.0312) -- (385.3125,237.2812) --
(384.8437,235.9062) -- (384.5000,236.0625) -- (383.6562,237.3438) --
(384.4062,235.9375) -- (384.8125,235.7188) -- (385.8750,236.7812) --
(386.8438,235.0000) -- (385.6875,235.0000) -- (385.0625,235.1250) --
(385.4375,235.0000) -- (385.6875,235.0000) -- (386.9062,234.7500) --
(392.4062,224.1250) -- (398.6250,212.9062) -- (404.0938,202.9062) --
(406.2500,199.2812) -- (407.4062,197.2188) -- (408.0625,196.1875) --
(413.0312,187.0938) -- (413.4375,186.0625) -- (414.5625,183.6250) --
(415.8438,181.9688) -- (416.3750,180.9375) -- (417.6875,179.2812) --
(418.2500,178.3125) -- (419.5625,176.8125) -- (419.9062,175.9062) --
(422.6875,172.0625) -- (423.0625,170.7812) -- (420.9062,169.6875) --
(423.0000,165.4062) -- (424.0000,163.4062) -- (424.4062,163.6562) --
(425.3125,161.9062) -- (427.0000,162.7500) -- (427.4062,162.0000) --
(427.7500,162.1875) -- (428.6875,161.0625) -- (433.7812,150.6562) --
(434.6250,146.0000) -- (436.2812,140.8750) -- (437.5312,137.3750) --
(439.2188,134.2188) -- (438.0938,124.0312) -- (437.8750,122.8125) --
(438.4688,121.7188) -- (439.1562,121.1562) -- (439.6875,121.0626) --
(440.5625,120.3126) -- (442.6562,119.2188) -- (443.5625,118.2813) --
(444.7500,116.5938) -- (445.5312,114.9688) -- (445.9375,114.0626) --
(447.0000,111.5626) -- (449.2188,107.8751) -- (452.3125,102.0001) --
(452.9375,101.0938) -- (453.6875,99.8751) -- (454.1250,99.1251) --
(454.8438,97.9063) -- (455.1250,97.2188) -- (455.4375,96.7501) --
(456.8438,94.0313) -- (457.4062,92.8751) -- (457.7188,92.2813) --
(457.5312,91.7188) -- (457.9062,91.2813) -- (458.1562,90.7188) --
(457.9062,90.0626) -- (457.5312,89.9063) -- (457.7500,89.4063) --
(458.1562,88.9688) -- (458.1250,88.4688) -- (458.0000,87.7500) --
(458.3750,86.3750) -- (458.6250,85.5625) -- (459.0312,84.7188) --
(459.5000,83.4062) -- (460.0312,82.6875) -- (460.8438,80.7812) --
(461.2500,80.1250) -- (462.0938,78.3438) -- (462.6562,77.5625) --
(463.7188,76.4375) -- (464.4375,76.1562) -- (465.0625,75.4375) --
cycle(683.5938,74.6875) -- (684.5000,74.6875) -- (684.5000,75.1250) --
(684.0312,75.1250) -- (684.0312,75.5625) -- (683.5625,75.5625) --
cycle(374.3750,81.1875) -- (373.9062,82.9688) -- (370.6875,83.8125) --
(369.0625,86.5312) -- (367.5000,94.0312) -- (368.7500,94.2188) --
(369.2188,93.0625) -- (370.5938,92.8750) -- (370.5938,91.9688) --
(373.3750,90.6250) -- (373.6250,87.0312) -- (374.7812,86.5625) --
(375.5000,84.7812) -- (376.6562,84.3438) -- (376.6562,83.9062) --
(375.7500,83.9062) -- (375.2812,82.5000) -- (375.7500,82.5000) --
(375.7500,82.0625) -- (376.2188,82.0625) -- (376.2188,81.6250) --
(374.8438,82.0625) -- (374.8438,81.1875) -- cycle(658.8125,99.9688) --
(659.3125,100.0938) -- (659.3437,100.6250) -- (659.1250,101.0938) --
(658.9062,101.1874) -- (658.7187,101.1874) -- (658.2812,101.1562) --
(658.2500,100.5000) -- cycle(660.1875,100.6562) -- (660.4688,101.2812) --
(660.4688,101.5625) -- (660.3125,101.7500) -- (660.1250,101.0938) --
cycle(657.6875,104.6250) -- (658.1562,104.6875) -- (658.4375,105.2500) --
(658.5000,105.8125) -- (658.2188,106.3750) -- (658.0000,107.0312) --
(657.5625,107.3438) -- (657.1250,107.4062) -- (656.5938,107.0625) --
(655.9688,106.7812) -- (655.4688,107.1250) -- (655.0000,107.7188) --
(654.5625,107.5938) -- (654.9062,106.7188) -- (655.0938,105.6562) --
(655.4375,105.4375) -- (655.7812,105.5000) -- (656.3438,105.3125) --
(656.9688,105.0938) -- (657.3125,105.0312) -- cycle(676.0312,105.8438) --
(676.4375,105.8438) -- (677.0000,105.9688) -- (677.4375,106.2188) --
(677.8750,106.5312) -- (678.2500,106.8750) -- (679.6562,108.4062) --
(679.9375,109.1250) -- (679.9375,109.6562) -- (681.8125,111.8438) --
(682.3750,112.3125) -- (682.8438,112.5938) -- (684.1875,113.8438) --
(684.2500,114.3750) -- (683.8750,114.5000) -- (683.1562,114.5312) --
(682.7500,114.7812) -- (682.2812,115.0312) -- (681.8438,115.1562) --
(681.3750,115.3749) -- (680.7500,115.6874) -- (680.0938,116.8437) --
(679.7188,117.3124) -- (679.2812,117.0624) -- (678.8125,117.8124) --
(678.5625,118.5937) -- (678.9062,119.7187) -- (679.3125,120.7499) --
(679.7188,121.6874) -- (679.1875,123.8437) -- (679.1563,124.2812) --
(678.7500,125.3749) -- (678.4375,126.3124) -- (678.3438,127.0937) --
(678.4688,127.7812) -- (678.5625,128.2500) -- (678.8750,128.9062) --
(679.3750,129.5625) -- (679.9375,130.4375) -- (680.5000,131.0312) --
(680.7500,131.5937) -- (680.1563,131.5937) -- (679.4063,131.7812) --
(678.9375,131.6562) -- (678.4688,131.0625) -- (677.8750,130.2500) --
(676.9688,128.6562) -- (676.4375,128.1250) -- (676.0313,127.7812) --
(676.0313,127.2500) -- (676.3438,126.2188) -- (676.4063,125.5625) --
(676.8125,123.6562) -- (675.3438,120.4688) -- (674.8438,120.2500) --
(674.6250,119.5312) -- (674.6562,118.8750) -- (675.4688,118.8438) --
(675.6875,118.1563) -- (675.0938,117.7813) -- (675.0312,117.2188) --
(675.0312,116.7813) -- (674.7188,116.2813) -- (675.3438,115.7188) --
(675.8438,114.8751) -- (675.9688,114.1876) -- (676.0312,113.4688) --
(675.8750,113.0000) -- (675.7813,112.1562) -- (675.9063,111.5000) --
(675.7188,110.7500) -- (675.4688,110.0625) -- (675.3751,109.1875) --
(675.2501,108.2812) -- (675.2501,107.5938) -- (674.9063,106.5938) --
(675.1876,106.0625) -- cycle(651.0000,107.8125) -- (651.8750,107.8125) --
(652.5625,108.9375) -- (652.5625,110.6562) -- (652.6562,112.0625) --
(653.0937,113.2500) -- (652.9687,115.0312) -- (653.1875,115.4688) --
(653.8437,115.7812) -- (654.5000,115.7812) -- (654.8750,116.0312) --
(653.5938,116.5938) -- (655.6875,119.3125) -- (657.7812,120.2188) --
(658.9375,120.4688) -- (659.4375,121.2500) -- (658.5625,121.5312) --
(659.4062,122.9375) -- (659.9375,123.8438) -- (660.3750,124.4688) --
(661.1562,124.4688) -- (662.4062,125.8125) -- (662.7500,127.5938) --
(661.4688,129.1875) -- (660.5938,130.8438) -- (660.3750,132.0312) --
(660.0938,133.2500) -- (659.9375,133.7812) -- (659.8125,135.4062) --
(660.7188,136.5312) -- (662.2500,138.3125) -- (662.7500,140.0312) --
(662.9688,142.3750) -- (662.4688,143.4375) -- (661.9688,144.5625) --
(660.7188,145.4688) -- (660.2812,145.9062) -- (659.7188,146.4062) --
(659.0625,146.5938) -- (658.5625,146.2500) -- (657.8125,145.6562) --
(657.4375,145.0938) -- (656.7188,143.3438) -- (656.7188,142.4062) --
(655.9062,141.5312) -- (654.8750,140.0312) -- (654.2188,138.7812) --
(652.7188,136.3750) -- (651.7812,135.0625) -- (651.5938,134.0312) --
(650.5312,131.7188) -- (649.3750,130.1250) -- (648.6250,128.6250) --
(648.9062,127.0938) -- (649.1562,125.5312) -- (649.8438,124.8438) --
(650.6250,123.6562) -- (650.6562,122.5312) -- (651.3750,121.2812) --
(650.6562,119.2500) -- (649.3437,119.6562) -- (648.9062,118.3438) --
(650.3125,117.9062) -- (649.1250,115.3750) -- (648.1562,113.5625) --
(647.5625,113.0625) -- (647.6875,112.5938) -- (648.1250,112.3125) --
(648.3750,111.5000) -- (648.5000,110.3125) -- (649.1562,110.0000) --
(649.8437,109.2188) -- (650.2187,108.4375) -- cycle(663.1875,113.5625) --
(663.5312,114.2500) -- (663.5000,114.5938) -- (662.8750,114.4688) --
(662.6563,113.7188) -- cycle(351.5000,117.9375) -- (351.5000,118.4062) --
(351.9688,117.9375) -- cycle(618.1875,128.4688) -- (618.6250,128.4688) --
(618.6250,128.9062) -- (618.1562,128.9062) -- cycle(352.6875,134.2188) --
(353.1250,135.5938) -- (353.1250,135.1562) -- (353.5938,135.1562) --
cycle(774.6875,145.5312) -- (772.8438,147.7812) -- (771.9062,147.7812) --
(772.5000,148.9688) -- (773.2812,147.7812) -- (774.1875,147.7812) --
(774.2187,147.3438) -- (774.6875,147.3438) -- cycle(455.5000,160.7188) --
(455.8438,160.7188) -- (456.1250,162.7500) -- (455.9688,162.9688) --
cycle(766.2188,161.6875) -- (766.6562,161.6875) -- (766.6562,162.1562) --
(766.1875,162.1562) -- cycle(717.6250,161.9062) -- (717.6250,162.7812) --
(718.0625,162.7812) -- (717.5938,164.6250) -- (719.7500,163.0000) --
(718.5312,163.2500) -- (718.0938,161.9062) -- cycle(256.0938,163.9375) --
(254.7188,164.3438) -- (255.1562,166.6250) -- (255.1875,165.2812) --
(255.6250,165.2812) -- cycle(257.9375,164.3750) -- (258.8438,164.8750) --
(258.8438,164.4062) -- cycle(257.7812,165.0000) -- (256.0938,165.2812) --
(257.6875,165.7500) -- cycle(254.5312,166.7812) -- (253.7812,167.0625) --
(253.7812,167.5000) -- (254.2188,167.5000) -- (253.4375,170.5000) --
(254.4375,169.3438) -- cycle(319.2812,170.4688) -- (320.1875,170.4688) --
(320.1875,170.9062) -- (319.2500,171.3750) -- (318.8125,171.3750) --
cycle(252.3750,170.6562) -- (252.5000,171.4062) -- (253.2812,171.5625) --
(253.1250,170.8438) -- cycle(420.8750,170.7500) -- (421.9062,171.1562) --
(421.3750,172.0625) -- (420.4375,171.4062) -- cycle(251.4375,171.5625) --
(249.8125,174.2500) -- (249.7188,175.9062) -- (251.4375,172.9062) --
(251.8750,172.9062) -- (251.9062,172.0000) -- (252.3438,172.0000) --
cycle(248.6562,176.0312) -- (248.3438,182.3437) -- (247.6562,183.2500) --
(240.7812,183.6562) -- (240.0625,185.0000) -- (240.5000,187.7188) --
(241.0312,188.0000) -- (241.2188,184.7812) -- (247.6562,183.9375) --
(249.5000,180.5625) -- (249.0625,180.5625) -- (249.0937,178.3125) --
(249.5312,178.3125) -- (249.4062,176.1875) -- cycle(241.6562,188.1562) --
(241.5938,191.7812) -- (242.9688,191.8124) -- (242.5312,190.4374) --
(242.0625,190.4374) -- (242.0625,190.0000) -- (242.5312,190.0000) --
cycle(751.1562,188.5625) -- (752.0625,188.6250) -- (752.0625,189.0625) --
(751.1250,189.0312) -- cycle(683.7812,188.9687) -- (684.2500,188.9687) --
(684.2188,190.3437) -- (683.7813,190.3437) -- cycle(752.9062,192.2187) --
(753.3750,192.2187) -- (753.3750,192.6562) -- (752.9062,192.6562) --
cycle(242.0625,192.7187) -- (242.0625,193.1562) -- (242.5000,193.1562) --
(242.5000,194.0625) -- (242.9688,192.7187) -- cycle(752.4375,193.1250) --
(753.3750,193.1250) -- (753.3438,194.0625) -- cycle(243.8750,194.0937) --
(243.0938,194.2187) -- (242.9375,195.4375) -- (244.6250,195.7187) --
cycle(506.7812,199.3125) -- (506.7812,199.7812) -- (507.2500,199.3125) --
cycle(643.2812,202.1562) -- (644.5938,202.9687) -- (644.5938,203.5000) --
(643.7812,203.3125) -- (642.2500,202.3750) -- cycle(308.4688,203.5000) --
(308.8750,204.1875) -- (308.8438,206.0312) -- (308.5313,206.0312) --
(308.0313,204.8750) -- (308.0313,204.1562) -- cycle(461.5312,204.3125) --
(462.1250,205.6562) -- (462.0313,205.8125) -- (461.8125,205.8125) --
(461.1875,204.4375) -- cycle(504.0312,207.3125) -- (504.5938,207.4062) --
(505.1250,207.6562) -- (505.5625,208.0937) -- (506.0000,208.5000) --
(506.1562,209.0312) -- (506.1250,209.8438) -- (505.7500,210.6875) --
(505.2500,211.4062) -- (504.2500,212.1562) -- (503.3438,212.4375) --
(502.9688,212.4063) -- (502.5000,212.7188) -- (501.6563,212.8438) --
(501.6875,212.2188) -- (501.4375,211.7813) -- (501.2812,211.0000) --
(501.2812,210.5625) -- (501.4375,210.0938) -- (502.2188,209.3750) --
(502.4062,208.8750) -- (502.5000,208.3438) -- (502.6562,207.6875) --
(503.1875,207.4375) -- cycle(467.3438,207.6875) -- (467.8438,207.6875) --
(468.8750,207.7187) -- (469.8125,207.8124) -- (470.9375,207.8749) --
(471.0938,207.9686) -- (471.6875,208.3748) -- (472.0312,208.6248) --
(472.7500,209.7186) -- (473.0000,210.3748) -- (473.5625,211.4686) --
(474.1875,212.3123) -- (475.1250,212.9061) -- (476.3750,213.5623) --
(478.0312,214.3123) -- (479.0938,214.8748) -- (479.6875,215.4373) --
(480.1875,215.9686) -- (480.8438,216.4373) -- (481.4688,217.4373) --
(481.5625,217.9061) -- (482.1250,218.8748) -- (482.9375,220.6248) --
(483.0312,221.3123) -- (483.0000,221.8123) -- (482.7187,222.5311) --
(481.6250,224.3748) -- (481.2500,224.9686) -- (480.8437,225.4998) --
(480.4375,225.8748) -- (479.5000,226.8436) -- (478.8437,228.1561) --
(478.5000,227.9061) -- (477.4687,228.5623) -- (476.8437,228.9998) --
(476.5312,229.5623) -- (474.0312,233.4998) -- (472.0312,236.3748) --
(471.5000,237.0000) -- (470.6875,240.1562) -- (469.9375,240.9375) --
(468.5312,242.3125) -- (468.0625,242.5000) -- (467.5000,242.5625) --
(466.9062,242.6250) -- (466.1875,243.0938) -- (464.5938,244.5312) --
(464.0938,244.6875) -- (463.4375,244.6875) -- (460.3750,242.5625) --
(458.2188,241.8750) -- (457.8438,241.8125) -- (454.2188,241.2188) --
(453.7500,240.5312) -- (453.0000,239.6562) -- (452.8125,238.6875) --
(453.1250,237.4688) -- (453.5000,236.0625) -- (454.2188,234.9062) --
(454.9375,233.8125) -- (455.9688,232.2812) -- (457.3125,230.2812) --
(457.5312,229.8125) -- (457.9062,229.2812) -- (459.4062,227.5312) --
(460.0000,226.8750) -- (460.4688,226.5625) -- (460.8438,226.4062) --
(461.2500,226.3125) -- (461.7188,226.4688) -- (462.2812,226.8125) --
(463.0000,227.0938) -- (463.8438,227.3438) -- (464.8125,227.4375) --
(465.5312,227.5000) -- (464.9375,227.3438) -- (464.1562,227.1250) --
(464.2188,226.4062) -- (464.5312,225.9062) -- (464.9688,225.3750) --
(464.1562,225.3125) -- (463.7812,225.1250) -- (463.3438,224.6250) --
(463.2812,223.9062) -- (463.3438,223.2812) -- (464.6875,220.7812) --
(464.9688,219.2812) -- (465.1250,218.4062) -- (465.1562,217.6562) --
(465.0625,216.7500) -- (464.8750,216.0000) -- (464.5312,215.4062) --
(464.4375,214.4688) -- (464.5312,213.8125) -- (464.6875,213.2500) --
(465.3438,211.0625) -- (465.8125,210.0938) -- (466.7812,208.0625) --
cycle(321.2500,208.4062) -- (321.5000,208.4999) -- (321.7812,210.0312) --
cycle(304.9062,211.3437) -- (305.3750,211.3749) -- (306.1250,212.3437) --
(306.5312,212.4062) -- (306.3125,212.5937) -- (305.8438,213.0312) --
(305.8438,212.1562) -- (305.4688,211.9062) -- (304.7500,211.7812) --
cycle(303.9062,213.5625) -- (303.9688,213.6562) -- (304.5625,213.8437) --
cycle(306.0000,213.5937) -- (305.7812,213.6562) -- (305.3750,214.0624) --
cycle(518.1250,214.0624) -- (518.7500,214.0936) -- (519.4375,214.4374) --
(520.2812,215.1561) -- (521.5312,216.2811) -- (522.7500,217.6561) --
(523.2812,218.2811) -- (523.7188,218.4686) -- (524.3750,218.9999) --
(525.1250,219.2499) -- (525.6562,219.5311) -- (526.3750,219.7811) --
(527.2500,219.9374) -- (528.1875,220.1561) -- (529.0938,220.2186) --
(530.5938,220.5936) -- (531.4375,221.0311) -- (532.2812,221.6561) --
(533.2188,222.3124) -- (534.3438,223.2186) -- (534.9688,223.8436) --
(535.5000,224.4999) -- (536.2500,225.0311) -- (536.9375,225.4374) --
(537.6875,225.7499) -- (538.7500,226.4374) -- (539.5625,227.1249) --
(540.1250,227.7811) -- (540.6875,228.6561) -- (541.0312,229.6874) --
(541.0625,230.5311) -- (541.1875,231.7499) -- (541.2812,232.4999) --
(540.9062,233.1249) -- (540.6562,233.7499) -- (540.4374,234.4374) --
(539.7812,234.9999) -- (539.0312,235.4374) -- (538.3749,236.1249) --
(537.8124,236.3436) -- (536.7499,236.4061) -- (535.8749,236.4998) --
(534.9374,236.7186) -- (534.3437,236.7186) -- (533.8749,236.5311) --
(533.5312,236.4061) -- (532.8749,236.4686) -- (532.2187,236.6561) --
(531.6562,236.9061) -- (531.0624,237.0311) -- (530.4999,237.0623) --
(530.1249,236.9373) -- (529.5937,236.9373) -- (528.6249,236.9373) --
(527.3437,236.7810) -- (524.8749,235.9685) -- (523.0937,235.4060) --
(522.5000,235.3125) -- (522.0000,235.3125) -- (521.2188,235.0938) --
(520.6562,235.2188) -- (520.3750,234.7188) -- (519.5938,234.6250) --
(518.1250,234.2813) -- (517.0938,233.8125) -- (516.4062,233.2813) --
(515.7188,231.8438) -- (515.4375,230.5313) -- (514.9688,228.9063) --
(514.4375,228.4688) -- (513.9688,228.4688) -- (513.2812,228.4688) --
(512.4688,228.3438) -- (512.2500,227.7500) -- (512.1250,226.8438) --
(512.0000,226.1563) -- (511.8750,225.2188) -- (511.7813,224.6875) --
(511.6250,224.0313) -- (511.5938,223.4063) -- (511.7501,222.5313) --
(511.7813,222.0625) -- (512.0000,220.7813) -- (512.2188,220.0625) --
(512.2500,219.5313) -- (512.3750,218.7813) -- (512.6562,217.2500) --
(513.0312,216.6250) -- (513.8438,215.6563) -- (514.3438,215.1563) --
(514.9688,214.7813) -- (515.9062,215.0625) -- (516.5625,215.0000) --
(517.0625,214.6250) -- (517.6562,214.1250) -- cycle(299.2188,215.7499) --
(298.7812,216.5312) -- (298.6562,216.8437) -- (300.2500,215.9687) --
cycle(504.2500,216.4999) -- (505.0000,216.6874) -- (505.5000,217.0312) --
(505.9375,217.9062) -- (505.7188,218.4062) -- (505.0312,218.6562) --
(504.4375,218.6874) -- (504.0625,218.3749) -- (503.6250,218.0311) --
(503.1562,217.9061) -- (503.0625,217.2499) -- (503.8750,216.6561) --
cycle(314.2500,219.2499) -- (314.2812,219.4062) -- (314.4375,219.2812) --
cycle(315.2812,219.4374) -- (315.3750,219.8124) -- (315.9062,220.0312) --
(316.2187,219.6249) -- cycle(213.6250,230.0937) -- (211.8750,231.2187) --
(212.0625,235.3124) -- (208.0938,242.9687) -- (206.2812,240.6874) --
(204.9062,240.2499) -- (203.0938,237.4687) -- (202.1875,237.4687) --
(201.7500,236.1249) -- (201.2812,236.0937) -- (199.8438,241.9687) --
(211.5000,244.7812) -- (210.8125,246.5937) -- (209.9062,246.1250) --
(210.0938,247.5000) -- (212.8438,249.3437) -- (213.0625,250.2187) --
(211.6875,250.2187) -- (211.6875,251.1250) -- (213.9375,253.1875) --
(215.7812,252.9687) -- (215.7500,256.5937) -- (214.8125,256.5937) --
(211.2813,268.2812) -- (211.4688,269.6562) -- (210.5625,269.6562) --
(210.7813,271.4375) -- (209.5938,275.0625) -- (208.6875,274.5625) --
(207.7500,276.8437) -- (206.0625,276.5312) -- (206.1250,277.7500) --
(208.6250,280.4687) -- (210.5000,277.7812) -- (208.1875,277.2812) --
(208.1875,276.8437) -- (210.9375,277.3437) -- (211.6563,275.5000) --
(212.8125,275.0937) -- (213.2813,272.3750) -- (214.1875,272.3750) --
(226.2813,254.6562) -- (227.3125,254.6562) -- (227.5625,254.1875) --
(226.4375,253.7812) -- (226.1563,253.1562) -- (226.7188,253.1562) --
(227.4063,252.2500) -- (231.1250,246.8125) -- (223.8438,239.2187) --
(223.2188,238.4062) -- (219.8125,239.3125) -- (220.5938,238.5625) --
(220.0938,237.1562) -- (220.6875,236.7500) -- (221.5625,237.5937) --
(222.0938,237.5625) -- (221.7813,236.7188) -- (219.6250,234.0312) --
(219.2813,233.6562) -- (216.8438,230.6875) -- (214.0313,231.0938) --
(214.2188,232.4062) -- (215.0938,232.0938) -- (214.3750,232.9062) --
(214.0000,232.5625) -- (213.7813,231.2188) -- (213.3438,231.2812) --
(213.3750,230.6250) -- (213.7188,230.6562) -- cycle(229.4062,233.5312) --
(229.0000,233.7812) -- (229.0625,234.2812) -- (229.4062,234.7187) --
(229.8125,235.3124) -- (229.3750,235.4374) -- (229.0312,234.9687) --
(228.6250,234.4374) -- (228.2812,234.4374) -- (227.9375,234.9062) --
(227.4688,235.5312) -- (226.9688,236.1249) -- (226.2500,236.6562) --
(225.7500,237.1249) -- (224.9688,237.6874) -- (224.1250,237.9999) --
(223.7812,238.1249) -- (224.0312,238.9374) -- (226.2188,241.2812) --
(226.5625,241.6874) -- (227.7188,242.9062) -- (227.9062,242.9999) --
(228.0625,243.0936) -- (228.5938,243.8123) -- (230.3438,245.6873) --
(230.7812,245.9998) -- (231.4375,246.1248) -- (232.4688,244.6873) --
(233.5625,243.0936) -- (234.4688,241.8123) -- (234.5938,241.3748) --
(234.7500,240.7498) -- (234.3438,240.7498) -- (233.5625,240.9373) --
(232.5312,241.0623) -- (231.8125,241.1248) -- (231.0938,240.8436) --
(230.3750,240.5936) -- (230.3125,239.4998) -- (230.4688,238.4061) --
(230.6250,238.9686) -- (230.5625,239.9373) -- (231.2500,240.4373) --
(231.7188,240.4685) -- (232.4062,240.5310) -- (232.8438,240.4060) --
(233.2500,240.3123) -- (232.6562,239.6561) -- (232.5938,239.2186) --
(232.7188,238.7498) -- (233.0625,238.7810) -- (232.8750,239.3123) --
(233.5000,239.0935) -- (234.3750,239.1560) -- (234.8438,239.3748) --
(234.6250,238.9060) -- (234.1562,238.6560) -- (233.6875,237.8748) --
(233.0312,237.2810) -- (231.1250,234.6248) -- (230.7188,234.2185) --
(230.3750,234.1560) -- (229.9688,234.0623) -- (229.5938,234.0935) --
(229.8438,233.6560) -- cycle(217.0938,235.3749) -- (217.5625,235.3749) --
(217.5313,235.8124) -- (217.0938,235.8124) -- cycle(229.6875,235.7812) --
(230.1562,236.3124) -- (230.0000,236.8749) -- (230.0937,237.5624) --
(230.0000,238.2187) -- (229.8750,239.1562) -- (229.8125,239.7499) --
(229.6250,239.7187) -- (229.5625,239.0937) -- (229.6250,238.3750) --
(229.6562,237.9375) -- (229.3125,237.4687) -- (229.8750,237.5312) --
(229.4375,236.8125) -- (229.7187,236.2500) -- cycle(230.8750,235.7812) --
(231.2500,236.1874) -- (231.1250,236.7187) -- (230.8125,236.7812) --
(230.7500,236.4062) -- (230.5312,235.8437) -- cycle(228.9062,236.4062) --
(229.2188,236.8749) -- (228.9062,237.4062) -- (228.3438,237.8437) --
(228.3438,237.4687) -- (227.9688,237.0312) -- (228.3750,236.6562) --
cycle(227.2812,237.3437) -- (227.6875,237.5312) -- (227.8125,237.6249) --
(227.6250,237.8436) -- (227.2812,237.8436) -- cycle(217.4062,239.3749) --
(217.3750,239.7499) -- (216.9063,239.7499) -- cycle(229.5312,240.0312) --
(229.8125,240.5312) -- (229.5938,240.5937) -- cycle(229.8750,240.6874) --
(230.3750,241.3437) -- (230.7188,241.2812) -- (231.2500,241.5312) --
(231.9688,241.5624) -- (232.6562,241.5624) -- (232.7500,242.0936) --
(233.1875,242.4686) -- (232.7812,242.6249) -- (232.1562,242.6874) --
(231.3750,242.4686) -- (230.9687,242.3749) -- (230.3750,242.0312) --
(229.8125,241.7812) -- (229.1250,242.3437) -- (228.7187,242.6249) --
(228.3125,242.8437) -- (228.1875,242.7187) -- (228.5312,242.2812) --
(228.9375,241.7812) -- (229.4687,241.0624) -- cycle(217.2500,243.5312) --
(217.2500,243.9687) -- (216.6562,243.9375) -- cycle(567.1250,243.8749) --
(568.0312,244.8124) -- (567.1250,245.2812) -- (566.6562,245.2187) --
cycle(450.0625,244.0000) -- (450.0313,244.5312) -- (450.0625,245.0312) --
(450.4062,245.0625) -- (450.5000,245.7187) -- (450.1250,245.8437) --
(449.6562,245.8749) -- (448.9375,246.2187) -- (448.4375,246.8437) --
(448.0625,247.2187) -- (448.2187,246.7187) -- (449.1562,245.4999) --
(449.0625,244.8749) -- (449.5625,244.1249) -- cycle(377.9062,247.0000) --
(378.2812,247.0937) -- (377.5312,247.2187) -- cycle(566.1562,247.5000) --
(567.0938,247.5000) -- (567.0625,247.9375) -- (566.1563,247.9375) --
cycle(216.5312,247.5937) -- (217.1875,247.5937) -- (217.1875,248.0312) --
(216.5000,248.0312) -- cycle(216.2500,251.6562) -- (217.1562,252.5312) --
(216.2500,252.5312) -- cycle(447.0000,258.9062) -- (447.3750,258.9062) --
(447.3125,259.4375) -- (447.1250,259.9687) -- (447.0938,260.5312) --
(447.2188,262.0625) -- (447.1563,262.6875) -- (446.9063,263.4375) --
(446.4063,264.1562) -- (446.0000,265.1250) -- (445.2188,265.6562) --
(444.5312,266.2188) -- (443.7500,266.9688) -- (442.0938,269.3125) --
(440.8750,271.5312) -- (438.2188,275.2500) -- (435.1562,279.9375) --
(434.4688,280.9062) -- (433.6250,281.7188) -- (433.1250,282.3125) --
(432.6875,282.9375) -- (432.1875,283.7188) -- (431.8438,284.0312) --
(431.4375,284.5938) -- (431.0938,285.1562) -- (430.8750,285.6562) --
(430.5000,286.7500) -- (430.0312,287.4375) -- (429.0312,288.4688) --
(426.9688,290.7812) -- (425.4062,292.8125) -- (424.6562,293.8125) --
(422.9375,295.7500) -- (421.6562,296.7812) -- (420.8750,297.7812) --
(420.3125,298.3438) -- (419.6875,298.8125) -- (419.1562,299.4688) --
(418.8125,299.9375) -- (418.3438,300.2812) -- (418.3438,299.2812) --
(418.7188,298.8750) -- (418.8438,298.3438) -- (419.1250,297.4688) --
(420.0000,296.4062) -- (420.3438,295.9375) -- (420.6250,295.1562) --
(421.0938,293.8125) -- (421.6562,292.9062) -- (422.2812,292.4688) --
(423.8750,290.0938) -- (426.1875,286.7812) -- (427.0625,285.2500) --
(428.8438,282.6562) -- (429.3750,282.0938) -- (429.6562,281.5625) --
(431.0625,280.1250) -- (431.7188,278.5938) -- (432.1250,277.9062) --
(432.6875,277.0625) -- (433.7812,275.4375) -- (434.9688,274.1250) --
(437.4375,270.2812) -- (438.5625,268.6562) -- (439.4375,267.1562) --
(440.1562,266.2188) -- (440.5000,265.4688) -- (441.0625,264.4375) --
(441.6250,263.7812) -- (442.0312,263.5000) -- (442.3750,263.1250) --
(443.3125,262.0625) -- (443.8438,261.2188) -- (444.1875,260.8438) --
(444.5625,260.5312) -- (445.0625,260.2500) -- (445.4688,260.0312) --
(445.8750,259.9375) -- (446.2188,259.8750) -- cycle(559.5625,262.7500) --
(558.6250,263.6562) -- (559.3750,263.5312) -- cycle(203.6562,274.5312) --
(203.6562,274.9687) -- (204.5625,274.5625) -- cycle(205.9375,275.4687) --
(205.0000,275.9062) -- (205.7500,276.2500) -- cycle(254.0312,314.8437) --
(254.5000,314.8437) -- (254.5000,315.2812) -- (254.0312,315.2812) --
cycle(167.4062,328.8750) -- (166.9375,329.3125) -- (167.4062,329.3125) --
cycle(311.9688,385.6250) -- (312.6250,386.2812) -- (314.9688,388.3750) --
(314.4688,388.8750) -- (314.2812,390.0312) -- (313.2500,390.0312) --
(312.7812,390.5312) -- (310.2188,388.0312) -- (309.5000,388.6562) --
(312.0000,391.2187) -- (311.2812,391.8437) -- (309.6250,393.4687) --
(306.9062,390.5625) -- (307.2812,390.2500) -- (308.2188,389.2812) --
(307.8438,388.9375) -- (310.1875,386.5000) -- (310.7812,386.7187) --
cycle(343.3438,398.9375) -- (345.2188,399.3750) -- (346.9062,399.8125) --
(349.0000,402.3750) -- (349.5000,402.7500) -- (349.3438,406.0312) --
(348.2188,408.0312) -- (345.8438,409.5625) -- (344.3125,409.5312) --
(335.1562,414.8750) -- (334.4688,415.2500) -- (333.6875,415.4375) --
(332.8125,415.4063) -- (331.7812,415.1250) -- (330.9375,414.5625) --
(330.1562,413.2500) -- (330.0312,412.2500) -- (330.5625,411.0625) --
(332.1562,409.1875) -- (335.0000,405.7188) -- (338.7500,401.2188) --
(339.2188,399.5938) -- (339.7500,399.1250) -- (340.1562,399.0938) --
(340.6250,399.1875) -- cycle(303.5312,402.8437) -- (305.6250,403.8125) --
(306.5938,404.4687) -- (307.1250,405.3437) -- (307.1250,406.1875) --
(306.9375,406.9687) -- (306.5000,407.2812) -- (305.9688,407.4062) --
(305.4062,407.2500) -- (304.6875,406.8125) -- (303.3750,405.9687) --
(302.6562,404.8750) -- (301.7500,405.4687) -- (301.4062,404.9375) --
(301.8125,405.1562) -- (302.5312,404.6875) -- (302.1250,404.0625) --
(302.0938,403.4062) -- (302.4375,402.9375) -- cycle(165.7188,454.4687) --
(165.7188,454.9062) -- (166.1562,454.9062) -- cycle(208.0312,472.0312) --
(208.0312,472.4687) -- (208.5000,472.0312) -- cycle(208.7812,472.6562) --
(208.5000,473.8437) -- (208.9375,473.8437) -- cycle(208.9375,474.3125) --
(208.9375,474.7500) -- (209.4062,474.3125) -- cycle(515.1562,476.3750) --
(513.7812,476.8125) -- (513.7812,477.2812) -- (514.2188,477.2812) --
(516.0312,480.2187) -- (517.3750,480.2812) -- (518.0312,482.7500) --
(519.4688,484.4062) -- (518.5000,482.3125) -- (518.5312,480.0312) --
cycle(250.6250,477.0937) -- (251.1875,477.2812) -- (251.9375,477.6875) --
(252.3438,477.7187) -- (253.1875,477.9062) -- (254.0625,478.1249) --
(254.5000,478.1874) -- (255.0312,477.9999) -- (255.5938,477.8749) --
(255.9688,477.8749) -- (256.6562,478.2499) -- (257.2188,478.1249) --
(257.9375,478.0312) -- (258.5000,478.2500) -- (259.1250,478.5000) --
(260.6875,479.4062) -- (261.5312,480.0312) -- (261.9375,480.2187) --
(262.2812,480.4062) -- (262.6875,480.8125) -- (263.1875,481.4062) --
(263.7500,482.0312) -- (264.1562,482.5312) -- (264.5625,482.9062) --
(265.1562,483.7187) -- (265.5000,483.8437) -- (266.2812,484.0000) --
(265.9062,483.4375) -- (266.6875,482.6250) -- (266.5312,483.6875) --
(267.0625,483.4687) -- (266.8750,484.0937) -- (267.5312,483.6875) --
(267.3750,484.2500) -- (268.2500,483.6875) -- (267.3438,484.8125) --
(267.8125,484.9375) -- (268.9062,483.9375) -- (268.6875,484.5000) --
(268.1875,484.8437) -- (269.4062,484.5000) -- (268.5625,485.4687) --
(269.8125,485.4687) -- (268.8438,486.1562) -- (270.1562,486.3125) --
(269.1250,486.7500) -- (269.2187,487.7812) -- (270.1562,487.6562) --
(268.2812,488.0625) -- (270.6250,488.0625) -- (266.8750,489.0000) --
(266.9687,489.5625) -- (270.8124,488.8750) -- (267.0312,490.0625) --
(267.2187,490.7812) -- (268.4999,491.0312) -- (271.1562,490.5937) --
(267.3437,491.4062) -- (267.4374,491.8437) -- (267.0624,491.9687) --
(266.9687,495.3437) -- (271.8437,494.8125) -- (271.9687,495.6562) --
(267.6249,496.0937) -- (267.6874,496.5937) -- (266.5312,496.7812) --
(266.5937,497.6562) -- (270.4062,497.2812) -- (270.4687,497.8750) --
(266.6249,498.3437) -- (267.0624,500.6562) -- (267.3124,504.0937) --
(266.7812,506.2187) -- (266.7187,506.6250) -- (267.1874,509.8125) --
(273.7812,512.5312) -- (267.2187,510.4687) -- (267.6874,513.1562) --
(267.7811,514.3750) -- (268.3436,514.5000) -- (267.9686,514.7187) --
(268.0936,515.4062) -- (267.6249,515.5312) -- (267.8436,517.2812) --
(267.9686,518.3750) -- (268.1874,519.8125) -- (268.7811,520.9687) --
(269.9686,523.2812) -- (271.4686,525.6562) -- (272.7811,526.9062) --
(276.0311,529.8437) -- (276.6561,529.1250) -- (276.1249,529.9375) --
(277.1874,529.3437) -- (276.8749,530.1250) -- (275.7499,531.3750) --
(276.5624,531.1562) -- (277.0936,531.5625) -- (277.5624,531.9375) --
(278.0311,531.8438) -- (278.8124,531.0938) -- (277.9061,532.3750) --
(278.7186,533.1875) -- (279.3124,532.5625) -- (278.9686,533.2812) --
(279.5936,533.6562) -- (281.4061,536.1562) -- (282.0936,536.9375) --
(282.6561,537.6562) -- (283.0936,538.4688) -- (283.4061,539.2188) --
(283.7811,540.1875) -- (283.8123,540.9062) -- (283.9060,541.5312) --
(284.2810,542.2500) -- (284.7498,542.0000) -- (284.4373,540.5312) --
(284.7810,540.7188) -- (284.9998,542.0312) -- (284.9998,542.5625) --
(285.3435,542.5625) -- (286.1560,543.9062) -- (286.2810,544.9688) --
(287.0935,546.0938) -- (287.6873,546.7188) -- (288.3435,547.4688) --
(288.7498,547.8750) -- (289.3748,550.0938) -- (289.6560,550.6875) --
(290.7498,551.8125) -- (291.0935,551.7188) -- (291.5310,551.5000) --
(291.3435,552.0000) -- (291.9998,552.4375) -- (293.1248,552.8438) --
(293.4060,553.9375) -- (293.1248,554.5313) -- (293.2498,555.5313) --
(293.7185,557.3438) -- (293.8748,558.1875) -- (294.0310,559.6250) --
(294.1560,560.2188) -- (293.9998,561.3125) -- (293.7498,561.8438) --
(294.2498,563.0000) -- (295.2498,563.5625) -- (294.8123,563.5938) --
(294.4998,563.5625) -- (293.4373,564.2188) -- (292.4998,565.0938) --
(288.5935,569.5625) -- (287.2810,571.3125) -- (285.1248,574.0000) --
(284.4060,574.6250) -- (281.5623,577.6250) -- (280.6248,579.0625) --
(279.3435,580.6875) -- (278.3123,581.9375) -- (278.0310,582.4375) --
(278.7810,583.9375) -- (278.4060,583.5938) -- (277.8435,583.8438) --
(276.5310,585.0000) -- (275.1248,586.4063) -- (271.8748,590.5625) --
(270.4685,592.0625) -- (269.5623,593.3750) -- (269.2185,594.2500) --
(270.2810,595.5313) -- (269.3750,595.0000) -- (268.8438,595.1875) --
(267.7500,596.2188) -- (266.1250,597.8125) -- (264.5625,599.7188) --
(265.0000,600.0312) -- (265.4375,600.4062) -- (265.7813,600.6875) --
(266.1875,600.9375) -- (266.5000,601.1875) -- (264.3750,599.9375) --
(263.9688,600.4062) -- (263.5000,601.5000) -- (264.1250,601.9375) --
(263.0625,601.5312) -- (262.6562,602.0312) -- (261.8750,602.6875) --
(261.5312,603.0625) -- (260.1250,604.5000) -- (258.7500,606.0625) --
(259.3750,607.0625) -- (258.5625,606.1875) -- (257.2500,607.0938) --
(256.0938,608.2500) -- (255.3125,609.1250) -- (254.0938,610.6875) --
(252.6250,611.9375) -- (251.7188,612.9375) -- (251.0938,613.6875) --
(248.7500,616.7188) -- (248.3750,617.8125) -- (249.2500,618.5938) --
(247.9688,617.7500) -- (246.9375,618.5000) -- (246.0312,619.5000) --
(245.1250,620.9375) -- (244.2812,620.7188) -- (243.9375,620.7812) --
(243.2188,621.2188) -- (240.5312,625.1250) -- (238.4688,628.5312) --
(237.3125,628.0000) -- (236.9688,628.0625) -- (236.1250,628.6562) --
(235.2500,629.7812) -- (234.5625,631.5312) -- (233.0625,634.0312) --
(232.8438,634.8750) -- (233.3750,635.3438) -- (232.4375,634.7188) --
(231.4062,635.4062) -- (230.9688,635.2188) -- (229.8750,636.2812) --
(228.8750,637.9688) -- (228.2188,639.7812) -- (228.0000,640.7812) --
(228.7500,641.5000) -- (227.0312,640.5000) -- (225.9688,641.1875) --
(223.9688,644.6250) -- (223.6562,645.5312) -- (221.8125,644.4375) --
(221.2812,643.8750) -- (220.6250,643.9062) -- (219.4375,644.8437) --
(218.6250,645.9062) -- (218.0312,646.6875) -- (217.3438,647.6250) --
(213.1875,655.1250) -- (212.3438,654.6250) -- (211.6562,654.5625) --
(210.3438,654.8125) -- (209.8125,655.6562) -- (209.0000,655.8125) --
(208.5938,655.5000) -- (208.0000,655.5000) -- (207.5312,656.0625) --
(205.8750,656.6562) -- (205.1250,658.2812) -- (204.6562,658.7188) --
(204.5000,659.9062) -- (202.5000,660.6562) -- (202.5625,660.0312) --
(202.3438,659.5312) -- (201.3438,659.6250) -- (199.7188,660.8750) --
(199.0625,661.5000) -- (197.9062,663.0625) -- (195.5938,666.5312) --
(190.1250,676.4687) -- (187.6562,680.3750) -- (184.0625,684.8750) --
(182.8125,686.0000) -- (181.7500,686.9375) -- (180.4375,687.5937) --
(180.0938,687.1562) -- (179.4062,687.0312) -- (178.6875,687.0312) --
(178.0938,686.9062) -- (177.7188,686.5625) -- (177.8125,686.0937) --
(177.4375,685.7187) -- (177.3438,683.9062) -- (175.5938,680.2812) --
(175.2812,679.0312) -- (175.3750,677.9687) -- (175.8750,676.7500) --
(176.3437,676.6250) -- (178.7500,677.0937) -- (182.2812,677.1562) --
(183.8750,676.9062) -- (184.8437,676.3125) -- (185.5312,675.6250) --
(190.4687,669.8437) -- (191.4375,668.7500) -- (192.5937,667.5937) --
(193.0937,666.7812) -- (193.4375,665.2187) -- (193.0937,663.4687) --
(192.0000,661.2187) -- (190.1875,658.5000) -- (187.5937,657.2187) --
(185.6875,656.7812) -- (184.3125,656.8124) -- (181.6562,657.6249) --
(181.1875,657.8749) -- (181.0938,658.3437) -- (180.5938,658.3749) --
(179.6250,658.9374) -- (179.0938,658.3749) -- (178.9688,658.8436) --
(178.0938,659.7186) -- (176.2500,661.9374) -- (175.8438,661.6249) --
(175.7188,662.1561) -- (176.1250,662.5936) -- (175.1875,663.5936) --
(174.8438,663.4061) -- (174.4062,663.4373) -- (174.7500,663.8436) --
(174.0000,664.7498) -- (173.5312,664.8748) -- (173.1250,666.0311) --
(173.8750,668.6248) -- (173.8438,669.2186) -- (173.8750,669.9686) --
(173.0625,670.2498) -- (173.8750,671.3123) -- (173.3438,672.0311) --
(175.0000,673.3748) -- (174.4375,674.0311) -- (171.9688,673.7186) --
(171.2812,673.7498) -- (170.6250,674.3748) -- (170.5000,675.0623) --
(169.9062,676.1560) -- (169.3438,676.1872) -- (168.8125,676.2809) --
(168.0625,676.7809) -- (167.5625,676.7809) -- (165.9062,677.5934) --
(163.7812,678.9997) -- (163.0625,679.5934) -- (163.0937,680.2809) --
(161.7812,681.8747) -- (161.4062,681.7810) -- (160.8437,681.8747) --
(160.4687,682.3122) -- (159.6875,682.6247) -- (158.4375,683.9372) --
(157.5312,684.7497) -- (156.5937,685.7184) -- (156.1250,686.0622) --
(155.1562,686.9684) -- (154.1250,688.3122) -- (153.6562,688.2810) --
(152.8437,688.5310) -- (151.9375,689.1247) -- (151.7500,689.6247) --
(150.7812,690.2185) -- (149.8125,691.0935) -- (149.3750,690.9685) --
(148.8437,690.8122) -- (148.1250,690.8122) -- (147.0312,691.5310) --
(146.4688,691.3747) -- (145.5000,691.5310) -- (144.8438,691.9685) --
(144.3125,692.4060) -- (143.8438,692.7185) -- (143.1250,693.0000) --
(142.3750,693.7188) -- (141.8438,694.1562) -- (140.6875,694.7500) --
(139.1562,696.1875) -- (138.7500,696.4688) -- (137.6875,697.2188) --
(137.0625,697.7812) -- (135.3750,698.6250) -- (134.5938,698.1562) --
(134.1875,697.7812) -- (133.6562,697.8750) -- (133.0312,698.2187) --
(132.4375,698.4375) -- (130.5938,700.0000) -- (129.5312,700.8750) --
(127.8750,702.2812) -- (126.1562,704.1562) -- (125.3125,705.2187) --
(124.9062,704.8750) -- (124.5625,704.7500) -- (123.6875,704.0000) --
(123.0312,704.1562) -- (122.7812,703.4687) -- (122.0000,702.9687) --
(120.4375,702.8125) -- (119.9062,703.0000) -- (119.5312,703.3437) --
(118.6250,703.5312) -- (117.7812,704.1562) -- (117.0000,704.4062) --
(116.5312,704.8750) -- (116.7812,705.3750) -- (116.3750,704.9687) --
(115.7500,705.1562) -- (115.0000,705.7187) -- (113.6562,707.0312) --
(112.6875,708.0625) -- (111.8438,709.0312) -- (110.0000,711.2812) --
(109.5938,712.0937) -- (109.9375,712.5625) -- (109.1250,712.3437) --
(108.5312,712.8437) -- (107.0625,714.7187) -- (106.5312,715.5312) --
(106.1875,716.2187) -- (105.7188,716.5625) -- (104.7500,717.7812) --
(103.9062,718.7500) -- (103.2812,719.7812) -- (103.0938,720.5000) --
(101.6562,721.5937) -- (100.8438,721.8750) -- (99.9688,721.8750) --
(99.0938,721.5312) -- (98.4375,720.9062) -- (96.7812,719.6250) --
(95.3750,719.0000) -- (94.9688,717.8438) -- (95.3750,717.5938) --
(95.5625,718.0312) -- (95.9688,718.0312) -- (95.7500,717.0625) --
(95.3750,717.4375) -- (94.8750,716.9688) -- (94.8750,716.5000) --
(94.0312,716.3125) -- (92.6562,716.6250) -- (88.5000,717.6562) --
(87.7500,717.5938) -- (85.3438,718.1875) -- (83.6875,718.8750) --
(82.1875,719.9375) -- (81.4375,720.6562) -- (80.5312,722.4062) --
(80.0000,723.6250) -- (79.5000,724.0000) -- (78.3750,725.7500) --
(77.1875,727.0938) -- (76.6875,727.5312) -- (75.7500,727.7812) --
(74.6562,728.5000) -- (73.7812,729.4062) -- (73.2188,730.2188) --
(71.5312,732.7500) -- (71.2188,733.4062) -- (70.6562,733.4688) --
(68.4062,734.4688) -- (67.0625,734.4688) -- (66.0938,734.6250) --
(65.7812,734.8750) -- (65.4062,734.7813) -- (63.4375,735.0000) --
(62.7500,735.1875) -- (61.2500,736.2188) -- (59.7812,735.8438) --
(58.6562,735.2500) -- (55.7812,735.4062) -- (53.7812,736.0000) --
(52.7812,736.0000) -- (50.7500,736.9375) -- (50.0625,737.7188) --
(48.7812,737.8438) -- (47.1562,738.2500) -- (45.7500,739.1250) --
(45.0312,739.3438) -- (43.8125,740.8750) -- (43.3750,740.8750) --
(42.3438,741.7812) -- (41.0312,743.4062) -- (39.9688,743.3125) --
(38.4688,743.4062) -- (37.9062,743.5625) -- (36.8750,743.3438) --
(36.0000,743.4688) -- (34.6250,743.6875) -- (33.7812,743.9688) --
(32.0000,745.5938) -- (31.5938,745.9688) -- (30.6875,746.1562) --
(30.0625,746.0938) -- (29.2812,745.7500) -- (28.3125,745.2188) --
(26.5625,743.6562) -- (26.3125,743.1250) -- (26.0938,742.4375) --
(26.1250,741.9062) -- (25.9375,741.2188) -- (25.4375,740.7188) --
(24.7500,740.4062) -- (23.6875,739.8750) -- (23.0625,739.3125) --
(22.5625,738.4062) -- (22.0000,736.5938) -- (21.6562,735.8125) --
(21.3125,735.2500) -- (20.1562,732.7500) -- (19.8438,732.0312) --
(19.7812,731.0312) -- (19.8750,727.8438) -- (19.6875,726.7188) --
(19.4062,725.7188) -- (19.6250,725.0625) -- (20.1875,724.2812) --
(20.9375,723.6250) -- (21.6875,723.1875) -- (21.8750,722.5625) --
(22.5625,721.6562) -- (22.9688,719.2812) -- (22.8750,718.8125) --
(22.9062,717.9375) -- (24.4062,716.4375) -- (24.4688,715.8750) --
(24.1562,715.1875) -- (24.6562,714.4688) -- (25.0000,714.1250) --
(25.2188,713.6562) -- (25.7188,713.5625) -- (26.1250,713.2500) --
(26.5625,713.0000) -- (27.1250,712.5000) -- (27.3438,711.8750) --
(27.9062,712.5625) -- (27.6250,711.8125) -- (28.9375,710.8125) --
(29.5312,710.1875) -- (30.5312,711.4063) -- (31.1250,711.0000) --
(31.8125,710.8750) -- (32.1875,710.9375) -- (32.6250,711.0625) --
(32.1562,710.7812) -- (31.8125,710.3750) -- (30.9062,708.9062) --
(30.1562,708.0625) -- (31.1562,708.9375) -- (31.9375,709.7812) --
(32.4062,709.4688) -- (33.6250,708.7500) -- (33.0000,707.5312) --
(33.4062,707.1562) -- (33.7812,707.4062) -- (34.4062,706.9062) --
(34.9062,706.5312) -- (35.5312,706.9375) -- (35.9062,706.9375) --
(36.7500,707.0000) -- (37.1562,707.0312) -- (37.9688,706.5000) --
(38.2812,705.9375) -- (37.6562,705.2812) -- (38.4375,705.8125) --
(39.1875,705.1562) -- (39.5938,704.8750) -- (39.8438,705.3437) --
(40.3125,705.0000) -- (40.1875,704.5312) -- (40.5312,704.3125) --
(40.7812,703.7188) -- (40.1875,703.4062) -- (39.5625,702.9062) --
(39.2500,702.3125) -- (38.9062,702.5000) -- (38.4375,702.3125) --
(37.7812,702.2813) -- (37.0312,701.9688) -- (36.6562,701.7188) --
(36.8438,700.9375) -- (37.0625,700.4688) -- (37.0938,699.9375) --
(37.0625,699.3750) -- (37.0312,698.8438) -- (36.8750,697.4688) --
(36.7188,696.9688) -- (36.3438,696.0000) -- (36.0625,695.4688) --
(35.3750,695.0938) -- (35.5938,694.6563) -- (36.0938,693.5625) --
(36.3438,692.8750) -- (36.8125,690.5625) -- (36.6250,690.0938) --
(36.7812,689.6563) -- (37.0312,689.0625) -- (37.2812,688.6563) --
(37.3750,688.1563) -- (37.5312,687.6875) -- (37.6875,687.0313) --
(37.2188,686.7500) -- (37.5938,686.6875) -- (37.9375,686.3438) --
(38.1875,685.7500) -- (37.7812,685.4688) -- (38.2812,685.4688) --
(38.6875,684.5938) -- (38.6875,683.9375) -- (38.4375,683.4375) --
(38.2188,681.8750) -- (36.3125,681.7813) -- (37.6875,681.6563) --
(37.5625,680.5000) -- (39.2500,680.3125) -- (38.3750,680.1250) --
(37.9688,680.0000) -- (38.0312,679.2812) -- (37.9375,678.6875) --
(37.6250,678.1875) -- (37.2188,677.9688) -- (36.9062,677.2500) --
(36.6875,676.7812) -- (36.3125,676.4688) -- (35.8125,675.8125) --
(35.3750,675.5625) -- (35.2500,675.0938) -- (35.1875,674.5938) --
(35.0938,674.1562) -- (34.6562,673.9688) -- (34.2500,674.2812) --
(33.5938,674.3125) -- (33.5000,673.7812) -- (34.0000,673.6562) --
(34.4375,672.9375) -- (33.7812,672.8125) -- (34.5312,672.7500) --
(34.4375,671.7500) -- (34.5000,671.3125) -- (34.0938,670.9375) --
(33.7500,670.5937) -- (33.5312,669.9375) -- (33.4062,669.5000) --
(33.4062,668.7500) -- (33.3438,667.9062) -- (33.2500,667.3750) --
(32.8125,666.9375) -- (32.2500,665.3750) -- (31.8750,664.8125) --
(30.8750,663.8125) -- (30.2500,663.2812) -- (29.8438,663.3125) --
(30.4375,662.3437) -- (32.3125,658.7812) -- (35.8125,655.3750) --
(36.8125,656.3437) -- (37.3438,656.4687) -- (37.7812,656.5937) --
(38.1562,656.5000) -- (38.5000,656.3125) -- (39.8750,655.5000) --
(40.9688,654.5938) -- (41.6562,653.7812) -- (42.3438,653.0000) --
(42.7500,652.8125) -- (43.1562,652.3750) -- (43.4375,651.8750) --
(43.7500,651.1875) -- (44.4688,650.7812) -- (45.0938,650.5625) --
(45.5625,650.3438) -- (45.7500,649.5312) -- (45.9375,648.7812) --
(45.3750,647.5625) -- (45.7500,646.9375) -- (47.2812,646.0312) --
(49.1250,646.6250) -- (49.5312,646.7500) -- (50.1562,646.3438) --
(50.6875,645.9062) -- (51.0312,645.4688) -- (51.1875,645.0000) --
(52.0312,643.1875) -- (52.6250,642.5938) -- (52.9688,641.8438) --
(53.5312,641.5625) -- (54.5000,641.4375) -- (55.0625,641.4375) --
(55.5625,640.7812) -- (56.0312,640.0938) -- (56.4375,640.1562) --
(56.8125,639.9688) -- (57.4688,640.2812) -- (58.1250,640.3125) --
(59.0312,640.3437) -- (59.5312,640.2187) -- (60.0000,640.2812) --
(60.5625,640.4374) -- (61.4375,640.6874) -- (61.7812,640.3749) --
(63.5625,640.6874) -- (63.9062,641.5937) -- (65.2812,641.5937) --
(66.0625,641.0312) -- (66.4375,641.1249) -- (67.3125,640.8749) --
(67.9062,643.0311) -- (68.8125,642.7499) -- (68.9062,642.2811) --
(68.6250,641.6874) -- (68.7188,641.1561) -- (69.3750,642.9061) --
(69.7500,642.8749) -- (69.5000,640.9062) -- (69.8125,640.7499) --
(70.6250,642.5937) -- (74.9062,640.4374) -- (74.7188,639.7499) --
(75.4062,639.4687) -- (75.1562,638.7187) -- (75.8125,639.5624) --
(76.5312,639.3749) -- (77.4375,638.3124) -- (78.4688,636.4999) --
(78.6875,635.4062) -- (78.5938,634.4374) -- (79.2812,633.4374) --
(79.7500,632.5937) -- (79.6562,631.3437) -- (79.9062,629.9062) --
(79.3438,627.6562) -- (80.4688,624.3437) -- (81.3750,621.8749) --
(82.4062,618.8437) -- (82.5312,618.2812) -- (82.8438,617.4687) --
(82.8438,616.8124) -- (83.3125,616.1249) -- (83.3438,615.6249) --
(84.0938,614.9062) -- (84.5938,614.3437) -- (85.3438,613.7499) --
(85.7500,613.1562) -- (86.5000,612.7812) -- (87.3125,612.8437) --
(89.4375,612.7500) -- (92.3438,612.2500) -- (93.8750,611.0937) --
(95.3438,610.1250) -- (96.4062,607.7187) -- (96.9062,603.1250) --
(97.0000,602.6562) -- (97.0312,601.8437) -- (97.5000,601.7812) --
(98.1250,601.6250) -- (98.6250,601.8750) -- (100.3438,602.2812) --
(103.8750,604.0312) -- (104.7188,604.5625) -- (105.2500,605.0312) --
(106.3438,605.5312) -- (106.9375,605.2500) -- (107.5938,604.9062) --
(108.0000,604.8437) -- (108.4062,604.8437) -- (108.1562,602.7187) --
(106.9062,602.8750) -- (105.8750,602.7187) -- (105.0312,602.0000) --
(103.4375,600.1250) -- (101.8438,599.4062) -- (100.2812,598.7187) --
(98.9062,598.3750) -- (97.4062,598.4687) -- (96.0625,598.3750) --
(93.1875,598.5000) -- (91.5938,597.9375) -- (90.1250,597.6250) --
(89.3750,597.8437) -- (89.0000,597.8437) -- (88.5312,597.9374) --
(87.4688,598.6249) -- (86.6875,598.7812) -- (86.7812,597.6874) --
(87.1562,596.6874) -- (87.5312,596.4062) -- (87.7500,595.9062) --
(88.0312,594.5937) -- (88.1875,593.9062) -- (88.4688,593.3124) --
(88.5000,592.8124) -- (88.7500,592.1249) -- (88.8125,591.4687) --
(88.6250,590.7812) -- (88.9375,589.5000) -- (89.2188,586.4375) --
(89.0000,585.0625) -- (88.7812,584.2812) -- (88.9375,583.5625) --
(89.3438,582.6875) -- (88.7500,583.0000) -- (88.5625,581.8125) --
(88.8750,581.1562) -- (89.3125,581.0938) -- (89.7188,580.4062) --
(90.1562,580.5938) -- (90.5000,580.1875) -- (91.2812,579.5625) --
(91.7812,579.6562) -- (92.1875,579.2500) -- (91.5938,579.3125) --
(90.7812,578.7812) -- (91.5938,579.0937) -- (92.1875,579.0312) --
(92.3438,578.2500) -- (92.2188,577.7187) -- (91.8125,578.1562) --
(92.1250,577.5625) -- (92.5000,577.1250) -- (92.6250,576.5000) --
(92.9062,575.9375) -- (93.2812,576.1250) -- (93.6562,575.7812) --
(94.0938,575.9687) -- (94.0938,575.5312) -- (94.4375,575.1250) --
(95.3125,574.5000) -- (95.7188,573.8750) -- (95.6250,573.2187) --
(96.3125,572.5000) -- (96.6562,572.1250) -- (96.9688,571.6875) --
(97.0625,570.8750) -- (97.4375,570.4062) -- (97.6250,569.8125) --
(98.4375,569.0000) -- (98.8438,569.4062) -- (98.9375,568.6250) --
(98.3750,567.8437) -- (98.5938,566.6875) -- (98.4062,566.1562) --
(98.5625,565.5000) -- (98.9062,565.6562) -- (98.8438,565.1250) --
(98.9688,564.4375) -- (98.8125,562.9062) -- (98.9375,562.3125) --
(99.0625,561.7812) -- (99.4062,560.9062) -- (99.8125,560.6875) --
(100.0312,560.1562) -- (99.0938,560.3437) -- (99.6250,559.7812) --
(100.0000,559.2500) -- (99.3438,558.7812) -- (99.6250,558.1562) --
(100.1875,558.5312) -- (100.3750,557.7812) -- (100.2500,557.3125) --
(99.1875,553.8125) -- (98.2500,553.0000) -- (97.8438,551.7188) --
(97.4688,551.1875) -- (97.0000,550.6562) -- (97.0625,549.8125) --
(97.2188,549.2812) -- (97.1562,548.5312) -- (97.8750,546.6875) --
(98.9688,545.2500) -- (100.0938,543.3750) -- (100.6562,542.1562) --
(100.8125,540.5000) -- (100.9375,539.2500) -- (102.1250,538.6250) --
(100.7188,538.4062) -- (100.5625,537.9375) -- (100.5937,537.5000) --
(100.1562,537.0625) -- (100.1874,536.0000) -- (99.6561,535.7500) --
(99.2811,535.3438) -- (98.7186,534.9062) -- (98.2811,534.8125) --
(97.6249,534.2188) -- (96.8436,533.8125) -- (95.8749,533.5313) --
(95.2186,533.4063) -- (94.4061,533.3751) -- (94.0000,533.0625) --
(93.6875,531.9688) -- (94.0938,532.0312) -- (94.6562,531.1250) --
(94.3750,530.4375) -- (94.0625,529.8750) -- (93.9688,528.4375) --
(93.6562,527.5000) -- (94.0312,527.4688) -- (94.4062,527.5938) --
(94.3750,527.1562) -- (93.9688,527.0000) -- (93.6250,527.0625) --
(93.5625,526.2188) -- (93.2500,525.2812) -- (93.3750,524.4688) --
(93.3438,523.9062) -- (92.8438,523.5312) -- (92.8438,522.9688) --
(93.1875,522.8438) -- (93.1875,522.4062) -- (93.3750,521.9062) --
(93.5312,521.1875) -- (93.9688,520.9062) -- (94.0625,520.0312) --
(93.9375,519.3125) -- (93.7812,518.7500) -- (93.5938,518.3125) --
(93.4062,517.8125) -- (93.0625,517.4375) -- (93.2812,514.9062) --
(93.5000,512.9375) -- (93.7188,512.0625) -- (94.4688,508.0000) --
(94.8125,507.7812) -- (95.7500,506.7188) -- (96.4375,506.0938) --
(96.7812,505.6875) -- (97.1250,505.5625) -- (97.5938,505.1250) --
(98.5938,505.1250) -- (99.0312,504.3438) -- (99.9375,502.6875) --
(100.3125,501.8125) -- (101.1875,501.0000) -- (101.5625,500.2812) --
(102.6562,499.9688) -- (102.5938,499.3125) -- (102.4688,498.8125) --
(102.3751,498.1562) -- (102.2188,497.4062) -- (102.8438,497.5625) --
(103.2501,497.4688) -- (104.7501,495.4375) -- (107.5001,492.9063) --
(108.2188,492.1563) -- (110.4688,489.7188) -- (113.5313,486.5313) --
(113.9688,486.3125) -- (115.5001,485.4688) -- (116.2501,486.1563) --
(116.5626,486.6563) -- (117.5001,487.5313) -- (117.1563,486.7500) --
(116.9688,484.7500) -- (118.2188,484.1563) -- (119.9376,484.3750) --
(120.5001,484.5000) -- (120.9688,484.3438) -- (121.4376,485.1875) --
(122.8438,485.0625) -- (122.8126,483.8750) -- (123.3751,484.3438) --
(123.4063,486.1563) -- (123.3438,487.0938) -- (123.5938,488.0625) --
(124.8438,488.1562) -- (125.1563,487.5312) -- (125.7813,487.3438) --
(126.5626,487.0938) -- (126.6876,486.6562) -- (127.5626,486.6875) --
(127.9688,486.8750) -- (127.9688,486.1875) -- (128.1875,485.6562) --
(128.0625,485.0937) -- (128.4375,483.8750) -- (129.0000,483.6250) --
(129.5625,483.7500) -- (130.1563,483.9687) -- (130.6875,484.6250) --
(131.5313,485.3437) -- (131.5938,486.2812) -- (131.9375,486.5937) --
(132.3125,486.7187) -- (132.5313,487.7500) -- (133.5938,487.2500) --
(133.2813,488.3125) -- (133.4688,489.1562) -- (133.8750,489.0937) --
(134.8125,489.5937) -- (135.1875,489.6562) -- (136.5938,486.2812) --
(137.0625,486.2812) -- (135.9375,489.2500) -- (136.7500,489.5000) --
(136.9063,489.0000) -- (138.4375,489.5625) -- (139.0313,489.6562) --
(139.6250,489.8749) -- (139.9688,490.1249) -- (140.3438,490.2499) --
(140.7188,488.5937) -- (140.6563,490.2812) -- (141.5313,490.6562) --
(141.7500,488.7499) -- (142.3750,488.9062) -- (142.1563,491.6249) --
(142.7500,492.0312) -- (143.0313,490.2812) -- (142.9688,492.1562) --
(143.5000,492.5624) -- (143.7500,491.0312) -- (143.9375,492.6874) --
(144.3750,492.8437) -- (144.8125,491.0312) -- (145.2188,491.0937) --
(145.7813,491.1562) -- (146.4375,491.2187) -- (146.8750,491.7187) --
(146.1250,494.9687) -- (146.7188,495.0937) -- (147.2188,493.8124) --
(146.9375,495.0937) -- (147.4375,495.2187) -- (147.9063,493.9062) --
(147.9375,495.2812) -- (148.6562,495.4374) -- (149.3125,492.9687) --
(148.9062,495.4374) -- (149.2812,494.9999) -- (149.6875,495.6874) --
(149.7187,496.2499) -- (150.1562,496.5937) -- (150.5000,494.8437) --
(150.6250,495.7812) -- (151.0312,496.0312) -- (151.4687,496.0624) --
(151.9687,496.3436) -- (152.1250,494.8124) -- (152.2500,496.4374) --
(154.4062,496.4374) -- (154.4374,497.1561) -- (155.0000,497.1561) --
(155.1562,494.3124) -- (155.1875,496.7499) -- (156.1250,496.7811) --
(156.1562,493.7186) -- (156.4999,493.7498) -- (156.4999,495.6873) --
(156.6249,496.3435) -- (156.6249,496.8748) -- (156.7186,497.6560) --
(157.5311,497.7185) -- (157.9686,497.6560) -- (158.9374,497.9373) --
(159.0624,496.9373) -- (159.6561,496.9061) -- (159.3750,495.0000) --
(159.7812,495.0000) -- (159.9375,496.8750) -- (161.0625,496.7500) --
(160.8438,493.8750) -- (161.1875,495.4062) -- (162.0000,495.3438) --
(162.5312,495.9688) -- (162.9375,496.4688) -- (163.1562,497.2812) --
(163.5938,497.3125) -- (163.5000,495.9687) -- (163.8438,495.1250) --
(164.3750,494.8125) -- (165.8438,494.5312) -- (168.0625,494.4062) --
(169.2500,493.8750) -- (169.8750,494.0000) -- (170.6250,494.7187) --
(171.0313,494.7499) -- (171.4375,494.3437) -- (171.7813,493.3437) --
(172.3125,493.5312) -- (172.8750,493.5312) -- (173.0625,492.6562) --
(173.4063,492.2187) -- (174.1250,492.1562) -- (174.5938,492.4062) --
(174.9063,491.8749) -- (175.5625,491.7187) -- (176.1875,491.5624) --
(177.0625,491.4687) -- (177.5313,491.3125) -- (177.9063,491.2188) --
(178.5313,491.2188) -- (179.0313,491.0625) -- (179.5625,491.0937) --
(179.9375,490.9062) -- (180.5000,490.3750) -- (180.9063,490.2500) --
(181.8125,490.0937) -- (183.0625,489.7187) -- (183.8125,489.5312) --
(185.0625,489.7812) -- (185.5938,490.2500) -- (186.2500,490.2500) --
(186.6250,489.8125) -- (188.0938,490.0625) -- (188.3750,490.9062) --
(189.5938,491.5625) -- (190.2812,490.4062) -- (189.9062,491.6250) --
(190.7812,492.2187) -- (191.2500,492.2499) -- (191.2188,490.7499) --
(191.5000,492.4062) -- (192.4063,492.4062) -- (193.0625,492.5312) --
(193.6250,493.4687) -- (193.8750,492.4374) -- (194.2813,492.2187) --
(194.8125,492.2187) -- (195.4375,492.5312) -- (196.0625,492.5624) --
(196.6250,492.4374) -- (197.1563,492.5624) -- (197.7188,492.6249) --
(198.3125,492.3749) -- (198.6875,491.8124) -- (199.5313,491.4686) --
(199.9375,491.7186) -- (199.5625,491.1561) -- (199.6250,490.4999) --
(200.4063,490.2811) -- (200.7813,490.2499) -- (201.3750,490.1874) --
(201.7813,490.2811) -- (202.2813,490.8749) -- (202.2501,490.3749) --
(202.0626,489.4061) -- (202.6251,490.5936) -- (203.2813,490.6561) --
(203.9688,490.4061) -- (203.5001,488.9061) -- (204.0626,490.2186) --
(204.6251,490.1874) -- (204.1251,488.6874) -- (204.8126,490.1874) --
(205.3126,490.0624) -- (204.8438,488.3749) -- (205.5938,490.1249) --
(206.4376,489.5624) -- (206.8751,489.9999) -- (207.3126,489.8437) --
(206.7813,488.5624) -- (207.2813,489.4999) -- (207.8751,489.1874) --
(207.1563,487.4687) -- (208.0001,489.0937) -- (208.4688,488.8749) --
(207.8438,487.2499) -- (208.5001,488.5624) -- (208.8751,488.7187) --
(208.6251,486.9687) -- (209.3438,488.6874) -- (209.7501,488.3749) --
(210.0001,487.8749) -- (209.4688,487.4062) -- (210.5626,485.9999) --
(211.0313,486.3437) -- (210.0001,487.6874) -- (211.8126,486.4374) --
(211.4063,485.7187) -- (211.8126,485.5937) -- (212.8438,485.0624) --
(211.9376,485.7499) -- (213.0626,485.3437) -- (212.1251,485.8749) --
(212.4688,486.2812) -- (213.9688,485.0937) -- (214.5001,484.6562) --
(214.9063,484.3437) -- (214.5626,484.4999) -- (215.4063,483.9374) --
(214.9063,484.3437) -- (215.6563,483.9687) -- (216.0313,483.6874) --
(216.5938,483.4374) -- (217.4376,483.1249) -- (218.1251,482.9374) --
(218.4688,482.9999) -- (219.0313,482.9374) -- (220.5626,482.9999) --
(221.4063,482.9999) -- (222.0313,483.0311) -- (222.6876,483.0623) --
(223.7813,482.9998) -- (224.2188,482.9373) -- (224.7188,482.7811) --
(225.1251,482.9061) -- (225.4688,482.9373) -- (226.6563,482.9061) --
(227.0626,482.9998) -- (227.6563,483.1248) -- (228.2188,483.3435) --
(228.6563,483.5310) -- (229.7188,483.7498) -- (230.7813,483.9685) --
(231.4688,483.9997) -- (232.2188,483.9685) -- (232.4376,483.4685) --
(233.8438,483.3435) -- (236.4063,483.2810) -- (238.0001,482.9373) --
(239.5001,482.3435) -- (240.9376,481.6873) -- (243.6876,480.4373) --
(244.9688,479.8748) -- (245.5001,479.5310) -- (246.0938,478.9998) --
(246.4688,478.8435) -- (247.1876,478.4060) -- (247.6251,478.1560) --
(248.0313,477.9685) -- (248.5313,477.7185) -- (249.4063,477.3435) --
(250.1876,477.1873) -- cycle(204.3438,477.8750) -- (204.3125,478.7812) --
(204.7813,477.8750) -- cycle(147.0625,483.2187) -- (148.0312,483.2812) --
(148.3750,483.4062) -- (148.7812,483.5312) -- (149.1875,483.6249) --
(149.4062,484.6874) -- (149.8438,484.7811) -- (150.0938,484.1561) --
(150.4375,484.1249) -- (150.7812,484.3437) -- (152.4062,486.8124) --
(152.1875,487.2499) -- (151.8750,487.5312) -- (151.8750,488.0312) --
(151.2500,488.5624) -- (150.7812,489.4062) -- (150.3125,489.9999) --
(149.5625,490.3437) -- (148.6875,490.0624) -- (148.0625,489.6562) --
(147.4688,489.5312) -- (147.2812,486.5624) -- (147.4688,486.0312) --
(146.6250,485.7812) -- (147.1562,485.4687) -- (146.8750,484.8437) --
(146.9375,484.3437) -- (147.1562,483.8437) -- cycle(524.1875,485.0937) --
(524.6250,485.5625) -- (524.6250,485.0937) -- cycle(522.7812,485.9687) --
(523.7188,486.4375) -- (523.7188,486.0000) -- cycle(138.8750,487.2187) --
(138.8750,488.0937) -- (138.4062,488.0937) -- (138.4062,489.0000) --
(137.9688,489.0000) -- (137.9688,487.6250) -- cycle(785.9375,494.0625) --
(783.6250,495.4062) -- (784.2188,496.6250) -- (785.4375,496.3437) --
(785.4687,494.9687) -- (785.9062,494.9687) -- cycle(574.7812,494.7500) --
(574.7812,495.6562) -- (574.3125,495.6562) -- (574.3125,497.0312) --
(574.7500,497.0312) -- (572.9062,499.0312) -- (572.2188,498.8125) --
(572.0000,497.0000) -- (572.9375,497.0000) -- (572.9375,496.0938) --
cycle(783.5938,496.7500) -- (783.5625,498.1250) -- (784.0313,498.1250) --
(783.6875,501.5938) -- (784.4375,501.7500) -- (784.4688,499.0312) --
(785.4062,499.0312) -- cycle(85.5312,504.9375) -- (84.7812,505.2188) --
(85.2500,506.1250) -- (85.2500,505.6875) -- (85.6875,505.6875) --
cycle(643.6250,506.0938) -- (644.0938,506.0938) -- (643.6250,506.9688) --
(643.1562,506.9688) -- cycle(82.5000,506.5625) -- (82.4688,507.4688) --
(84.0938,507.9062) -- (83.8438,506.8125) -- cycle(479.5625,506.7812) --
(479.1250,506.8125) -- (478.3125,507.3750) -- (477.9688,508.1250) --
(478.4062,508.7187) -- (478.9688,509.2187) -- (491.7812,516.7500) --
(491.7812,517.6562) -- (495.4375,518.1875) -- (495.4063,519.0625) --
(498.5938,520.4375) -- (497.9063,521.7812) -- (499.5000,522.7187) --
(499.4688,523.6250) -- (500.5938,524.0937) -- (500.3751,525.4375) --
(505.8438,525.0937) -- (505.8438,524.1875) -- (506.7813,523.2812) --
(497.8751,518.3437) -- (497.2501,518.6250) -- (497.7188,517.7187) --
(495.9063,517.7187) -- (495.9063,516.8125) -- (493.6251,516.3437) --
(493.6251,515.4062) -- (481.1876,508.0312) -- (480.3126,507.0937) --
(479.9688,506.8125) -- cycle(559.0938,506.7812) -- (560.9062,507.4688) --
(562.9688,506.8125) -- (563.6562,507.5000) -- (562.7188,508.4062) --
(561.1250,508.5938) -- (561.3438,509.9375) -- (559.5000,509.9375) --
(559.5312,507.2188) -- (559.0937,507.2188) -- cycle(90.7188,507.0938) --
(89.3438,508.0000) -- (89.3125,509.7812) -- (89.7812,509.7812) --
(89.7812,508.4375) -- (90.6875,508.0000) -- cycle(639.9375,508.2812) --
(640.4062,508.2812) -- (640.4062,508.7188) -- (639.9375,508.7188) --
cycle(712.5312,512.9062) -- (711.6250,513.3438) -- (712.5312,513.3438) --
cycle(785.1875,513.2812) -- (783.8125,513.9062) -- (783.7813,514.3750) --
(784.7188,514.4062) -- (784.7188,513.9062) -- (786.5313,514.4062) --
cycle(547.3750,513.5625) -- (548.1875,513.8438) -- (548.6875,514.4062) --
(549.4062,515.7188) -- (549.4688,516.8125) -- (549.2812,517.6562) --
(548.7188,517.7812) -- (548.1875,518.6250) -- (548.2812,519.4688) --
(547.9062,520.2812) -- (547.2500,520.4062) -- (546.9375,521.7500) --
(547.0937,522.9375) -- (547.9687,523.3438) -- (548.4687,524.0938) --
(549.1250,525.2812) -- (549.3125,526.0625) -- (549.1875,526.8125) --
(549.1875,528.0312) -- (548.6250,529.7188) -- (548.1250,530.6875) --
(547.7500,530.9688) -- (547.5000,531.5000) -- (546.5625,531.9062) --
(546.1250,532.0625) -- (545.3437,532.2500) -- (544.7500,532.6562) --
(543.7812,532.8750) -- (542.8750,533.0312) -- (542.1875,533.4375) --
(541.8125,533.3750) -- (539.5625,534.1250) -- (537.6875,534.7812) --
(537.3437,535.2188) -- (534.7812,535.5625) -- (532.5937,535.5625) --
(531.4687,535.3438) -- (530.1250,534.8125) -- (529.5937,534.3750) --
(529.2187,533.2812) -- (529.0312,532.0312) -- (529.0624,530.7500) --
(529.3749,529.1250) -- (529.8124,527.8125) -- (530.3124,526.9062) --
(530.6874,526.4062) -- (531.8437,525.1250) -- (533.9374,523.6562) --
(534.4062,522.7812) -- (534.9374,522.3750) -- (536.2499,521.4375) --
(537.3437,520.4375) -- (538.5624,519.1250) -- (539.6249,518.4688) --
(540.6874,517.5312) -- (541.5937,516.9062) -- (545.7499,514.0312) --
(546.6249,513.5938) -- cycle(784.2500,514.8438) -- (784.6875,515.3125) --
(784.6875,514.8438) -- cycle(620.1875,516.5938) -- (621.0938,516.6250) --
(621.0625,518.4375) -- (620.6250,518.4375) -- (620.5938,519.3125) --
(620.1563,519.3125) -- (619.2188,520.6562) -- (618.7813,518.8437) --
(617.8750,518.8437) -- (617.8750,517.9375) -- (619.7188,517.9375) --
cycle(635.2500,517.9375) -- (639.1250,518.2188) -- (639.3438,518.2188) --
(639.3438,519.1250) -- (639.1250,519.0313) -- (637.9688,518.6563) --
(637.9688,519.5625) -- (636.8125,520.4375) -- (635.4688,520.4063) --
(635.2188,520.4063) -- (635.4688,521.4688) -- (635.6562,522.2501) --
(635.4688,522.1564) -- (634.2812,521.7501) -- (634.4688,524.4689) --
(633.2812,527.1876) -- (631.4688,527.1564) -- (631.4688,527.5939) --
(633.7500,527.6251) -- (633.7188,529.9064) -- (632.7813,529.8752) --
(633.2500,531.2502) -- (632.3125,531.2190) -- (632.7500,532.5940) --
(631.8438,532.5940) -- (632.2813,534.8127) -- (631.3750,534.3752) --
(631.3750,533.0315) -- (630.4688,533.0000) -- (630.7188,531.6562) --
(629.1562,528.9375) -- (630.5312,528.9375) -- (631.0000,528.0312) --
(628.9375,527.0938) -- (629.4688,522.1562) -- (632.0312,519.2500) --
(633.4062,519.2812) -- cycle(636.5938,518.6250) -- (636.8750,519.8438) --
(637.0625,518.6250) -- cycle(620.1250,520.6562) -- (621.5000,521.1562) --
(621.5000,522.0312) -- (620.1250,521.5938) -- cycle(648.9062,521.9688) --
(649.3438,522.8750) -- (647.9688,522.8438) -- cycle(797.5938,522.2812) --
(798.2812,523.1875) -- (797.5312,522.8750) -- (796.9062,523.1875) --
cycle(785.9375,523.0000) -- (786.6875,523.2812) -- (786.8750,523.0000) --
cycle(784.5625,523.6562) -- (784.0938,524.3125) -- (785.0000,524.3437) --
(785.0312,523.9062) -- (785.9375,523.9062) -- cycle(632.3750,526.2500) --
(632.3750,526.6875) -- (633.3125,526.2500) -- cycle(82.3125,526.6562) --
(78.1875,527.7500) -- (78.1875,528.6562) -- (79.5625,528.2188) --
(79.5625,527.7500) -- (84.1250,528.5000) -- (84.5938,527.8125) --
cycle(775.8438,527.3438) -- (776.2812,527.3438) -- (776.2812,527.8438) --
(775.8125,527.8125) -- cycle(656.5625,528.4062) -- (657.4688,528.4062) --
(657.1562,530.5938) -- (658.3750,531.1250) -- (659.6562,535.6875) --
(662.4062,536.5938) -- (663.0312,539.7812) -- (660.9688,541.8125) --
(657.2812,542.8438) -- (655.8125,544.4688) -- (654.6562,544.4375) --
(654.2500,545.2813) -- (653.1250,545.7500) -- (651.2812,547.4688) --
(650.8125,547.7188) -- (649.6250,549.4688) -- (648.6875,549.8438) --
(649.0000,548.5000) -- (648.8750,547.2812) -- (648.6250,546.5000) --
(648.1250,545.9062) -- (649.5000,546.3125) -- (651.5938,545.3438) --
(650.6562,542.7812) -- (651.4688,541.1875) -- (653.3750,539.9062) --
(654.4062,539.8438) -- (656.9688,538.0625) -- (657.2812,535.5938) --
(657.4062,534.7500) -- (656.0938,529.3125) -- cycle(78.1875,529.0938) --
(78.1875,529.5938) -- (78.6250,529.5938) -- cycle(602.1250,535.7812) --
(601.1875,536.2500) -- (601.3125,537.4062) -- (602.5312,537.6250) --
cycle(777.9688,536.0000) -- (779.3438,536.0000) -- (779.7812,538.2812) --
(780.6875,538.2812) -- (780.6563,540.7812) -- (777.4688,539.6250) --
(777.4688,540.5000) -- (776.5625,539.1250) -- (778.4063,537.7812) --
(777.9688,537.7812) -- cycle(96.6875,538.4062) -- (97.1250,539.2188) --
(97.2500,540.1250) -- (97.2500,540.5938) -- (96.6250,542.0312) --
(96.0312,542.9062) -- (95.1250,544.8125) -- (94.2188,547.3125) --
(94.0000,550.5000) -- (94.5000,552.1875) -- (94.7812,553.0312) --
(95.0312,553.5625) -- (95.5312,554.2188) -- (96.4375,555.9375) --
(96.7812,556.7500) -- (96.1250,557.0312) -- (96.4062,557.5000) --
(96.7812,557.5937) -- (97.3125,558.0625) -- (97.3750,558.5625) --
(96.8438,559.4687) -- (96.5312,560.2812) -- (95.9688,558.8125) --
(95.3125,558.0312) -- (95.0312,557.5000) -- (94.6875,557.0312) --
(94.4688,556.2500) -- (92.9688,555.1562) -- (92.4375,553.8438) --
(91.9375,552.7188) -- (91.6875,551.3125) -- (91.2500,549.7500) --
(91.1250,549.0000) -- (91.1875,547.6562) -- (91.3125,546.3125) --
(91.3750,545.7812) -- (91.5625,544.9688) -- (91.5625,544.1562) --
(91.7500,542.2188) -- (91.6875,541.6875) -- (91.6875,540.8125) --
(91.5000,539.9375) -- (92.1562,539.3750) -- (92.5625,538.7500) --
(93.0312,538.7188) -- (93.5000,539.0313) -- (93.9688,538.9688) --
(94.5625,539.3125) -- cycle(600.2500,538.4688) -- (600.6875,538.4688) --
(600.6875,539.8438) -- (600.2188,539.8438) -- cycle(782.0312,541.0312) --
(782.4688,541.0312) -- (782.4688,541.9375) -- (782.0000,541.9375) --
cycle(776.5312,541.8438) -- (777.4375,542.7500) -- (776.5000,542.7500) --
cycle(778.7812,544.1250) -- (780.5938,544.1562) -- (780.9688,549.5937) --
(780.0625,549.5625) -- (780.0313,552.2812) -- (777.7500,552.0312) --
(771.9688,555.7500) -- (771.7500,556.6875) -- (768.0625,557.5000) --
(768.0938,556.6250) -- (769.0000,556.6250) -- (769.0312,553.9375) --
(771.3437,553.0312) -- (771.3437,552.1562) -- (774.5625,551.7500) --
(774.8125,549.9688) -- (774.1250,548.5938) -- (778.2812,547.2812) --
(779.2187,545.5000) -- (778.7500,545.5000) -- cycle(794.7500,544.3438) --
(794.3125,544.8125) -- (794.7500,544.8125) -- cycle(793.3750,544.8125) --
(792.9062,546.5938) -- (795.1562,547.5312) -- (795.1562,548.4062) --
(797.7500,547.8438) -- (797.9062,547.1250) -- (793.3750,546.1562) --
cycle(766.8438,548.4688) -- (767.2812,548.5000) -- (767.7188,549.8437) --
(767.2812,549.8437) -- (767.2812,550.2812) -- (766.8125,550.2812) --
cycle(760.9062,548.8125) -- (760.8750,549.3125) -- (761.3438,549.3125) --
cycle(781.4375,550.0312) -- (781.8750,550.0312) -- (781.8750,550.9375) --
(781.4062,550.9375) -- cycle(758.1250,550.1562) -- (758.1250,551.0625) --
(758.8750,550.9062) -- (758.5938,550.1562) -- cycle(759.9375,551.5312) --
(759.1875,556.9375) -- (760.3125,557.4375) -- (759.3438,559.6562) --
(757.5625,558.5312) -- (755.2500,558.6875) -- (754.9375,560.7812) --
(755.4688,560.0625) -- (758.0000,559.4062) -- (758.8750,561.4375) --
(760.9688,558.7812) -- (760.6250,556.2188) -- (759.4062,556.5000) --
(759.9062,553.3438) -- (760.3750,553.3438) -- (760.3750,552.8750) --
(760.8438,552.9375) -- cycle(781.4062,551.8125) -- (782.3125,552.7500) --
(781.8438,552.7500) -- (781.8438,553.2188) -- (781.3750,553.2188) --
cycle(617.3750,555.8750) -- (622.8125,557.3125) -- (623.2812,558.1875) --
(622.8125,558.1875) -- (622.8125,558.6562) -- (623.2500,558.6875) --
(623.8750,563.6250) -- (623.4062,565.4687) -- (622.2500,566.1250) --
(620.8750,566.0625) -- (619.3125,563.1562) -- (617.9688,561.7812) --
cycle(9.8750,556.9688) -- (10.0000,557.7500) -- (16.2500,559.2812) --
(16.2188,560.2188) -- (21.2500,560.9062) -- (22.1562,562.3125) --
(29.4375,564.3750) -- (29.4375,565.3125) -- (38.1250,565.1250) --
(40.4062,564.2500) -- (40.8438,564.5000) -- (44.5625,559.7812) --
(47.5312,560.4688) -- (49.0938,564.7812) -- (50.4375,564.7812) --
(50.9062,563.6875) -- (49.5312,563.1875) -- (47.7500,558.6875) --
(42.7188,559.0938) -- (42.2500,561.7812) -- (41.3438,561.5625) --
(38.1250,563.8125) -- (29.9062,562.5938) -- (29.9062,561.6875) --
(22.6250,561.4062) -- (20.8125,559.5938) -- (16.6875,559.2812) --
(16.2500,557.9688) -- cycle(9.6875,558.0312) -- (8.0312,558.7812) --
(5.6875,563.7500) -- (3.8750,564.4062) -- (2.0312,564.1562) --
(2.5000,565.3125) -- (3.8750,565.3125) -- (5.6875,564.4062) --
(8.9375,559.2500) -- (9.3750,559.2500) -- (9.3750,558.8125) --
(9.8438,558.8125) -- cycle(726.9375,558.2812) -- (726.9375,560.0938) --
(726.0312,559.6250) -- (726.0312,558.7188) -- cycle(554.2812,558.8750) --
(563.8750,560.1562) -- (565.2188,561.0938) -- (566.1250,562.8750) --
(569.7188,566.1250) -- (567.9062,566.3125) -- (566.5000,568.5625) --
(559.1562,570.6875) -- (555.5312,569.3125) -- (552.5938,566.3125) --
(551.5000,563.1562) -- (551.0312,563.1562) -- (551.0625,562.2500) --
(551.9687,562.2500) -- (551.9999,560.4375) -- (552.9062,560.4687) --
(552.9062,559.5312) -- cycle(752.9375,560.9062) -- (752.9375,561.3750) --
(753.4062,561.3750) -- (753.8438,563.1875) -- (754.6250,561.0938) --
cycle(760.2500,561.5000) -- (759.5000,561.5937) -- (758.8438,562.8125) --
(761.1250,563.3125) -- cycle(750.6562,562.2500) -- (747.9062,563.1250) --
(747.8750,564.0000) -- (746.5000,564.0000) -- (745.5625,567.1250) --
(750.6562,562.7188) -- cycle(785.3438,562.7500) -- (785.3438,563.6250) --
(785.7812,563.6875) -- (785.8125,563.1875) -- (786.7187,563.2187) --
cycle(751.0938,563.1562) -- (753.3438,564.0938) -- (753.2188,563.3438) --
cycle(750.3125,563.3125) -- (750.1562,564.0312) -- (751.0625,564.0312) --
cycle(475.7812,563.8438) -- (476.4375,564.1250) -- (477.4375,564.9062) --
(478.8438,565.8750) -- (479.3125,566.1875) -- (479.7500,566.3125) --
(480.0312,567.3750) -- (480.5625,568.0625) -- (481.5312,569.5312) --
(482.2188,570.0000) -- (484.3125,573.5938) -- (483.8750,575.3750) --
(484.0312,576.0312) -- (484.2812,576.7812) -- (484.8125,577.0000) --
(484.2500,577.3125) -- (483.3438,577.6250) -- (481.8438,578.3438) --
(481.1875,578.2188) -- (479.8125,576.9375) -- (479.2188,575.5625) --
(478.9688,574.4375) -- (477.3438,572.4375) -- (476.5000,571.7188) --
(474.6250,570.2500) -- (473.4688,569.5938) -- (472.2812,568.3750) --
(472.1562,567.7812) -- (471.9375,566.8750) -- (471.4375,565.8750) --
(471.8438,565.1250) -- (473.6562,563.9062) -- cycle(29.9062,563.9062) --
(30.3438,563.9688) -- (30.3438,564.4062) -- (29.9062,564.4062) --
cycle(0.0000,564.0000) -- (0.0000,565.0312) -- (0.6562,565.2500) --
(1.5625,565.0625) -- (1.1250,564.1562) -- cycle(51.8125,564.5625) --
(51.0625,564.7188) -- (50.9062,565.9062) -- (51.3438,565.9375) --
(51.3438,565.4687) -- (52.0312,565.3125) -- cycle(727.7812,564.6250) --
(727.3125,565.0625) -- (727.7812,565.0937) -- cycle(745.1250,565.3438) --
(745.1250,565.7812) -- (745.5625,565.3438) -- cycle(790.3125,566.4375) --
(790.6250,566.7188) -- (790.7812,566.4375) -- cycle(680.2500,566.6875) --
(679.3438,567.1250) -- (680.2500,567.1250) -- cycle(746.4688,567.1562) --
(745.7812,567.6250) -- (746.7188,569.2812) -- cycle(790.3125,567.3438) --
(789.4062,567.4062) -- (789.3438,567.5312) -- cycle(789.3438,567.5312) --
(788.0000,567.7812) -- (788.0000,569.1250) -- (788.4375,569.1250) --
cycle(673.3750,567.5000) -- (673.3750,567.9375) -- (673.8438,567.9375) --
cycle(747.3438,569.4375) -- (747.0625,571.6875) -- (747.5938,572.0000) --
(747.7812,571.2188) -- (747.3125,571.2188) -- (747.3125,570.7812) --
(747.7812,570.7812) -- cycle(583.3750,569.6562) -- (587.9375,570.4062) --
(589.2500,573.5938) -- (590.1875,573.5938) -- (589.9375,575.4062) --
(585.1250,576.6562) -- (585.5938,575.7812) -- (578.7500,573.9062) --
(578.7500,573.4688) -- (579.2188,573.4688) -- (579.6875,572.0938) --
cycle(736.8438,569.7188) -- (737.2812,570.1875) -- (737.2812,569.7188) --
cycle(730.4375,569.8438) -- (735.4375,571.5000) -- (736.3125,574.2188) --
(726.2812,571.8438) -- (726.3125,570.5000) -- cycle(623.3750,569.8750) --
(622.4062,570.8750) -- (622.3125,570.6875) -- cycle(650.9688,570.3437) --
(651.4062,570.3437) -- (651.4062,570.7812) -- (650.9688,570.7812) --
cycle(592.4062,579.0625) -- (593.3125,579.0625) -- (593.2813,579.5000) --
(592.3750,579.5000) -- cycle(591.4688,579.4687) -- (591.9375,579.4687) --
(591.9375,579.9687) -- (591.4688,579.9687) -- cycle(593.2812,579.9687) --
(593.2812,580.8437) -- (591.4375,580.8437) -- (591.4687,580.4062) --
cycle(587.8125,580.3750) -- (588.6875,582.1562) -- (586.8750,581.6875) --
(586.8750,582.1562) -- (586.4062,582.0937) -- (586.4062,581.2187) --
cycle(591.4375,581.7500) -- (591.4375,582.1875) -- (590.5000,582.6250) --
(589.5938,582.6250) -- (589.5938,582.1875) -- cycle(367.1875,585.8125) --
(367.1563,586.2500) -- (367.6250,585.8125) -- cycle(90.6250,599.0625) --
(91.1562,599.1562) -- (91.6562,599.4374) -- (91.4375,600.0312) --
(92.3750,600.3749) -- (92.9375,600.1249) -- (94.1562,600.3437) --
(94.0625,601.0937) -- (93.8750,601.8437) -- (93.7812,602.3124) --
(93.9688,605.3124) -- (94.1875,605.9999) -- (93.8438,606.6874) --
(93.5938,607.9999) -- (92.6875,609.0624) -- (91.5312,609.6249) --
(91.1875,609.7186) -- (89.1250,609.5311) -- (88.2188,609.4686) --
(87.0625,609.5000) -- (86.1250,609.5938) -- (85.4375,609.5000) --
(85.1250,609.1875) -- (85.0000,608.2500) -- (85.1250,607.4062) --
(84.8438,606.8750) -- (85.4375,606.3750) -- (85.6562,605.7188) --
(85.4688,605.1562) -- (85.3750,604.6562) -- (85.8125,604.4688) --
(85.9688,603.9062) -- (85.6562,603.4688) -- (85.8750,603.0000) --
(86.3750,602.5625) -- (86.7188,600.8438) -- (87.0938,600.6250) --
(87.6250,600.0312) -- (88.0938,599.5938) -- (88.4375,599.4688) --
(88.8438,599.5938) -- (89.3438,599.3125) -- (89.8438,599.1875) --
cycle(388.2812,614.9375) -- (388.7500,614.9375) -- (389.1875,616.3125) --
(388.7500,616.3125) -- (388.7188,616.7812) -- (388.2813,616.7812) -- cycle;

\end{scope}
\begin{scope}[shift={(0,174.0996)}]% layer6
% path5031
\path[draw=ccd755e,line join=round,line cap=round,miter limit=1.00,line
width=.3040pt] (702.6433,170.6477) -- (714.3228,162.8690) --
(724.2643,159.0467)(503.7308,117.7146) --
(563.9280,109.9223)(734.2885,193.5810) -- (816.6136,188.7109) --
(881.4039,197.1277)(697.2063,167.3154) -- (704.1848,176.2635) --
(708.1779,182.7324) -- (723.6849,189.3960) --
(734.2885,193.5810)(21.6772,-126.7118) -- (5.1667,-121.9558) --
(-6.3783,-117.9858) -- (-21.2336,-110.0325) -- (-37.7441,-94.8914) --
(-62.4996,-78.1651) -- (-80.6446,-65.4154)(454.2613,26.6466) --
(413.3884,108.2766)(21.6772,-126.7118) -- (35.6222,-103.5032) --
(40.5360,-91.5125) -- (48.7085,-68.3241) -- (52.7844,-52.3366) --
(56.0224,-34.7504) -- (56.8086,-22.7667) -- (58.4328,-12.3815) --
(55.1121,-5.2005)(-80.6446,-65.4154) -- (-39.4821,-53.3576) --
(-5.7576,-32.5136) -- (16.4427,-17.2785) --
(55.1121,-5.2005)(419.0988,110.7620) -- (413.3884,108.2766)(310.7666,80.4195)
-- (348.1222,21.4944) -- (350.6360,13.5208) -- (352.3326,3.1424) --
(350.7808,-13.6377) -- (350.8532,-27.2202) --
(356.6775,-38.3712)(498.3928,140.7955) --
(539.2864,154.2505)(450.9095,127.2466) --
(498.3928,140.7955)(450.9095,127.2466) -- (464.1821,121.0665) --
(475.7581,117.2578) -- (485.6168,118.2184) -- (495.5066,117.5803) --
(503.7308,117.7146)(539.2864,154.2505) --
(598.6870,189.6043)(400.6538,132.0428) --
(413.3884,108.2766)(359.8430,112.2399) --
(400.6538,132.0428)(618.9528,205.1282) -- (640.4965,198.5902) --
(678.1164,185.7838) -- (702.6433,170.6477)(598.6870,189.6043) --
(606.8181,194.5348) -- (618.9528,205.1282)(55.1121,-5.2005) --
(63.3156,6.8035) -- (73.9812,18.0214) -- (82.1848,26.8347) --
(89.5607,38.0394) -- (96.9367,48.4446)(803.0720,291.5074) --
(779.4131,283.0838) -- (761.4543,277.1590) -- (750.0232,272.9539) --
(736.8954,271.9194) -- (728.6712,272.5710) --
(717.9435,274.7743)(277.5593,144.1677) --
(310.7666,80.4195)(351.3436,167.9944) -- (352.2404,153.6728) --
(354.8205,133.8976) -- (354.9573,123.3371) --
(359.8430,112.2399)(364.4982,180.2134) --
(368.7397,172.2936)(-64.3927,44.8508) -- (-53.6857,44.0716) --
(-34.7648,46.5101) -- (-19.9612,53.7245) -- (-13.3818,56.1361) --
(0.6046,54.5709) -- (10.4840,56.9891) -- (27.7393,70.6121)(360.1740,192.9294)
-- (364.4982,180.2134)(360.1740,192.9294) --
(366.6603,198.6190)(579.0803,275.1501) -- (568.5729,264.1809)(96.9367,48.4446)
-- (112.4334,90.0254) -- (129.6267,114.0469) --
(136.1440,131.6330)(506.3481,251.1627) -- (526.9655,246.7090) --
(538.4691,246.9038) -- (568.5729,264.1809)(344.4187,200.6813) --
(360.1740,192.9294)(351.1683,168.6960) -- (350.1671,175.1887) --
(344.4187,200.6813)(243.7210,170.3790) --
(255.3177,150.4619)(723.2919,338.7710) --
(803.0720,291.5074)(666.4075,272.8687) -- (700.4547,303.5954) --
(715.4114,316.5993) -- (723.2919,338.7710)(506.3481,251.1627) --
(484.9030,255.6029) -- (461.0786,255.2200) --
(397.2089,240.6364)(131.1163,157.1793) --
(191.1584,155.7956)(131.1163,157.1793) --
(136.1440,131.6330)(71.9743,136.2278) -- (90.8642,142.6764) --
(123.7197,155.5537) -- (131.1163,157.1793)(-135.5932,76.2612) --
(-131.9348,77.4907) -- (-117.9485,83.8991) -- (-100.6828,91.9130) --
(-88.3619,100.7195) -- (-68.6341,111.9377) -- (-44.7994,122.3697) --
(17.6841,136.8860) -- (34.1325,136.9264) -- (58.8155,134.5954) --
(71.9743,136.2278)(231.9485,229.4385) -- (233.6658,214.2706) --
(232.8692,206.2769) -- (231.2864,194.2930) --
(243.7210,170.3790)(107.9644,194.6424) --
(131.1163,157.1793)(421.7782,295.3364) -- (473.3344,294.1299) --
(493.3279,293.3754) -- (503.5699,288.7451) -- (514.3282,285.9286) --
(552.9210,266.3171) -- (568.5729,264.1809)(421.7782,295.3364) --
(412.4263,264.8325) -- (397.2089,240.6365)(723.0953,392.2954) --
(721.2492,379.4210) -- (715.1432,369.5710) --
(723.2919,338.7710)(231.9485,229.4385) --
(225.3381,238.9974)(400.3331,300.5892) -- (410.2332,298.3524) --
(421.7782,295.3364)(926.4665,403.3119) -- (907.5560,404.5345) --
(896.8903,404.3329) -- (888.6558,405.7704) -- (880.4625,404.8098) --
(873.8832,405.4817) -- (868.1107,406.9728) -- (858.2623,406.7848) --
(850.8657,407.4431) -- (829.4827,409.4315) -- (817.9894,409.2165) --
(811.4307,409.0956) -- (802.3686,410.5197) -- (792.5409,409.5390) --
(785.1546,409.4046) -- (776.0924,410.8355) -- (768.7165,410.6943) --
(760.8143,410.6375) -- (749.3315,410.4293) -- (741.6541,409.4046) --
(729.3540,408.3836) -- (722.8263,406.6638)(723.0953,392.2954) --
(682.2135,396.3021) -- (658.7755,399.6834) -- (641.1963,402.4909) --
(634.7130,406.8916) -- (620.9374,407.1205) --
(612.9748,412.0350)(225.3381,238.9974) -- (214.5897,253.3323) --
(213.7517,257.3225) -- (197.1791,293.1935)(421.7782,295.3363) --
(425.0525,316.3298) -- (490.7065,395.4929)(528.9443,446.5692) --
(550.1246,434.3681) -- (568.5322,422.2209) -- (582.0264,423.3506) --
(613.1502,411.8596)(400.3331,300.5892) -- (413.5126,397.4543) --
(411.5574,416.5788)(-41.3959,457.0244) -- (-17.5405,428.3275) --
(7.1736,391.6438) -- (33.5635,344.5883) --
(54.9983,316.6909)(645.9117,-141.1273) -- (662.5981,-152.0230) --
(683.5776,-171.6244) -- (712.2435,-203.8747) -- (721.5435,-215.6972) --
(740.0403,-233.7403) -- (756.8301,-248.6125) -- (780.2097,-262.5714) --
(793.7305,-278.3036) -- (813.0239,-293.9215)(617.6079,-126.4363) --
(599.2457,-113.9689) -- (591.7455,-109.3002) -- (563.4108,-92.2044) --
(540.6208,-61.4252)(450.9095,127.2466) -- (435.4232,119.0110) --
(421.5403,112.4011) -- (419.0988,110.7620)(383.4360,212.6324) --
(381.1320,210.1559) -- (369.9293,200.2715) --
(366.6603,198.6190)(579.5764,275.1501) -- (583.8395,299.9155) --
(592.4933,321.5301) -- (613.4422,369.6307) -- (609.9916,382.2729) --
(612.7665,409.5121) -- (613.1502,411.8596)(490.7065,395.4929) --
(514.9851,424.9228) -- (527.4414,444.5769) --
(528.7689,446.7445)(368.7397,172.2936) -- (372.1224,166.7516) --
(379.4467,170.8559) -- (400.6538,132.0428)(617.6079,-126.4363) --
(645.9117,-141.1273)(506.5343,-138.6822) --
(505.0550,-195.4375)(815.4343,40.8943) -- (802.7927,14.2934) --
(794.3513,-17.0232)(540.6208,-61.4252) -- (514.4171,-70.6483) --
(507.0412,-73.1605) -- (490.0341,-42.2807)(482.6168,-42.4016) --
(510.5585,-85.8901) -- (519.0413,-99.3316) -- (520.8517,-108.8905) --
(519.4344,-121.6939)(158.0029,-213.3730) -- (165.3581,-195.7734) --
(164.4684,-179.7995) -- (166.9305,-176.5885) -- (171.0478,-174.1838) --
(179.2824,-171.7520) -- (180.0893,-168.5545) --
(173.3858,-139.0248)(182.3306,-140.6033) --
(187.3872,-124.3297)(506.5343,-138.6822) -- (496.1893,-112.4910) --
(481.0030,-91.9626) -- (464.2752,-77.8493) --
(449.7716,-48.5212)(277.8516,-85.2052) -- (275.5089,-88.4364) --
(250.9829,-109.3309) -- (221.5157,-127.1493) --
(200.5412,-128.5389)(342.6454,-46.5365) -- (296.6561,-61.8283) --
(277.3254,-85.7314)(3.6253,-162.6969) -- (-25.2371,-161.9647) --
(-49.1132,-175.5944) -- (-73.8376,-180.4376) --
(-98.5724,-183.6754)(21.6772,-126.7118) --
(17.5806,-134.7055)(460.2303,14.7568) --
(482.6168,-42.4016)(109.7333,-85.7155) -- (94.1021,-93.7562) --
(81.7813,-105.7736) -- (66.1708,-120.1958) -- (56.2914,-126.6178) --
(43.9395,-129.0427) -- (21.6772,-126.7118)(815.4343,40.8943) --
(803.8479,43.8767) -- (789.7788,47.6117) -- (774.8717,52.1258) --
(760.8233,55.0613) -- (753.3439,58.9171) -- (745.0059,64.3581) --
(738.3748,66.6354) -- (729.1574,75.2539) -- (718.3366,81.4540) --
(714.1055,87.7683) -- (704.8779,96.3935) --
(695.6915,103.4133)(668.4016,110.9233) --
(695.6915,103.4133)(583.8110,102.2712) -- (604.4181,100.2224) --
(616.5009,98.5456) -- (626.2549,100.7303) .. controls (630.1588,103.9511) and
(635.1831,104.9310) .. (639.5452,109.3403) -- (653.5359,113.8588) --
(668.4016,110.9233)(889.8351,106.2211) -- (870.0452,108.2430) --
(862.5968,110.4934) -- (853.4829,113.5162) -- (837.8104,115.6121) --
(826.2551,117.7885) -- (813.0239,120.7374) -- (802.2755,123.7333) --
(793.1306,128.3550) -- (768.9855,143.0862) --
(742.4610,153.7870)(724.2643,159.0467) -- (731.7230,155.9904) --
(742.4610,153.7870)(889.8351,106.2211) -- (797.5582,154.0020) --
(770.2269,163.8833) -- (740.5369,168.1355)(724.2643,159.0467) --
(740.5369,168.1355);

% path3494
\path[draw=ccd755e,line join=round,line cap=round,miter limit=1,line
width=.9200pt] (192.6274,-4.7505) -- (212.3345,8.1065) --
(219.7104,16.1271)(586.4800,136.6644) -- (602.8457,141.7360) --
(620.9493,141.2523) -- (636.6013,139.9291) -- (665.4532,136.4360) --
(677.0085,134.2394)(586.4800,136.6644) -- (589.9869,124.7477) --
(586.8834,114.3021) -- (583.8110,102.2712)(728.8160,135.9658) --
(717.9021,147.7549) -- (709.4813,157.1861) -- (701.9503,164.2461) --
(696.1364,167.3361) -- (689.4949,170.4127)(696.5104,166.9049) --
(685.6307,157.0168) -- (677.0085,134.2394)(740.5369,168.1355) --
(737.7962,193.9318)(576.4868,143.6908) --
(586.4800,136.6644)(563.9280,109.9223) --
(576.4868,143.6908)(332.6772,-18.5211) -- (330.8461,15.8182) --
(314.2735,37.3072) -- (300.1837,57.2109)(300.1837,57.2109) --
(298.5492,54.8060) -- (286.2491,45.9660) -- (274.7559,38.7245) --
(265.7454,29.8979)(-126.7831,-67.8874) -- (-119.3554,-73.4629) --
(-114.4105,-75.0550) -- (-97.9414,-71.8306) -- (-91.3413,-72.6232) --
(-86.3964,-76.6066) -- (-82.2584,-84.5870) -- (-79.7653,-95.7647) --
(-71.4997,-112.5314) -- (-66.5445,-116.5148) -- (-55.8168,-122.8828) --
(-45.0994,-125.2608) -- (-31.0820,-126.0265) -- (-4.7024,-129.1637) --
(17.5806,-134.7055)(419.0988,111.4635) -- (442.2977,80.0748) --
(440.8685,72.8608) -- (440.8397,66.8403) -- (447.5587,60.4816) --
(451.5014,51.3590) -- (459.4932,44.8831) --
(462.3407,35.5607)(300.1837,57.2109) -- (289.4146,72.3385)(310.7666,80.4195)
-- (300.9906,61.2078) -- (300.1837,57.2109)(289.4146,72.3385) --
(310.7666,80.4195)(501.9005,141.3217) -- (509.1844,134.8823) --
(503.7308,117.7146)(539.6372,157.0567) --
(576.4868,143.6908)(346.0532,99.7590) -- (333.7427,93.3102) --
(310.7666,80.4195)(351.8774,103.0774) -- (346.8705,100.5650) --
(346.0532,99.7590)(442.1709,-51.3775) -- (440.8983,-39.2213) .. controls
(438.7929,-33.6593) and (438.0496,-28.6234) .. (435.4841,-23.0613) --
(428.4007,-8.6318) -- (417.5958,8.8624) -- (413.0122,17.1818) --
(405.5634,30.0195) -- (392.1624,54.5344) -- (382.2182,73.7841) --
(375.4112,86.2070) -- (370.9843,96.9687) --
(360.3692,112.5907)(351.8774,103.0774) --
(359.8430,112.2399)(689.4949,170.4127) -- (659.8256,173.8855) --
(645.7565,178.4332) -- (627.5701,183.7064) -- (618.5182,184.3445) --
(598.6870,189.6043)(598.6870,189.6043) -- (602.5453,181.7436) --
(600.6240,172.2269) -- (592.0834,162.3210) -- (589.0226,149.5484) --
(586.4800,136.6644)(576.4868,143.6908) -- (577.9868,151.6979) --
(582.7351,162.1704) -- (589.9145,174.2751) --
(598.6870,189.6043)(860.0933,234.2683) -- (830.5068,234.5101) --
(815.7239,233.4286) -- (801.7582,233.1734) -- (786.1167,234.4765) --
(763.8958,235.6656) -- (750.7370,236.2231) --
(738.4265,235.2020)(737.4455,193.2302) -- (739.6142,209.2982) --
(738.4265,235.2020)(480.8892,154.0894) --
(501.5498,141.1463)(475.6276,156.5448) -- (492.8295,165.5159) --
(510.8151,168.1828) -- (521.5701,163.4463) --
(539.8126,156.7060)(431.7714,140.5202) -- (465.3103,150.0066) --
(474.0491,154.6155)(404.4843,133.3849) --
(419.4496,110.9374)(400.6538,132.0428) --
(405.5366,135.3142)(124.8646,-52.9615) -- (120.3479,-33.7496) --
(126.3269,-9.5929) -- (123.0946,3.5412) -- (121.6434,15.4576) --
(116.8245,26.3065) -- (109.4286,36.2988) --
(99.7429,55.2847)(738.7773,234.5005) -- (739.3085,249.5437) --
(727.2436,261.3597) -- (717.9435,274.7743)(349.0636,167.9944) --
(368.7397,172.2936)(337.1359,165.1462) --
(349.0636,167.9944)(717.9435,274.7743) -- (700.6571,276.0573) --
(687.5087,275.8222) -- (671.1430,272.3426)(392.3985,183.8408) --
(400.7883,173.5833) -- (400.3947,158.7460) -- (398.8448,149.0127) --
(400.9797,144.5088) -- (404.1335,133.2095)(289.4146,72.3385) --
(273.6800,93.0281) -- (261.2971,103.3595) -- (238.2072,114.4432) --
(202.7964,124.6873)(202.7964,124.6873) -- (210.2837,107.6308) --
(221.2174,92.1998) -- (236.7797,67.1225) -- (244.5729,56.5499) --
(251.7048,44.8948) -- (257.1587,37.4374) --
(265.7454,29.8979)(337.1359,165.1462) -- (329.2737,163.5811) --
(316.1253,161.1157)(-135.5932,-48.7224) -- (-131.7486,-46.3179) --
(-122.6968,-43.1136) -- (-109.5277,-35.9058) -- (-98.8310,-34.2870) --
(-93.0689,-31.0827) -- (-77.4687,-5.4962) -- (-55.2788,15.3076) --
(-39.6580,24.1344) -- (-21.5543,30.5561) -- (-1.0093,41.7878) --
(24.4910,51.4339) -- (27.7393,70.6121)(364.4982,180.2134) --
(349.0636,167.9944)(316.1253,161.1157) --
(297.2251,159.4296)(277.5593,144.1677) -- (284.1180,148.9908) --
(290.6664,153.8139) -- (297.2251,159.4296)(480.8892,154.0894) --
(463.5304,159.4027) -- (454.3751,165.6433) -- (442.6646,177.4390) --
(433.5093,183.6862) -- (426.8058,191.5658) --
(422.5437,200.2916)(671.1430,272.3426) -- (643.1806,273.4510) --
(635.8150,271.7246)(618.9528,205.1282) -- (618.7252,217.9047) --
(621.8907,224.3467) -- (628.1597,241.2343) -- (631.2736,250.8737) --
(635.1943,261.3260) -- (635.8150,271.7246)(255.3177,150.4619) --
(267.6696,147.3182) -- (277.5593,144.1677)(375.8052,192.3718) --
(392.3985,183.8408)(375.8052,192.3718) -- (372.6294,185.9299) --
(364.4982,180.2134)(365.6080,198.0929) --
(375.8052,192.3718)(635.8150,271.7246) -- (622.0814,279.0013) --
(602.7074,276.4861) -- (594.7352,274.2673) --
(586.5214,271.6776)(136.1440,131.6330) -- (151.7648,132.4862) --
(188.7894,128.6237) -- (202.7964,124.6873)(136.1440,131.6330) --
(143.9638,100.9892) -- (157.4358,63.6347) -- (170.8937,35.1173) --
(173.6340,7.9655) -- (176.1168,4.7747) -- (192.6274,-4.7505)(99.9183,54.9339)
-- (89.4676,66.7966) -- (91.7270,77.7113) -- (87.3710,85.0444) --
(86.7714,101.1063) -- (79.4434,113.8923)(27.7393,70.6121) -- (39.2119,87.4191)
-- (79.4434,113.8923)(422.5437,200.2916) -- (418.1574,218.7518) --
(408.9692,221.5924) -- (392.5669,219.5931) --
(383.7191,211.6643)(598.6870,189.6043) -- (589.6145,191.0418) --
(582.7045,198.3324) -- (572.6065,199.4988) -- (566.1440,205.0117) --
(555.1583,209.0994) -- (546.3087,209.5571) -- (544.7348,216.7077) --
(538.0856,218.5274) -- (531.7353,225.4766) -- (518.1931,231.3865) --
(510.8050,238.5069) -- (506.3481,251.1627)(79.4434,113.8923) --
(95.8711,122.7257) -- (120.5128,130.7800) --
(136.1440,131.6330)(191.1584,155.7956) --
(243.7210,170.3790)(191.1584,155.7956) -- (241.3210,154.3983) --
(255.3177,150.4619)(202.7964,124.6873) --
(191.1584,155.7956)(346.7360,210.3007) -- (352.5188,208.2630) --
(366.3095,197.7421)(344.4187,200.6813) --
(346.7360,210.3007)(79.4434,113.8923) -- (71.9743,136.2278)(397.2089,240.6364)
-- (383.7191,211.6643)(360.9085,249.6579) -- (363.5465,238.5137) --
(366.9500,231.3799) -- (368.6166,220.7718) -- (374.3562,211.6512) --
(383.4360,212.6324)(148.2372,197.1681) -- (156.1928,180.5869) --
(176.9449,168.3632) -- (191.1584,155.7956)(372.0604,271.3955) --
(369.4107,263.4525) -- (365.7475,257.9786) --
(360.9085,249.6579)(191.1584,155.7956) -- (182.8307,181.3218) --
(173.7478,191.6732) .. controls (171.1038,194.4214) and (166.3803,194.8896) ..
(163.2700,197.6378) -- (157.2477,207.5867)(148.2372,197.1681) --
(159.5277,202.3251)(148.2372,197.1681) -- (131.8094,194.7229) --
(115.7554,194.6687) -- (109.7183,197.0978)(119.4369,204.2617) --
(129.3060,203.4959) -- (140.0027,202.7369) -- (145.7648,200.3589) --
(148.2372,197.1681)(119.4369,204.2617) --
(110.2444,196.9224)(372.0604,271.3955) -- (392.3261,287.6852) --
(400.3331,300.5892)(722.8263,406.6639) --
(723.0953,392.2954)(71.9743,136.2278) -- (56.7695,166.9583) --
(29.8497,199.2101)(109.7183,197.2732) -- (99.4303,196.0695) --
(81.9093,185.7586) -- (67.8802,184.8885) -- (54.5017,196.6231) --
(39.6981,205.6253) -- (33.9463,204.0131) --
(29.8497,199.2101)(337.6324,316.4021) -- (347.0812,303.0280) --
(359.4895,289.1544) -- (365.6005,280.1889) --
(372.0604,271.3955)(-60.5754,195.0185) -- (-22.7440,188.7041) --
(4.3908,191.9620) -- (29.8497,199.2101)(89.6745,257.6852) --
(119.4369,204.2617)(-0.6368,230.2849) -- (21.5738,220.7529) --
(46.2361,218.4219) -- (74.1881,216.9038) -- (95.6022,204.1878) --
(105.4816,201.0239) -- (119.4369,204.2617)(-0.6368,230.2849) --
(29.8497,199.2101)(108.8580,290.1794) -- (128.2715,264.1943) --
(146.4786,228.3167) -- (157.2477,207.5867)(119.5567,274.9207) --
(93.7084,251.1959)(337.6324,316.4021) -- (340.0014,322.8240) --
(341.4704,333.2359) -- (339.6911,341.9954) -- (337.1152,349.1427) --
(330.3496,361.0258) -- (324.4633,369.7181)(337.6324,316.4021) --
(329.3978,317.8732) -- (320.4373,317.1248) -- (312.8771,336.0910) --
(311.6789,349.9522) -- (313.9182,362.0589) --
(320.4947,371.5784)(83.7469,315.1728) -- (87.0469,309.5973) --
(109.0334,290.0040)(411.5574,416.5787) -- (400.9727,418.6783) --
(387.8186,417.7562) -- (378.1884,410.0707) -- (363.5051,393.4777) --
(351.7027,385.8119) -- (337.8183,380.8695) -- (326.4618,378.2684) --
(320.1227,371.0823)(54.9983,316.6909) -- (83.7469,315.1728)(54.9983,316.6909)
-- (83.0020,288.8137) -- (89.6745,257.6852)(158.6236,368.9322) --
(173.3444,373.1306) -- (191.3963,374.1784) -- (205.3827,371.9752) --
(219.3380,372.1767) -- (231.6485,372.3514) -- (242.2624,376.4960) --
(261.9178,379.1830)(170.4375,347.5237) --
(158.6236,368.9322)(129.3370,350.1571) -- (139.1440,353.4821) --
(150.5338,360.8310) -- (158.6236,368.9322)(-0.6368,230.2849) --
(-45.0373,233.3884) -- (-91.0827,243.6861) -- (-123.9899,267.6001) --
(-135.5932,269.8895)(158.6236,368.9322) -- (149.5407,372.8015) --
(144.4303,385.5107) -- (139.3716,395.0226) -- (135.1405,403.7486) --
(130.8784,414.8793) -- (133.0922,431.6795) -- (135.3785,444.4897) --
(136.8681,454.8949) -- (131.0439,460.3964)(-0.6368,230.2849) --
(-12.1921,251.0282) -- (-27.1302,309.3018) -- (-60.9065,361.9461) --
(-69.1721,388.2851) -- (-77.4170,407.4364) -- (-83.1895,421.8048) --
(-84.8550,438.5716) -- (-67.7031,476.1420)(131.0439,460.3964) --
(125.9542,472.3132) -- (120.8024,488.2132) -- (114.0886,498.5109) --
(104.9643,506.3704) -- (89.3021,511.7578) -- (79.4330,514.0215) --
(63.7811,518.6095)(63.7811,518.6095) -- (61.5758,509.2126) --
(60.5514,496.6249) -- (62.8325,486.5869) -- (66.2817,478.0633) --
(77.3639,469.0742) -- (86.6854,465.2355) -- (95.1832,459.1541) --
(102.3805,449.8644) -- (107.5195,441.7153) -- (108.5023,429.7516) --
(104.3555,413.3290) -- (102.7909,401.0682) -- (109.5437,386.6523) --
(117.4500,374.5603) -- (123.4228,360.2960) --
(129.3370,350.1571)(48.1706,520.7994) -- (63.7811,518.6095)(-37.3821,494.5679)
-- (-24.2440,488.2065) -- (-6.9886,473.0722) -- (7.8253,456.3324) --
(21.8220,437.2012) -- (40.7947,402.1095) -- (54.8121,378.1887) --
(67.2053,353.4620) -- (78.7916,322.3469) --
(83.7469,315.1728)(813.0239,-293.9215) -- (801.3755,-289.3470) --
(776.3821,-277.8199) -- (759.7164,-269.3358) -- (736.4609,-261.7720) --
(725.5057,-249.9829) -- (716.2780,-242.1571) -- (705.3434,-231.1675) --
(691.8846,-217.8200) -- (679.2431,-203.6663) -- (665.6292,-181.5325) --
(654.4773,-158.5590) -- (645.9117,-141.1273)(604.2422,-25.9977) --
(601.9457,-35.6237) -- (598.9560,-52.4576) -- (600.8077,-63.6084) --
(599.2767,-70.0235)(589.1904,-13.4697) -- (586.2421,-32.6949) --
(587.3696,-49.4549) -- (595.0353,-63.7024) --
(599.2767,-70.0235)(606.0837,53.9193) -- (601.7835,42.2326) --
(594.1673,26.4375) -- (588.6225,14.3597) -- (589.5036,1.7318) --
(589.2214,-9.5132) -- (589.1904,-13.4697)(650.4531,57.8826) --
(647.3953,48.5396) -- (646.7726,28.7259) -- (646.1245,14.5790) --
(634.9254,7.2871) -- (628.3770,5.5742) -- (618.5803,0.6100)(495.9307,92.8199)
-- (482.8340,90.1865) -- (473.3973,84.4002) -- (465.6277,73.5388) --
(461.6741,65.0865) -- (467.0269,50.8092) --
(473.4881,42.5353)(503.7308,117.7146) -- (506.4619,102.5802) --
(510.6722,97.0585)(431.7714,140.5202) -- (429.6403,140.0970) --
(412.4470,136.6845) -- (405.5366,135.3142)(422.5437,200.2916) --
(410.3160,193.7019) -- (393.3606,184.7409) --
(392.3985,183.8408)(375.8052,192.3718) -- (376.6018,193.9773) --
(383.0984,210.1059) -- (383.7191,211.6643)(346.7360,210.3007) --
(345.7325,221.4649) -- (354.5360,236.7806) -- (355.2085,238.8294) --
(360.9085,249.6579)(586.5214,271.6776) -- (559.1566,289.8209) --
(549.0488,297.4890) -- (538.2208,307.6090) -- (530.8656,322.0716) --
(528.8793,325.0273) -- (518.8359,336.4171) -- (507.7934,347.1624) --
(505.1633,353.4984) -- (504.2274,373.3455) -- (503.2239,383.7105) --
(492.1947,398.9654)(225.3381,238.9974) -- (223.5070,237.9360) --
(193.5894,220.5983) -- (189.2549,218.0861) -- (174.4823,212.4434) --
(157.9493,201.7989)(225.3381,238.9974) -- (235.1865,241.4291) --
(260.7281,226.3686) -- (269.8006,220.0140) -- (290.4388,201.7359) --
(292.1043,196.1538) -- (289.6836,186.5545) -- (290.5940,168.9885) --
(292.2698,163.4064) -- (297.2251,159.4296)(492.6908,397.4772) --
(492.0484,400.7800) -- (488.4420,409.7555) -- (478.6931,418.4383) --
(467.4979,417.4523) -- (452.6165,414.8390) -- (438.6301,417.0086) --
(411.5574,416.5788)(188.8721,313.9368) -- (191.6342,306.7358) --
(194.6860,298.7756) -- (197.1791,293.1935)(188.8721,313.9368) --
(184.0100,321.8902) -- (181.4238,326.1088) --
(170.4375,347.5237)(261.9178,379.1830) -- (269.2834,380.8892) --
(276.6593,381.7960) -- (289.5070,382.2771) -- (297.4808,381.4980) --
(304.8981,380.0134) -- (315.3908,372.7813) --
(324.4633,369.7181)(99.3056,326.4042) -- (96.0366,323.9995) --
(83.7469,315.1728)(99.3056,326.4042) -- (107.4368,331.4893) --
(115.5679,337.1924) -- (129.3370,350.1571)(30.6049,524.2723) --
(35.8187,524.6351) -- (39.7602,523.9230) --
(48.1706,520.7994)(-46.4753,528.8871) -- (-18.5957,525.7501) --
(-5.4679,524.1849) -- (12.5737,524.2253) -- (23.2289,524.2522) --
(30.6049,524.2723)(392.3985,183.8408) -- (376.9018,175.6119) --
(368.7397,172.2936)(528.4242,-164.6920) --
(537.2898,-199.7032)(617.6079,-126.4363) -- (618.6217,-136.8080) --
(619.6666,-148.7718) -- (622.3873,-162.3073) --
(625.1804,-179.8330)(616.5941,-116.0714) -- (625.9957,-114.6969) --
(634.7669,-117.4918) -- (645.9117,-141.1273)(616.5941,-116.0714) --
(617.6079,-126.4363)(518.9689,-142.4775) --
(528.4242,-164.6920)(506.5343,-138.6822) --
(518.9689,-142.4775)(521.2448,-123.8117) -- (529.3798,-134.3742) --
(532.3377,-151.3255) -- (537.0897,-161.4873) -- (551.7106,-175.4936) --
(556.8521,-186.5908) -- (562.7797,-195.2831)(521.2448,-131.2528) --
(518.9689,-142.4775)(519.4344,-121.6939) --
(521.2448,-131.2528)(616.5941,-116.0714) -- (613.8320,-100.1310) --
(611.9803,-88.9868) -- (604.3767,-78.7294) --
(599.2767,-70.0236)(616.5941,-116.0714) -- (600.8387,-110.7445) --
(593.0659,-103.9846) -- (592.2318,-90.9215) --
(599.2767,-70.0236)(267.7110,-216.1339) -- (269.2627,-196.1563) --
(265.8696,-173.8008)(249.3901,-177.8648) --
(265.8696,-173.8008)(267.7110,-216.1339) -- (258.5247,-191.4071) --
(249.3901,-177.8648)(177.0272,-227.6879) -- (185.2100,-210.8742) --
(191.7687,-202.0609) -- (200.8206,-196.4385) -- (222.2242,-189.1636) --
(249.3901,-177.8648)(265.8696,-173.8008) -- (301.2596,-162.4619) --
(315.2253,-152.8089) -- (320.0150,-146.4475)(540.6208,-61.4252) --
(542.1312,-100.5475) -- (556.0762,-142.6590) --
(583.3041,-190.1376)(249.3901,-177.8648) -- (242.7383,-165.1152) --
(237.7623,-159.5464) -- (220.4035,-147.6298)(320.0150,-146.4475) --
(326.7082,-137.5805) -- (376.3762,-114.7736) -- (401.1593,-94.0449) --
(402.2676,-90.0615) -- (403.0849,-88.4561) --
(402.1952,-77.2784)(604.2422,-25.9977) --
(589.1904,-13.4697)(538.3657,-27.1061) --
(540.6208,-61.4252)(538.3657,-27.1061) --
(526.8828,-29.6990)(490.0341,-42.2807) -- (499.0859,-42.1329) --
(508.1274,-40.3930) -- (517.1068,-36.2484) --
(526.8828,-29.6990)(269.6972,-111.4768) -- (263.9971,-125.8789) --
(263.2833,-151.4453) -- (265.8696,-173.8008)(269.6972,-111.4768) --
(258.2246,-125.1064) -- (252.5039,-137.9096) -- (248.3969,-140.3280) --
(220.4035,-147.6298)(618.5803,0.6100) -- (604.2422,-25.9977)(618.5803,0.6100)
-- (600.6422,-9.2847) -- (589.1904,-13.4697)(490.0341,-42.2807) --
(482.6168,-42.4016)(173.3858,-139.0248) --
(220.4035,-147.6298)(220.4035,-147.6298) --
(200.5412,-128.5389)(506.5343,-138.6822) -- (497.9683,-141.0548) --
(492.4755,-135.7199) -- (490.5140,-123.2920) -- (474.9467,-103.3150) --
(458.9052,-80.5168) -- (446.0775,-55.9585) --
(442.5217,-51.2021)(443.2232,-51.0267) --
(449.7716,-48.5212)(434.0990,-53.1562) --
(443.2232,-51.0267)(349.4707,-76.7241) -- (358.2351,-81.1224) --
(369.3086,-90.2362) -- (383.9832,-96.3278) -- (392.0253,-90.7594) --
(402.1952,-77.2784)(589.1904,-13.4697) -- (576.7971,-11.2866) --
(567.7143,-9.8423)(567.7143,-9.8423) -- (556.3658,-20.4156) --
(544.0760,-23.8213) -- (538.3657,-27.1061)(434.0990,-53.1562) --
(430.8921,-53.9555) -- (416.9160,-58.0263)(481.9754,-314.8933) --
(485.1202,-290.1060) -- (483.3513,-272.5400) -- (479.0685,-247.0071) --
(475.6133,-222.2602) -- (470.5132,-198.3193) -- (454.7078,-175.0226) --
(454.8291,-162.2057) -- (452.0791,-143.8130) -- (446.8268,-130.1022) --
(441.0416,-115.7944) -- (434.4404,-95.4758) -- (422.7713,-73.1740) --
(416.9160,-58.0263)(482.6168,-42.4016) --
(465.3097,-41.8843)(519.4344,-121.6939) -- (510.2274,-113.8614) --
(500.9583,-102.0253) -- (494.1307,-88.5501) -- (486.4754,-75.0952) --
(479.6995,-64.0249) -- (472.1063,-53.7540) --
(465.3097,-41.8843)(465.3097,-41.8843) --
(449.7716,-48.5212)(397.9951,-62.9233) -- (407.8642,-60.4714) --
(416.9160,-58.0263)(402.1952,-77.2784) --
(397.9951,-62.9233)(173.3858,-139.0248) -- (161.0132,-137.4664) --
(151.9510,-139.8981) -- (120.6783,-155.9795)(269.6972,-111.4768) --
(284.0436,-90.2884)(567.7143,-9.8423) -- (538.8105,-5.5297)(538.8105,-5.5297)
-- (538.3657,-27.1061)(283.8682,-90.4638) -- (288.6133,-84.5682) --
(297.7741,-80.8108) -- (321.6632,-81.3586) --
(349.2953,-77.0749)(538.8105,-5.5297) -- (519.8172,-2.6480)(519.8172,-2.6480)
-- (520.7792,-10.6215) -- (521.6714,-19.0100) --
(527.0582,-29.1728)(283.5174,-91.5161) --
(278.2024,-77.1374)(1.2459,-200.2540) -- (3.6253,-162.6969)(342.8208,-46.8873)
-- (350.1723,-76.8995)(341.9438,-46.7119) --
(356.6775,-38.3712)(356.6775,-38.3712) -- (366.5362,-34.3273) --
(373.9431,-34.2870) -- (379.7363,-38.2569) -- (384.7122,-45.4177) --
(388.0640,-54.1907) -- (392.2123,-59.7594) --
(397.9951,-62.9233)(120.6783,-155.9796) -- (109.9713,-156.8125) --
(101.7160,-153.6418) -- (90.9469,-136.9020) -- (84.3469,-134.5241) --
(43.9602,-137.8359) -- (35.7153,-137.0566) --
(17.5806,-134.7055)(17.5806,-134.7055) -- (3.6253,-162.6969)(606.0837,53.9193)
-- (627.7023,60.7612) -- (643.1829,61.9838) --
(650.4531,57.8826)(201.2428,-128.5389) -- (180.6996,-114.2309) --
(168.3168,-107.8829) -- (155.9235,-100.7423) --
(134.4785,-92.8224)(134.4785,-92.8224) -- (147.7200,-110.3549) --
(157.6304,-115.1108) -- (180.6747,-120.6024) --
(200.5412,-128.5389)(134.4785,-92.8224) -- (137.0233,-114.3853) --
(136.2371,-126.3692) -- (132.1715,-139.9652) --
(120.6783,-155.9796)(460.2303,14.7568) -- (459.7661,-3.9489) --
(458.2029,-20.6023) -- (460.0812,-28.8578) --
(465.3097,-41.8843)(332.6772,-18.5211) -- (341.0611,-34.0582) --
(342.4700,-46.1858)(519.8172,-2.6480) -- (513.9620,2.8469) --
(503.8860,13.8635) -- (494.2618,23.8782) -- (483.6612,29.9545) --
(474.9428,27.7887)(475.6443,27.7887) -- (472.3753,26.9355) --
(460.2303,14.7568)(134.4785,-92.8224) -- (109.7333,-85.7155)(650.4531,57.8826)
-- (661.2015,55.6726) -- (671.1322,63.6386) -- (678.4230,73.4161) --
(684.7997,86.8868) -- (695.6915,103.4132)(460.2303,14.7568) --
(454.2613,26.6466)(459.5933,-43.9611) -- (454.2278,-31.2216) --
(451.6472,-24.1416) -- (453.6327,-1.4714) -- (453.1737,20.1102) --
(454.2613,26.6466)(454.2613,26.6466) -- (462.3407,35.5607)(823.8964,70.6121)
-- (794.8478,82.8512) -- (788.1546,88.3191) -- (778.9683,95.3389) --
(766.6889,91.9197) -- (755.1335,94.1028) -- (749.3301,96.3935) --
(736.9368,98.5633) -- (713.5469,117.3182)(713.5469,117.3182) --
(705.4572,109.1834) -- (695.6915,103.4133)(473.1373,42.8861) --
(482.1336,30.4195)(462.3407,35.5607) -- (473.6635,42.3600)(668.4016,110.9233)
-- (665.2567,102.8826) -- (661.2946,94.8217) -- (658.1435,76.9728) --
(657.3013,66.4022) -- (650.4531,57.8826)(824.6412,74.6224) --
(817.1619,78.4781) -- (804.6445,87.0294) -- (790.4822,95.5538) --
(781.2856,103.3729) -- (769.6579,108.7468) -- (758.9612,108.5521) --
(745.7300,112.3070) -- (741.5197,117.0227) -- (738.1058,123.3505) --
(734.7126,128.8857) -- (728.8160,135.9658)(728.8160,135.9658) --
(722.4022,127.0651) -- (718.3677,122.9945) --
(713.5469,117.3182)(134.4785,-92.8224) -- (131.1163,-75.2632) --
(124.8646,-52.4354)(123.6369,-56.1185) --
(109.7333,-85.7155)(583.8110,102.2712) -- (592.2214,92.0272) --
(600.6526,80.9905) -- (604.2009,66.6690) --
(606.0837,53.9193)(728.8160,135.9658) -- (738.5300,144.1341) --
(742.4610,153.7870)(677.0085,134.2394) -- (696.8708,128.2072) --
(706.8641,121.9936) -- (713.5469,117.3182)(677.0085,134.2394) --
(668.4016,110.9233)(565.6819,112.3777) -- (576.3212,106.9331) --
(583.8110,102.2712)(742.4610,153.7870) --
(740.5369,168.1355)(195.9598,-4.2244) -- (199.3373,-15.3501) --
(195.0711,-31.4809) -- (198.3628,-40.5535) -- (199.6817,-64.2684) --
(201.3445,-71.2912) -- (200.6430,-77.7805) .. controls (200.6430,-77.7805) and
(206.2553,-86.5499) .. (206.2553,-87.2514) .. controls (206.2553,-87.9530) and
(206.9569,-94.0915) .. (206.9569,-94.0915) -- (201.3445,-99.7039) --
(189.5936,-109.5256) -- (184.3319,-112.8579) --
(183.6304,-115.3134)(123.6369,-56.1185) -- (137.5819,-40.0908) --
(194.0305,-3.5228)(510.6722,97.0585) -- (518.7291,96.2452) --
(533.7038,87.8257) -- (543.1021,88.1658) -- (555.4601,103.9631) --
(563.9280,109.9223)(495.9307,92.8199) -- (510.6722,97.0585)(265.7454,29.8979)
-- (281.4594,15.5898) -- (309.5356,-3.4541) -- (323.5840,-12.9727) --
(332.6772,-18.5211)(219.7104,16.1271) -- (265.7454,29.8979)(278.5532,-77.8389)
-- (238.6654,-11.7061) -- (226.6363,2.7469) -- (226.5505,17.7056);

\end{scope}

\end{tikzpicture}

